bAdag: an adaptive block coordinate gradient method for smooth nonconvex functions

A new Block Coordinate Gradient (BCG) method, dubbed bAdag, for smooth, nonconvex minimization problem is proposed; it falls in the class of Objective Function Free Optimization (OFFO) methods, and it is based on the AdaGrad algorithm. At each iteration, our method computes an adaptive step size based on the cumulative sum of block gradients, instead of full gradients as in AdaGrad-type methods. We prove ergodic, sublinear convergence rates for the bAdag algorithm when minimizing a smooth, possibly nonconvex objective under the (block) Lipschitz continuity assumption on the gradient. Our theory covers three widely popular block selection strategies: the Cyclic (C) rule, Uniform Random selection (UR), and the greedy Gauss-Southwell (GS) rule. We also extend our algorithm and its convergence theory to box-constrained smooth functions. We validate the proposed algorithms through synthetic and real-world experiments.

==> Tikz/CBCL_comp_007_500it_modified.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.184in,
at={(0.758in,0.762in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={\large Iterations},
ymin=16,
%ymax=62.3355989961888,
ymax=33,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\large Function value},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Huber-NMF},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.8pt, solid, mark=o, mark size=3pt, mark repeat=25]
  table[row sep=crcr]{%
1	62.3355989961888\\
2	33.1936770490528\\
3	32.7206158391277\\
4	32.6035763350532\\
5	32.5319247295928\\
6	32.4682988986428\\
7	32.4043206051703\\
8	32.336963091101\\
9	32.2643286160903\\
10	32.1846751493023\\
11	32.0961341228256\\
12	31.9965841830547\\
13	31.8836043666429\\
14	31.7545428534561\\
15	31.6065253059904\\
16	31.4365963846874\\
17	31.241871832994\\
18	31.0200019856041\\
19	30.769261960214\\
20	30.4892234779739\\
21	30.180977526784\\
22	29.8473499013816\\
23	29.4931951675988\\
24	29.1249371896763\\
25	28.7498663282756\\
26	28.3752059478206\\
27	28.0081160010661\\
28	27.653834480721\\
29	27.3158815425401\\
30	26.9962180956425\\
31	26.6950829252782\\
32	26.411843537667\\
33	26.1452118702654\\
34	25.8932858564618\\
35	25.6542288031746\\
36	25.4266079211642\\
37	25.2091849558645\\
38	25.0011245387165\\
39	24.8016411401853\\
40	24.610167321374\\
41	24.4262732487607\\
42	24.2497293650293\\
43	24.0801921173356\\
44	23.9173760756775\\
45	23.7609392968955\\
46	23.6105415284426\\
47	23.4659861388433\\
48	23.3269809895819\\
49	23.1932351529056\\
50	23.0644637618991\\
51	22.9403725995925\\
52	22.8206886536021\\
53	22.7051557582712\\
54	22.5935923458889\\
55	22.4857994205744\\
56	22.3815539314413\\
57	22.2806210209533\\
58	22.1829067545093\\
59	22.0882323696637\\
60	21.9964491769398\\
61	21.9074301808293\\
62	21.8210369153354\\
63	21.7371253919664\\
64	21.6555940927167\\
65	21.5763381860947\\
66	21.4993018402346\\
67	21.424399210261\\
68	21.3515455256134\\
69	21.280631190822\\
70	21.2115721932075\\
71	21.1442745133329\\
72	21.0786638349373\\
73	21.014682773193\\
74	20.9522868826406\\
75	20.8913884823421\\
76	20.8319284438558\\
77	20.7738318146551\\
78	20.717066931052\\
79	20.6615636911372\\
80	20.6072756385489\\
81	20.5541615069055\\
82	20.5021776725542\\
83	20.4512760226167\\
84	20.4014099451952\\
85	20.3525451147056\\
86	20.3046522152551\\
87	20.2577123360328\\
88	20.2116808173972\\
89	20.1665210978419\\
90	20.1222017729763\\
91	20.0787022033715\\
92	20.0360058998689\\
93	19.9940880176995\\
94	19.9529257727178\\
95	19.9124974952177\\
96	19.8727922600127\\
97	19.8337961669603\\
98	19.7954840060272\\
99	19.7578505006733\\
100	19.7208767748496\\
101	19.6845459038593\\
102	19.6488453344133\\
103	19.6137558803022\\
104	19.5792679445335\\
105	19.5453732625608\\
106	19.5120600406886\\
107	19.4793171878827\\
108	19.4471205487195\\
109	19.4154574142156\\
110	19.3843198962512\\
111	19.3537002579872\\
112	19.3235961146566\\
113	19.2939918242232\\
114	19.2648786456308\\
115	19.2362476147471\\
116	19.2080840053187\\
117	19.1803720628871\\
118	19.153099942616\\
119	19.1262640350268\\
120	19.0998609129704\\
121	19.0738802754851\\
122	19.0483135082519\\
123	19.0231523340291\\
124	18.9983875147494\\
125	18.9740175040043\\
126	18.9500298554885\\
127	18.9264210213274\\
128	18.9031802343292\\
129	18.8802970509424\\
130	18.8577625176114\\
131	18.83557046142\\
132	18.8137211952184\\
133	18.7921978207627\\
134	18.7710018841031\\
135	18.7501355224739\\
136	18.7295898975369\\
137	18.7093531679817\\
138	18.6894192392805\\
139	18.6697860520817\\
140	18.650445594569\\
141	18.6313965860512\\
142	18.6126328065636\\
143	18.5941466031353\\
144	18.5759333871102\\
145	18.5579839240665\\
146	18.540292325688\\
147	18.5228628425265\\
148	18.5056883202204\\
149	18.4887628677961\\
150	18.4720817591573\\
151	18.4556437314033\\
152	18.439442311574\\
153	18.4234713760179\\
154	18.4077307557557\\
155	18.3922136467543\\
156	18.3769187376048\\
157	18.3618328691959\\
158	18.3469565724498\\
159	18.33228339974\\
160	18.3178082965281\\
161	18.3035290909162\\
162	18.2894435951652\\
163	18.275546051477\\
164	18.261831257748\\
165	18.2482965419873\\
166	18.2349397642605\\
167	18.2217588059382\\
168	18.2087516998602\\
169	18.1959146239742\\
170	18.1832432408328\\
171	18.1707338628748\\
172	18.1583819296628\\
173	18.1461874749689\\
174	18.1341469756561\\
175	18.1222557023162\\
176	18.1105135987916\\
177	18.098916795641\\
178	18.0874644003831\\
179	18.0761514492276\\
180	18.0649757524741\\
181	18.053935340204\\
182	18.0430266435382\\
183	18.0322478095671\\
184	18.0215973672762\\
185	18.0110722921219\\
186	18.000669222307\\
187	17.990387511114\\
188	17.9802252165996\\
189	17.9701809516335\\
190	17.960251693012\\
191	17.9504351960092\\
192	17.9407310270319\\
193	17.9311390907999\\
194	17.9216556895471\\
195	17.9122800546083\\
196	17.903011550242\\
197	17.8938448983581\\
198	17.8847795141271\\
199	17.8758132828168\\
200	17.8669446768879\\
201	17.8581734376767\\
202	17.8494973318862\\
203	17.8409142327996\\
204	17.832423512388\\
205	17.8240220967419\\
206	17.8157096221638\\
207	17.8074847061521\\
208	17.7993458707235\\
209	17.7912912792094\\
210	17.7833181376047\\
211	17.7754278295587\\
212	17.7676191915227\\
213	17.7598912655708\\
214	17.7522415960254\\
215	17.7446687418649\\
216	17.7371703631035\\
217	17.7297447603545\\
218	17.7223939473917\\
219	17.7151149232311\\
220	17.707906073099\\
221	17.700765684366\\
222	17.6936931533435\\
223	17.6866897031726\\
224	17.6797537998634\\
225	17.6728833346045\\
226	17.6660786014315\\
227	17.6593374424504\\
228	17.6526587993782\\
229	17.6460419801116\\
230	17.6394854530806\\
231	17.6329911440866\\
232	17.6265575606817\\
233	17.6201823686453\\
234	17.6138641933554\\
235	17.6076024502786\\
236	17.6013966621387\\
237	17.5952461738396\\
238	17.5891514108051\\
239	17.5831107864954\\
240	17.5771228393107\\
241	17.5711866177848\\
242	17.5653020019525\\
243	17.5594685528055\\
244	17.5536845278754\\
245	17.5479497332977\\
246	17.5422626955342\\
247	17.5366229620932\\
248	17.531030143065\\
249	17.5254839572707\\
250	17.5199839124873\\
251	17.5145286504277\\
252	17.5091185987181\\
253	17.5037531227196\\
254	17.4984312623492\\
255	17.4931537549807\\
256	17.4879202424733\\
257	17.4827292862598\\
258	17.4775799340266\\
259	17.4724713078043\\
260	17.4674029287469\\
261	17.4623754107643\\
262	17.4573887705977\\
263	17.4524416097021\\
264	17.4475343462944\\
265	17.442665442514\\
266	17.4378342526819\\
267	17.4330402445836\\
268	17.4282833037024\\
269	17.4235623058129\\
270	17.418876732723\\
271	17.4142267805289\\
272	17.4096115191004\\
273	17.4050305234716\\
274	17.4004835780453\\
275	17.3959694833299\\
276	17.3914882490381\\
277	17.3870396152244\\
278	17.3826231023735\\
279	17.3782383600262\\
280	17.3738852384779\\
281	17.3695638083815\\
282	17.365274314932\\
283	17.3610151336118\\
284	17.3567856803284\\
285	17.3525856732928\\
286	17.3484145725308\\
287	17.3442728182258\\
288	17.3401596748402\\
289	17.3360749551823\\
290	17.3320172151163\\
291	17.3279864213287\\
292	17.3239823926048\\
293	17.320004943359\\
294	17.3160541179531\\
295	17.312129923135\\
296	17.3082311760852\\
297	17.3043578630266\\
298	17.3005097399811\\
299	17.2966869816697\\
300	17.2928894274151\\
301	17.2891166855285\\
302	17.2853683164252\\
303	17.2816445772212\\
304	17.2779450816875\\
305	17.2742693992641\\
306	17.2706181087483\\
307	17.2669909050876\\
308	17.2633868117775\\
309	17.259806374477\\
310	17.2562492472698\\
311	17.2527152832365\\
312	17.2492038377577\\
313	17.2457151294\\
314	17.2422484543172\\
315	17.2388035929124\\
316	17.235380431888\\
317	17.2319786423998\\
318	17.2285987838058\\
319	17.2252407591798\\
320	17.2219033787015\\
321	17.2185862930386\\
322	17.2152890673507\\
323	17.2120115523619\\
324	17.2087530611797\\
325	17.205513855939\\
326	17.2022936490203\\
327	17.1990917536197\\
328	17.1959083383265\\
329	17.1927433419245\\
330	17.1895972083935\\
331	17.1864696579497\\
332	17.1833601958695\\
333	17.1802685879343\\
334	17.1771946575414\\
335	17.1741378995333\\
336	17.1710979472446\\
337	17.1680752755617\\
338	17.1650699191609\\
339	17.1620815120374\\
340	17.1591095877039\\
341	17.1561545343997\\
342	17.1532161007849\\
343	17.1502936480003\\
344	17.1473866934162\\
345	17.144495930237\\
346	17.1416207254412\\
347	17.1387613185775\\
348	17.135917241445\\
349	17.1330885306494\\
350	17.130275139418\\
351	17.1274766300433\\
352	17.1246929257097\\
353	17.1219239786347\\
354	17.1191698413458\\
355	17.1164311156227\\
356	17.1137070935881\\
357	17.1109972336194\\
358	17.1083013795023\\
359	17.1056195907728\\
360	17.1029515902756\\
361	17.1002970766148\\
362	17.0976563193869\\
363	17.0950291624324\\
364	17.0924159226843\\
365	17.0898162825161\\
366	17.0872302705441\\
367	17.0846576408713\\
368	17.0820979907665\\
369	17.0795508909411\\
370	17.0770166640584\\
371	17.0744948449895\\
372	17.0719855181669\\
373	17.0694886689504\\
374	17.0670040033728\\
375	17.0645316097793\\
376	17.0620713692169\\
377	17.0596232544783\\
378	17.0571870014107\\
379	17.0547624587695\\
380	17.0523498996996\\
381	17.0499495702902\\
382	17.0475609524736\\
383	17.0451834334137\\
384	17.0428171961125\\
385	17.0404624304161\\
386	17.03811891954\\
387	17.0357862834397\\
388	17.0334644530814\\
389	17.0311534214606\\
390	17.0288532903086\\
391	17.0265639816718\\
392	17.0242850307699\\
393	17.0220165401536\\
394	17.0197587294273\\
395	17.0175111767594\\
396	17.0152735941355\\
397	17.0130457789378\\
398	17.0108280401098\\
399	17.0086207423788\\
400	17.0064236130455\\
401	17.0042364178987\\
402	17.002058915555\\
403	16.9998911164504\\
404	16.9977328732227\\
405	16.9955841570326\\
406	16.9934447347056\\
407	16.9913145819024\\
408	16.9891939021012\\
409	16.9870828912151\\
410	16.9849809080116\\
411	16.9828877206768\\
412	16.9808035188649\\
413	16.9787282447198\\
414	16.9766616474276\\
415	16.9746038694426\\
416	16.972555395022\\
417	16.9705158370878\\
418	16.9684848366909\\
419	16.9664622434606\\
420	16.964448051218\\
421	16.9624426081139\\
422	16.9604459766113\\
423	16.9584579912978\\
424	16.9564783446619\\
425	16.9545073141761\\
426	16.952544829823\\
427	16.9505903459452\\
428	16.9486438645846\\
429	16.9467054815324\\
430	16.9447749812769\\
431	16.9428525495386\\
432	16.9409379854789\\
433	16.9390310065404\\
434	16.9371316514798\\
435	16.9352401673264\\
436	16.9333564892333\\
437	16.9314803353005\\
438	16.9296115614591\\
439	16.9277501340874\\
440	16.9258963336189\\
441	16.924049993219\\
442	16.9222110019496\\
443	16.9203790954649\\
444	16.9185544529994\\
445	16.9167371508992\\
446	16.9149273465373\\
447	16.9131244852634\\
448	16.9113287564811\\
449	16.9095401606252\\
450	16.9077585578033\\
451	16.9059839522826\\
452	16.9042162267769\\
453	16.9024554793502\\
454	16.9007013368423\\
455	16.8989539190381\\
456	16.8972132202438\\
457	16.8954790432572\\
458	16.8937515610515\\
459	16.892030651657\\
460	16.8903161845644\\
461	16.8886081097224\\
462	16.8869063117319\\
463	16.8852107938405\\
464	16.883521802742\\
465	16.8818394455054\\
466	16.8801636074514\\
467	16.8784941398224\\
468	16.8768309623604\\
469	16.8751740946979\\
470	16.8735232194528\\
471	16.8718784922232\\
472	16.8702399662013\\
473	16.8686075688816\\
474	16.866981485323\\
475	16.8653614722592\\
476	16.8637475893366\\
477	16.8621394573149\\
478	16.860537182329\\
479	16.8589404885124\\
480	16.8573494889635\\
481	16.8557640435911\\
482	16.8541841004756\\
483	16.8526095662748\\
484	16.8510406690255\\
485	16.8494773443491\\
486	16.8479194707439\\
487	16.8463669090102\\
488	16.8448197701805\\
489	16.8432782315575\\
490	16.8417418978973\\
491	16.8402112363279\\
492	16.8386861237691\\
493	16.8371664384676\\
494	16.83565240751\\
495	16.8341436132321\\
496	16.832640009917\\
497	16.8311417926363\\
498	16.8296486574371\\
499	16.8281607102264\\
500	16.8266778576263\\
501	16.8251999494017\\
};
\addlegendentry{\Large bAdag}

\addplot [color=blue, line width=1.8pt, dashed, mark=square*, mark size=3pt, mark repeat=25,  mark options={draw=blue, fill=white, solid}]
  table[row sep=crcr]{%
1	62.3355989961888\\
2	40.1236900653305\\
3	36.4261223645157\\
4	34.5539672015723\\
5	33.4908553712484\\
6	32.781362238007\\
7	32.2306624600287\\
8	31.7454803771615\\
9	31.2730676645634\\
10	30.7665398712189\\
11	30.2087861584808\\
12	29.5823785938437\\
13	28.9005172844249\\
14	28.1836567947915\\
15	27.4707725090009\\
16	26.7924438917759\\
17	26.1722607210243\\
18	25.616126447454\\
19	25.1218647561637\\
20	24.6808566150604\\
21	24.28488111711\\
22	23.9267339295287\\
23	23.6014499180046\\
24	23.3044765431525\\
25	23.0325702611229\\
26	22.7825745278836\\
27	22.5517420563615\\
28	22.3379591729241\\
29	22.1393499198511\\
30	21.9541285649068\\
31	21.7808275696645\\
32	21.6182420759909\\
33	21.4653248703132\\
34	21.3211623279641\\
35	21.1850048103056\\
36	21.0561083224985\\
37	20.9338561409618\\
38	20.8177223031318\\
39	20.7073063798077\\
40	20.602157553313\\
41	20.5018473785595\\
42	20.4060343388331\\
43	20.3143751576097\\
44	20.2266370869525\\
45	20.1425411220858\\
46	20.0617990274668\\
47	19.9842380054239\\
48	19.9096703045752\\
49	19.837872306532\\
50	19.7687020558814\\
51	19.7020031377654\\
52	19.6376170428228\\
53	19.5754460950707\\
54	19.5153746161123\\
55	19.4572898668304\\
56	19.4011125004833\\
57	19.3467563053557\\
58	19.2941169680354\\
59	19.2431091893307\\
60	19.1936476054893\\
61	19.1456789112318\\
62	19.0991276019069\\
63	19.0539420845357\\
64	19.010068825536\\
65	18.9674497800544\\
66	18.9260346088098\\
67	18.8857667884832\\
68	18.8465928203204\\
69	18.8084826604575\\
70	18.7713987053078\\
71	18.735286923874\\
72	18.7001073322865\\
73	18.6658373292825\\
74	18.6324530787168\\
75	18.5999156567188\\
76	18.5681979368456\\
77	18.537271643605\\
78	18.5071036556425\\
79	18.4776748664865\\
80	18.4489647032656\\
81	18.4209541618837\\
82	18.3936196946647\\
83	18.3669294403018\\
84	18.3408650442512\\
85	18.3154050014242\\
86	18.2905180267505\\
87	18.2661845905066\\
88	18.2423826657894\\
89	18.2190951686167\\
90	18.1963026032658\\
91	18.1739953899683\\
92	18.1521607083407\\
93	18.1307755133813\\
94	18.1098295177407\\
95	18.0893213002909\\
96	18.0692327066629\\
97	18.0495492998011\\
98	18.0302605657394\\
99	18.0113520003454\\
100	17.9928030101648\\
101	17.9746065688113\\
102	17.9567523797702\\
103	17.9392354986792\\
104	17.9220459532052\\
105	17.9051743064616\\
106	17.8886142685292\\
107	17.872357544861\\
108	17.8563945625924\\
109	17.8407148214364\\
110	17.8253108337677\\
111	17.8101740265553\\
112	17.7952989053762\\
113	17.7806787191061\\
114	17.7663033422903\\
115	17.7521701611949\\
116	17.7382720973779\\
117	17.7246035510474\\
118	17.7111599864681\\
119	17.6979349576791\\
120	17.6849261811659\\
121	17.6721286930795\\
122	17.6595313654392\\
123	17.6471312433334\\
124	17.6349279006813\\
125	17.6229148299108\\
126	17.6110837352638\\
127	17.5994317808117\\
128	17.5879568470972\\
129	17.5766543743191\\
130	17.5655171907843\\
131	17.5545468619842\\
132	17.5437399749105\\
133	17.5330933743672\\
134	17.5226001563115\\
135	17.5122573092745\\
136	17.502063203309\\
137	17.4920157459382\\
138	17.4821104945628\\
139	17.4723459090283\\
140	17.4627190262152\\
141	17.4532270548686\\
142	17.443865432466\\
143	17.4346307586817\\
144	17.4255194740308\\
145	17.4165320998973\\
146	17.4076655317849\\
147	17.3989167982009\\
148	17.3902806656739\\
149	17.3817543375829\\
150	17.3733373003782\\
151	17.3650298297809\\
152	17.356832044354\\
153	17.3487389087493\\
154	17.3407471542912\\
155	17.3328533867606\\
156	17.3250552751667\\
157	17.3173530438585\\
158	17.3097440968816\\
159	17.3022249422892\\
160	17.2947935514167\\
161	17.2874509588622\\
162	17.2801966518939\\
163	17.2730283806138\\
164	17.2659448483684\\
165	17.2589465241545\\
166	17.2520312374878\\
167	17.2451974663302\\
168	17.2384432605521\\
169	17.2317657253864\\
170	17.2251640596965\\
171	17.2186403693291\\
172	17.2121902595701\\
173	17.2058107936904\\
174	17.1995012183781\\
175	17.1932607765309\\
176	17.1870911536836\\
177	17.1809895557173\\
178	17.174952189364\\
179	17.1689781179943\\
180	17.1630675959546\\
181	17.1572203683959\\
182	17.151433770577\\
183	17.1457061596438\\
184	17.1400370641128\\
185	17.1344262305542\\
186	17.1288723959207\\
187	17.1233748602704\\
188	17.1179321490921\\
189	17.1125429726598\\
190	17.1072085755723\\
191	17.1019267758854\\
192	17.0966974070906\\
193	17.0915204381265\\
194	17.086393627142\\
195	17.0813163712771\\
196	17.0762878459857\\
197	17.0713071998557\\
198	17.0663734204196\\
199	17.061486239894\\
200	17.0566443243655\\
201	17.0518472099295\\
202	17.047094788551\\
203	17.0423862749384\\
204	17.0377225062836\\
205	17.0331024767186\\
206	17.0285248460334\\
207	17.0239889247503\\
208	17.0194943453041\\
209	17.0150412000908\\
210	17.0106278914262\\
211	17.0062549290316\\
212	17.0019223335356\\
213	16.9976272566633\\
214	16.9933687137474\\
215	16.9891463521333\\
216	16.984960056886\\
217	16.980809836272\\
218	16.9766965120148\\
219	16.9726186382258\\
220	16.9685746651609\\
221	16.9645647759526\\
222	16.9605889869911\\
223	16.9566469605797\\
224	16.952739031052\\
225	16.9488650768652\\
226	16.9450245035806\\
227	16.9412162478345\\
228	16.9374382761722\\
229	16.9336911163388\\
230	16.9299741063614\\
231	16.926286967979\\
232	16.9226286346288\\
233	16.9189993765813\\
234	16.9153989717522\\
235	16.9118269682559\\
236	16.9082839939876\\
237	16.9047686622457\\
238	16.9012802608966\\
239	16.8978189326432\\
240	16.8943844317465\\
241	16.8909762591914\\
242	16.8875939416549\\
243	16.8842371687772\\
244	16.8809053114429\\
245	16.8775980550415\\
246	16.8743150889232\\
247	16.8710566704626\\
248	16.867822386773\\
249	16.8646118119213\\
250	16.8614252290432\\
251	16.8582617237539\\
252	16.8551206345398\\
253	16.8520017673743\\
254	16.8489056019983\\
255	16.8458320387401\\
256	16.8427800924166\\
257	16.8397500780577\\
258	16.8367413900841\\
259	16.8337535471663\\
260	16.8307864298236\\
261	16.8278400067549\\
262	16.8249139504151\\
263	16.822007324753\\
264	16.8191200128029\\
265	16.8162522877255\\
266	16.8134042746973\\
267	16.8105754508444\\
268	16.8077650124383\\
269	16.8049729513129\\
270	16.8021994277129\\
271	16.7994436159924\\
272	16.7967063976837\\
273	16.7939870117967\\
274	16.7912848203796\\
275	16.7886012563627\\
276	16.7859364494706\\
277	16.783288960014\\
278	16.7806577239803\\
279	16.7780430498479\\
280	16.7754443385684\\
281	16.7728614487615\\
282	16.7702949356311\\
283	16.7677445384003\\
284	16.7652100707726\\
285	16.7626910821283\\
286	16.7601875709853\\
287	16.7576989720227\\
288	16.7552253316524\\
289	16.752766818941\\
290	16.7503233296151\\
291	16.7478947100027\\
292	16.7454812408379\\
293	16.7430823096777\\
294	16.7406977291474\\
295	16.7383275759605\\
296	16.7359714698561\\
297	16.7336288889576\\
298	16.7313004954632\\
299	16.7289864783135\\
300	16.7266860744926\\
301	16.7243985524683\\
302	16.722124346745\\
303	16.7198632279969\\
304	16.7176151601131\\
305	16.7153798498296\\
306	16.7131578100706\\
307	16.7109486221416\\
308	16.708751591162\\
309	16.7065665162989\\
310	16.7043937827616\\
311	16.7022336970538\\
312	16.7000854470977\\
313	16.6979489221818\\
314	16.6958246396869\\
315	16.6937117706109\\
316	16.6916107004644\\
317	16.6895208843299\\
318	16.6874422760604\\
319	16.6853744553931\\
320	16.6833176526951\\
321	16.6812715360364\\
322	16.6792362319723\\
323	16.677211743353\\
324	16.6751976884567\\
325	16.6731945310876\\
326	16.6712023203723\\
327	16.6692209293607\\
328	16.6672496207695\\
329	16.6652884297296\\
330	16.6633373429207\\
331	16.6613963067412\\
332	16.6594660426138\\
333	16.6575464052856\\
334	16.6556365408093\\
335	16.6537364192164\\
336	16.6518462595519\\
337	16.6499662504322\\
338	16.6480959365876\\
339	16.6462352318091\\
340	16.6443839417201\\
341	16.6425418724309\\
342	16.640708765405\\
343	16.6388843648589\\
344	16.6370688857279\\
345	16.6352619440454\\
346	16.6334637384072\\
347	16.6316748436728\\
348	16.6298951784297\\
349	16.6281241865808\\
350	16.6263616435888\\
351	16.6246079579059\\
352	16.6228629819485\\
353	16.621126725693\\
354	16.6193991336265\\
355	16.6176800607201\\
356	16.6159690309896\\
357	16.6142658913884\\
358	16.6125702908019\\
359	16.6108824056594\\
360	16.6092021188124\\
361	16.6075293614027\\
362	16.6058641435767\\
363	16.6042060733769\\
364	16.6025552446207\\
365	16.600911849546\\
366	16.5992760835821\\
367	16.5976479897887\\
368	16.5960272134575\\
369	16.5944140486304\\
370	16.5928080044604\\
371	16.5912087646852\\
372	16.5896167658732\\
373	16.58803247596\\
374	16.5864554707704\\
375	16.5848855170315\\
376	16.5833222821502\\
377	16.5817659739213\\
378	16.5802167279614\\
379	16.5786741196689\\
380	16.5771382068365\\
381	16.5756088804211\\
382	16.5740863454136\\
383	16.5725702423031\\
384	16.571060860506\\
385	16.5695581012435\\
386	16.5680619750549\\
387	16.5665721178348\\
388	16.5650884501609\\
389	16.563610718604\\
390	16.5621392413739\\
391	16.5606739955213\\
392	16.5592149796614\\
393	16.557761962719\\
394	16.5563152017029\\
395	16.5548746929164\\
396	16.5534401562249\\
397	16.5520114355607\\
398	16.5505887347957\\
399	16.5491721224012\\
400	16.5477614472314\\
401	16.5463569019054\\
402	16.544958034944\\
403	16.5435651864412\\
404	16.5421782920575\\
405	16.5407974009195\\
406	16.5394222040665\\
407	16.5380528120646\\
408	16.5366889345741\\
409	16.5353303210547\\
410	16.5339772536382\\
411	16.5326296726406\\
412	16.5312873696348\\
413	16.5299504053518\\
414	16.5286184862535\\
415	16.5272915910527\\
416	16.5259695760885\\
417	16.5246524523002\\
418	16.5233401890907\\
419	16.5220328578392\\
420	16.5207302957272\\
421	16.5194328513983\\
422	16.5181404528666\\
423	16.5168529461116\\
424	16.5155701290363\\
425	16.5142920577674\\
426	16.5130188902114\\
427	16.5117506590021\\
428	16.5104873621382\\
429	16.5092287390827\\
430	16.5079747514998\\
431	16.5067254165848\\
432	16.5054809883642\\
433	16.5042411700897\\
434	16.5030059536915\\
435	16.50177554851\\
436	16.5005497641223\\
437	16.4993287422894\\
438	16.4981123509089\\
439	16.4969006150805\\
440	16.4956933301698\\
441	16.4944903857327\\
442	16.4932918792735\\
443	16.4920975238763\\
444	16.4909074395906\\
445	16.4897218514559\\
446	16.4885409145455\\
447	16.4873644661298\\
448	16.4861923148454\\
449	16.4850242519504\\
450	16.4838603989408\\
451	16.482700818288\\
452	16.4815453535109\\
453	16.4803943732098\\
454	16.4792477420789\\
455	16.4781050951886\\
456	16.4769664590081\\
457	16.4758319299876\\
458	16.4747013711114\\
459	16.4735748414603\\
460	16.4724523452578\\
461	16.4713338870478\\
462	16.4702192112131\\
463	16.4691086809038\\
464	16.4680020751637\\
465	16.4668993016823\\
466	16.4658003798972\\
467	16.4647054270469\\
468	16.4636144291158\\
469	16.4625270917111\\
470	16.4614432443208\\
471	16.4603630074916\\
472	16.4592864043968\\
473	16.4582134390962\\
474	16.4571442594336\\
475	16.4560789751538\\
476	16.4550174317164\\
477	16.4539595294188\\
478	16.4529055211418\\
479	16.4518550635458\\
480	16.4508079781003\\
481	16.4497644287645\\
482	16.4487245883513\\
483	16.4476882722071\\
484	16.4466554479451\\
485	16.4456259095467\\
486	16.4445997135124\\
487	16.4435770472336\\
488	16.442557855514\\
489	16.4415422103109\\
490	16.440530021287\\
491	16.4395209244001\\
492	16.4385149277563\\
493	16.4375122888217\\
494	16.4365130376919\\
495	16.4355170067548\\
496	16.434524478789\\
497	16.4335352447327\\
498	16.4325494963385\\
499	16.4315670177438\\
500	16.4305876674179\\
501	16.4296116195511\\
};
\addlegendentry{\Large ebAdag}

\addplot [color=green!60!black, line width=1.8pt, dotted, mark=triangle*, mark size=3.5pt, mark repeat=25, mark options={ fill=white, solid}]
  table[row sep=crcr]{%
1	62.3355989961888\\
2	33.0196481770936\\
3	32.8182318752099\\
4	32.747566359771\\
5	32.6770708818256\\
6	32.6047701417579\\
7	32.529379127188\\
8	32.4494451460989\\
9	32.3632840848476\\
10	32.2689247474858\\
11	32.1640575682974\\
12	32.0459956706933\\
13	31.9116621905969\\
14	31.757624401911\\
15	31.5802027713134\\
16	31.3756875419008\\
17	31.140691907295\\
18	30.872651293599\\
19	30.5704335280684\\
20	30.234960778259\\
21	29.8696676848406\\
22	29.4805883917926\\
23	29.0759126112324\\
24	28.6650079481543\\
25	28.2571235669793\\
26	27.8601361348673\\
27	27.4796899130792\\
28	27.11891999211\\
29	26.7787211041192\\
30	26.4583554840773\\
31	26.1561554895951\\
32	25.8701257601733\\
33	25.598361639306\\
34	25.3392716694973\\
35	25.0916464188008\\
36	24.8546237462746\\
37	24.627611495813\\
38	24.410195116722\\
39	24.2020550093619\\
40	24.002906188805\\
41	23.8124596511408\\
42	23.6304031442469\\
43	23.4563941375477\\
44	23.290064020956\\
45	23.1310250870566\\
46	22.978879535226\\
47	22.8332286570932\\
48	22.6936809107766\\
49	22.5598588163436\\
50	22.4314042979847\\
51	22.3079810683245\\
52	22.1892758703275\\
53	22.0749986005811\\
54	21.9648822601828\\
55	21.8586810662759\\
56	21.7561689442175\\
57	21.65713771589\\
58	21.5613954146718\\
59	21.4687644896023\\
60	21.3790802069857\\
61	21.2921897401797\\
62	21.207950941747\\
63	21.1262311928741\\
64	21.0469063829966\\
65	20.9698604643206\\
66	20.894984629706\\
67	20.8221770631298\\
68	20.7513423121541\\
69	20.6823909301028\\
70	20.6152390352761\\
71	20.5498080394919\\
72	20.4860241507619\\
73	20.4238180497997\\
74	20.3631246329111\\
75	20.3038829031164\\
76	20.2460356757208\\
77	20.1895291542316\\
78	20.1343127642439\\
79	20.0803389908697\\
80	20.0275630043901\\
81	19.9759427497714\\
82	19.9254386449237\\
83	19.8760133098479\\
84	19.8276313976893\\
85	19.7802595014192\\
86	19.7338659642971\\
87	19.6884207957672\\
88	19.6438955414402\\
89	19.6002631190502\\
90	19.5574977296319\\
91	19.5155747362228\\
92	19.4744706123533\\
93	19.4341628593148\\
94	19.394629925568\\
95	19.3558511458182\\
96	19.3178067234374\\
97	19.2804776104967\\
98	19.2438454967501\\
99	19.2078927901\\
100	19.1726025300443\\
101	19.1379583528646\\
102	19.1039444627959\\
103	19.0705456224391\\
104	19.0377470989202\\
105	19.00553464072\\
106	18.9738944697678\\
107	18.9428132463065\\
108	18.9122780266891\\
109	18.8822762806433\\
110	18.8527958484588\\
111	18.8238249206621\\
112	18.7953520154349\\
113	18.7673659835312\\
114	18.7398560005909\\
115	18.7128115342429\\
116	18.6862223306955\\
117	18.6600783985167\\
118	18.6343700319778\\
119	18.6090877898016\\
120	18.5842224451876\\
121	18.5597650193325\\
122	18.5357067913459\\
123	18.5120392627795\\
124	18.488754141034\\
125	18.4658433583707\\
126	18.4432990616512\\
127	18.4211135946979\\
128	18.3992794806994\\
129	18.377789445769\\
130	18.3566363870732\\
131	18.3358133719685\\
132	18.3153136260275\\
133	18.2951305382894\\
134	18.2752576280201\\
135	18.2556885661795\\
136	18.2364171680752\\
137	18.2174373898745\\
138	18.1987433255852\\
139	18.1803291987242\\
140	18.1621893618444\\
141	18.144318303861\\
142	18.1267106288883\\
143	18.1093610694401\\
144	18.0922644861535\\
145	18.0754158599518\\
146	18.0588102868847\\
147	18.0424429675074\\
148	18.0263092200262\\
149	18.0104044813591\\
150	17.9947242939468\\
151	17.9792642975207\\
152	17.9640202356404\\
153	17.9489879496233\\
154	17.9341633754004\\
155	17.919542545023\\
156	17.9051215791071\\
157	17.8908966889385\\
158	17.8768641760399\\
159	17.863020424691\\
160	17.8493619042822\\
161	17.835885158524\\
162	17.8225868163974\\
163	17.8094635825157\\
164	17.7965122344137\\
165	17.7837296206935\\
166	17.7711126587147\\
167	17.7586583429346\\
168	17.7463637346579\\
169	17.7342259548152\\
170	17.7222421997681\\
171	17.7104097271879\\
172	17.6987258494838\\
173	17.6871879432833\\
174	17.6757934418324\\
175	17.6645398333106\\
176	17.6534246551415\\
177	17.6424455049871\\
178	17.6316000404923\\
179	17.620885966862\\
180	17.6103010392762\\
181	17.5998430619181\\
182	17.5895098849897\\
183	17.5792994121253\\
184	17.5692095911061\\
185	17.5592384148854\\
186	17.5493839238731\\
187	17.5396442014583\\
188	17.5300173715897\\
189	17.5205015963189\\
190	17.5110950748039\\
191	17.5017960439119\\
192	17.4926027791764\\
193	17.4835135942201\\
194	17.4745268355239\\
195	17.4656408843407\\
196	17.4568541574657\\
197	17.4481651006627\\
198	17.4395721919059\\
199	17.4310739419634\\
200	17.422668892868\\
201	17.4143556109977\\
202	17.4061326899997\\
203	17.3979987499059\\
204	17.3899524351175\\
205	17.3819924171833\\
206	17.3741173915606\\
207	17.3663260779841\\
208	17.358617222726\\
209	17.3509895983569\\
210	17.3434419986384\\
211	17.3359732358708\\
212	17.3285821427497\\
213	17.3212675740907\\
214	17.3140284082252\\
215	17.3068635453099\\
216	17.2997719018963\\
217	17.2927524158921\\
218	17.2858040418538\\
219	17.2789257553473\\
220	17.272116552086\\
221	17.2653754436679\\
222	17.2587014597554\\
223	17.2520936493167\\
224	17.2455510763862\\
225	17.2390728210986\\
226	17.2326579798147\\
227	17.2263056616295\\
228	17.2200149923643\\
229	17.2137851131268\\
230	17.2076151800701\\
231	17.2015043654653\\
232	17.1954518564379\\
233	17.189456852622\\
234	17.1835185676514\\
235	17.177636230447\\
236	17.1718090837019\\
237	17.1660363803255\\
238	17.1603173859124\\
239	17.1546513791534\\
240	17.1490376513708\\
241	17.1434755035147\\
242	17.1379642461887\\
243	17.1325032000177\\
244	17.1270916979444\\
245	17.1217290825568\\
246	17.1164147064725\\
247	17.1111479320028\\
248	17.1059281310518\\
249	17.1007546853855\\
250	17.0956269873998\\
251	17.0905444412442\\
252	17.0855064584752\\
253	17.0805124592275\\
254	17.0755618739461\\
255	17.0706541440562\\
256	17.065788720862\\
257	17.0609650637823\\
258	17.0561826408456\\
259	17.0514409291787\\
260	17.04673941425\\
261	17.0420775918805\\
262	17.0374549654287\\
263	17.0328710464744\\
264	17.0283253554249\\
265	17.0238174197307\\
266	17.0193467736872\\
267	17.0149129596798\\
268	17.0105155289576\\
269	17.0061540394915\\
270	17.0018280579419\\
271	16.997537158926\\
272	16.993280922632\\
273	16.9890589365147\\
274	16.9848707942671\\
275	16.9807160961782\\
276	16.97659444967\\
277	16.9725054668574\\
278	16.9684487658579\\
279	16.9644239708621\\
280	16.960430711039\\
281	16.9564686212913\\
282	16.9525373410994\\
283	16.9486365155143\\
284	16.9447657957663\\
285	16.9409248373307\\
286	16.937113300297\\
287	16.9333308504995\\
288	16.9295771576\\
289	16.9258518957581\\
290	16.9221547448319\\
291	16.9184853893146\\
292	16.9148435181778\\
293	16.9112288248499\\
294	16.9076410070009\\
295	16.9040797668312\\
296	16.9005448100402\\
297	16.8970358461846\\
298	16.8935525887109\\
299	16.8900947541145\\
300	16.8866620632323\\
301	16.8832542413725\\
302	16.8798710163596\\
303	16.8765121191257\\
304	16.8731772842034\\
305	16.8698662504136\\
306	16.866578760313\\
307	16.8633145594047\\
308	16.8600733960731\\
309	16.856855022225\\
310	16.853659194062\\
311	16.8504856706326\\
312	16.8473342152909\\
313	16.8442045939779\\
314	16.8410965768057\\
315	16.8380099373788\\
316	16.8349444529492\\
317	16.8318999039668\\
318	16.8288760752815\\
319	16.8258727550855\\
320	16.8228897339797\\
321	16.8199268052923\\
322	16.8169837663597\\
323	16.8140604177508\\
324	16.8111565630242\\
325	16.8082720087075\\
326	16.8054065639663\\
327	16.8025600401375\\
328	16.7997322520851\\
329	16.7969230163824\\
330	16.7941321521843\\
331	16.791359480792\\
332	16.7886048267001\\
333	16.7858680161734\\
334	16.7831488781744\\
335	16.7804472430633\\
336	16.7777629425901\\
337	16.7750958096094\\
338	16.7724456782784\\
339	16.7698123844846\\
340	16.7671957661547\\
341	16.7645956629724\\
342	16.7620119154864\\
343	16.75944436593\\
344	16.7568928578928\\
345	16.7543572366676\\
346	16.7518373484553\\
347	16.7493330405303\\
348	16.7468441615368\\
349	16.7443705617355\\
350	16.7419120926646\\
351	16.7394686071471\\
352	16.737039960005\\
353	16.7346260078724\\
354	16.7322266094387\\
355	16.7298416248253\\
356	16.7274709155177\\
357	16.725114345079\\
358	16.722771779036\\
359	16.7204430851832\\
360	16.7181281338128\\
361	16.7158267977836\\
362	16.7135389519861\\
363	16.7112644734903\\
364	16.709003241602\\
365	16.7067551381883\\
366	16.7045200461627\\
367	16.7022978507066\\
368	16.7000884399628\\
369	16.6978917040416\\
370	16.695707534571\\
371	16.6935358243479\\
372	16.6913764677083\\
373	16.6892293611053\\
374	16.6870944019218\\
375	16.6849714881175\\
376	16.682860518752\\
377	16.6807613937862\\
378	16.6786740136539\\
379	16.6765982792719\\
380	16.6745340923932\\
381	16.6724813553989\\
382	16.6704399708138\\
383	16.6684098416059\\
384	16.6663908716398\\
385	16.6643829657733\\
386	16.6623860294769\\
387	16.6603999689138\\
388	16.6584246911141\\
389	16.6564601045477\\
390	16.654506118689\\
391	16.652562643196\\
392	16.6506295891127\\
393	16.6487068687117\\
394	16.6467943950813\\
395	16.6448920822993\\
396	16.6429998454692\\
397	16.6411176004675\\
398	16.6392452642844\\
399	16.6373827551005\\
400	16.6355299917228\\
401	16.6336868939518\\
402	16.6318533822289\\
403	16.6300293779113\\
404	16.6282148035783\\
405	16.6264095829471\\
406	16.6246136403024\\
407	16.6228269006453\\
408	16.621049289932\\
409	16.6192807353643\\
410	16.6175211653368\\
411	16.6157705087721\\
412	16.6140286953284\\
413	16.6122956556025\\
414	16.6105713211806\\
415	16.608855624577\\
416	16.6071484990379\\
417	16.6054498789098\\
418	16.6037596988574\\
419	16.6020778941648\\
420	16.6004044008664\\
421	16.5987391557425\\
422	16.597082096371\\
423	16.5954331605548\\
424	16.5937922864469\\
425	16.5921594125884\\
426	16.590534477916\\
427	16.5889174220694\\
428	16.5873081850548\\
429	16.5857067070635\\
430	16.5841129286645\\
431	16.5825267907425\\
432	16.5809482343717\\
433	16.5793772008186\\
434	16.5778136318017\\
435	16.5762574690252\\
436	16.5747086547073\\
437	16.573167131375\\
438	16.5716328419585\\
439	16.5701057299454\\
440	16.5685857393485\\
441	16.567072814858\\
442	16.565566902088\\
443	16.5640679473441\\
444	16.5625758975755\\
445	16.5610907009915\\
446	16.5596123065916\\
447	16.5581406643888\\
448	16.5566757252673\\
449	16.555217440696\\
450	16.5537657632799\\
451	16.5523206463378\\
452	16.5508820438684\\
453	16.549449910642\\
454	16.5480242024395\\
455	16.5466048753653\\
456	16.5451918853953\\
457	16.5437851887355\\
458	16.5423847421222\\
459	16.5409905025663\\
460	16.5396024272505\\
461	16.5382204735114\\
462	16.5368445990311\\
463	16.5354747618541\\
464	16.5341109205089\\
465	16.5327530337131\\
466	16.5314010605226\\
467	16.5300549605226\\
468	16.5287146939311\\
469	16.5273802213306\\
470	16.5260515038657\\
471	16.5247285032993\\
472	16.5234111818484\\
473	16.5220995026815\\
474	16.5207934294976\\
475	16.5194929266904\\
476	16.5181979585798\\
477	16.516908490384\\
478	16.5156244890657\\
479	16.5143459221186\\
480	16.5130727573737\\
481	16.5118049632375\\
482	16.5105425088149\\
483	16.5092853636465\\
484	16.5080334976268\\
485	16.5067868809581\\
486	16.5055454843041\\
487	16.5043092784457\\
488	16.503078234552\\
489	16.5018523239897\\
490	16.5006315176901\\
491	16.4994157863691\\
492	16.498205100722\\
493	16.4969994312494\\
494	16.4957987477045\\
495	16.4946030194572\\
496	16.4934122156928\\
497	16.4922263054205\\
498	16.4910452575342\\
499	16.4898690406977\\
500	16.4886976236491\\
501	16.4875309753995\\
};
\addlegendentry{\Large MU}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Tikz/perf_ls_20s_0n.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.402in,
at={(0.758in,0.634in)},
scale only axis,
xmin=-1,
xmax=304.351010573278,
xtick distance=30,
xticklabel style={font=\LARGE},
yticklabel style={font=\LARGE},
xlabel style={font=\huge\color{white!15!black}},
xlabel={ \LARGE$\tau$},
ymin=0,
ymax=1,
ylabel style={font=\Large\color{white!15!black}},
ylabel={ \LARGE$\rho\text{(}\tau\text{)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\LARGE Performance profile noise 0.0\%},
legend style={at={(0.56,0.174)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]
\addplot [color=mycolor1, line width=2.2pt,  mark=+,
    mark size=5pt,   mark options={line width=1.3pt, solid},  mark phase=150, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1.00726505195154	0.0857142857142857\\
1.00726505195154	0.0928571428571429\\
1.01785697955899	0.0928571428571429\\
1.01785697955899	0.1\\
1.02806796596441	0.1\\
1.02806796596441	0.107142857142857\\
1.03796387135822	0.107142857142857\\
1.03796387135822	0.114285714285714\\
1.05262970456233	0.114285714285714\\
1.05262970456233	0.121428571428571\\
1.06514268939295	0.121428571428571\\
1.06514268939295	0.128571428571429\\
1.09328039867314	0.128571428571429\\
1.09328039867314	0.135714285714286\\
1.12644015574813	0.135714285714286\\
1.12644015574813	0.142857142857143\\
1.17340419236853	0.142857142857143\\
1.17340419236853	0.15\\
1.17945667471656	0.15\\
1.17945667471656	0.157142857142857\\
1.18768886874082	0.157142857142857\\
1.18768886874082	0.164285714285714\\
1.21118774311069	0.164285714285714\\
1.21118774311069	0.171428571428571\\
1.21819883410195	0.171428571428571\\
1.21819883410195	0.178571428571429\\
1.23654766038007	0.178571428571429\\
1.23654766038007	0.185714285714286\\
1.24620773196017	0.185714285714286\\
1.24620773196017	0.192857142857143\\
1.25052936995816	0.192857142857143\\
1.25052936995816	0.2\\
1.29702892568732	0.2\\
1.29702892568732	0.207142857142857\\
1.29802557559803	0.207142857142857\\
1.29802557559803	0.214285714285714\\
1.30167213530428	0.214285714285714\\
1.30167213530428	0.221428571428571\\
1.31021405257227	0.221428571428571\\
1.31021405257227	0.228571428571429\\
1.31220088013474	0.228571428571429\\
1.31220088013474	0.235714285714286\\
1.34163968478774	0.235714285714286\\
1.34163968478774	0.242857142857143\\
1.34979282590562	0.242857142857143\\
1.34979282590562	0.25\\
1.36853606578871	0.25\\
1.36853606578871	0.257142857142857\\
1.37720765995761	0.257142857142857\\
1.37720765995761	0.264285714285714\\
1.38446614715807	0.264285714285714\\
1.38446614715807	0.271428571428571\\
1.39327344195743	0.271428571428571\\
1.39327344195743	0.278571428571429\\
1.42197763635617	0.278571428571429\\
1.42197763635617	0.285714285714286\\
1.43998624207352	0.285714285714286\\
1.43998624207352	0.292857142857143\\
1.44473389649377	0.292857142857143\\
1.44473389649377	0.3\\
1.44681997664811	0.3\\
1.44681997664811	0.307142857142857\\
1.45033221622882	0.307142857142857\\
1.45033221622882	0.314285714285714\\
1.4566701739231	0.314285714285714\\
1.4566701739231	0.321428571428571\\
1.46326135695227	0.321428571428571\\
1.46326135695227	0.328571428571429\\
1.46602455291844	0.328571428571429\\
1.46602455291844	0.335714285714286\\
1.48632718813806	0.335714285714286\\
1.48632718813806	0.342857142857143\\
1.48825955980045	0.342857142857143\\
1.48825955980045	0.35\\
1.50790850555366	0.35\\
1.50790850555366	0.357142857142857\\
1.50983902244758	0.357142857142857\\
1.50983902244758	0.364285714285714\\
1.54339174959168	0.364285714285714\\
1.54339174959168	0.371428571428571\\
1.56195513084117	0.371428571428571\\
1.56195513084117	0.378571428571429\\
1.56703859463936	0.378571428571429\\
1.56703859463936	0.385714285714286\\
1.58023457991495	0.385714285714286\\
1.58023457991495	0.392857142857143\\
1.60583221381165	0.392857142857143\\
1.60583221381165	0.4\\
1.60903886692908	0.4\\
1.60903886692908	0.407142857142857\\
1.62728113095076	0.407142857142857\\
1.62728113095076	0.414285714285714\\
1.65434281114961	0.414285714285714\\
1.65434281114961	0.421428571428571\\
1.68526448589709	0.421428571428571\\
1.68526448589709	0.428571428571429\\
1.69461272763781	0.428571428571429\\
1.69461272763781	0.435714285714286\\
1.73244034968992	0.435714285714286\\
1.73244034968992	0.442857142857143\\
1.73769883055828	0.442857142857143\\
1.73769883055828	0.45\\
1.75493531579333	0.45\\
1.75493531579333	0.457142857142857\\
1.78720360312624	0.457142857142857\\
1.78720360312624	0.464285714285714\\
1.78934726237298	0.464285714285714\\
1.78934726237298	0.471428571428571\\
1.80370222349178	0.471428571428571\\
1.80370222349178	0.478571428571429\\
1.81245483491542	0.478571428571429\\
1.81245483491542	0.485714285714286\\
1.81973924103638	0.485714285714286\\
1.81973924103638	0.492857142857143\\
1.82296995255291	0.492857142857143\\
1.82296995255291	0.5\\
1.83893730667587	0.5\\
1.83893730667587	0.507142857142857\\
1.84141330768514	0.507142857142857\\
1.84141330768514	0.514285714285714\\
1.84753067914549	0.514285714285714\\
1.84753067914549	0.521428571428571\\
1.85211885442135	0.521428571428571\\
1.85211885442135	0.528571428571429\\
1.85880574978531	0.528571428571429\\
1.85880574978531	0.535714285714286\\
1.86984904456294	0.535714285714286\\
1.86984904456294	0.542857142857143\\
1.88314082395834	0.542857142857143\\
1.88314082395834	0.55\\
1.88829304831515	0.55\\
1.88829304831515	0.557142857142857\\
1.9894425977544	0.557142857142857\\
1.9894425977544	0.564285714285714\\
1.99763579615658	0.564285714285714\\
1.99763579615658	0.571428571428571\\
2.00781524926917	0.571428571428571\\
2.00781524926917	0.578571428571429\\
2.0375139683128	0.578571428571429\\
2.0375139683128	0.585714285714286\\
2.10118534251379	0.585714285714286\\
2.10118534251379	0.592857142857143\\
2.14184480448174	0.592857142857143\\
2.14184480448174	0.6\\
2.18421790825588	0.6\\
2.18421790825588	0.607142857142857\\
2.20694988190259	0.607142857142857\\
2.20694988190259	0.614285714285714\\
2.2651759000366	0.614285714285714\\
2.2651759000366	0.621428571428571\\
2.26622988823202	0.621428571428571\\
2.26622988823202	0.628571428571429\\
2.29505233475529	0.628571428571429\\
2.29505233475529	0.635714285714286\\
2.31610136223462	0.635714285714286\\
2.31610136223462	0.642857142857143\\
2.34972653251453	0.642857142857143\\
2.34972653251453	0.65\\
2.36255036265393	0.65\\
2.36255036265393	0.657142857142857\\
2.36316009045703	0.657142857142857\\
2.36316009045703	0.664285714285714\\
2.39463066623688	0.664285714285714\\
2.39463066623688	0.671428571428571\\
2.45576113120346	0.671428571428571\\
2.45576113120346	0.678571428571429\\
2.54994019321939	0.678571428571429\\
2.54994019321939	0.685714285714286\\
2.62382596352333	0.685714285714286\\
2.62382596352333	0.692857142857143\\
2.65803848188333	0.692857142857143\\
2.65803848188333	0.7\\
2.7067142287537	0.7\\
2.7067142287537	0.707142857142857\\
2.7153035198202	0.707142857142857\\
2.7153035198202	0.714285714285714\\
2.91107337037729	0.714285714285714\\
2.91107337037729	0.721428571428571\\
2.97693551061456	0.721428571428571\\
2.97693551061456	0.728571428571429\\
3.18685449010655	0.728571428571429\\
3.18685449010655	0.735714285714286\\
3.21925220627559	0.735714285714286\\
3.21925220627559	0.742857142857143\\
3.25426958647771	0.742857142857143\\
3.25426958647771	0.75\\
3.32969396947884	0.75\\
3.32969396947884	0.757142857142857\\
3.54023356274174	0.757142857142857\\
3.54023356274174	0.764285714285714\\
3.56134519894071	0.764285714285714\\
3.56134519894071	0.771428571428571\\
3.9446798836605	0.771428571428571\\
3.9446798836605	0.778571428571429\\
4.76538257005743	0.778571428571429\\
4.76538257005743	0.785714285714286\\
553.365473769596	0.785714285714286\\
553.365473769596	0.792857142857143\\
553.365473769596	0.792857142857143\\
553.365473769596	0.8\\
553.365473769596	0.8\\
553.365473769596	0.807142857142857\\
553.365473769596	0.807142857142857\\
553.365473769596	0.814285714285714\\
553.365473769596	0.814285714285714\\
553.365473769596	0.821428571428571\\
553.365473769596	0.821428571428571\\
553.365473769596	0.828571428571429\\
553.365473769596	0.828571428571429\\
553.365473769596	0.835714285714286\\
553.365473769596	0.835714285714286\\
553.365473769596	0.842857142857143\\
553.365473769596	0.842857142857143\\
553.365473769596	0.85\\
553.365473769596	0.85\\
553.365473769596	0.857142857142857\\
553.365473769596	0.857142857142857\\
553.365473769596	0.864285714285714\\
553.365473769596	0.864285714285714\\
553.365473769596	0.871428571428571\\
553.365473769596	0.871428571428571\\
553.365473769596	0.878571428571429\\
553.365473769596	0.878571428571429\\
553.365473769596	0.885714285714286\\
553.365473769596	0.885714285714286\\
553.365473769596	0.892857142857143\\
553.365473769596	0.892857142857143\\
553.365473769596	0.9\\
553.365473769596	0.9\\
553.365473769596	0.907142857142857\\
553.365473769596	0.907142857142857\\
553.365473769596	0.914285714285714\\
553.365473769596	0.914285714285714\\
553.365473769596	0.921428571428571\\
553.365473769596	0.921428571428571\\
553.365473769596	0.928571428571429\\
553.365473769596	0.928571428571429\\
553.365473769596	0.935714285714286\\
553.365473769596	0.935714285714286\\
553.365473769596	0.942857142857143\\
553.365473769596	0.942857142857143\\
553.365473769596	0.95\\
553.365473769596	0.95\\
553.365473769596	0.957142857142857\\
553.365473769596	0.957142857142857\\
553.365473769596	0.964285714285714\\
553.365473769596	0.964285714285714\\
553.365473769596	0.971428571428571\\
553.365473769596	0.971428571428571\\
553.365473769596	0.978571428571429\\
553.365473769596	0.978571428571429\\
553.365473769596	0.985714285714286\\
553.365473769596	0.985714285714286\\
553.365473769596	0.992857142857143\\
553.365473769596	0.992857142857143\\
553.365473769596	1\\
};
\addlegendentry{LS-GS}

\addplot [color=mycolor2,line width=2.2pt,  mark=*,
    mark size=4pt,   mark options={line width=1.3pt, solid},  mark phase=163, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1.05486007959269	0.00714285714285714\\
1.05486007959269	0.0142857142857143\\
1.06314348297469	0.0142857142857143\\
1.06314348297469	0.0214285714285714\\
1.09185921286172	0.0214285714285714\\
1.09185921286172	0.0285714285714286\\
1.09353729324277	0.0285714285714286\\
1.09353729324277	0.0357142857142857\\
1.10227971221739	0.0357142857142857\\
1.10227971221739	0.0428571428571429\\
1.13147596021911	0.0428571428571429\\
1.13147596021911	0.05\\
1.17740997089597	0.05\\
1.17740997089597	0.0571428571428571\\
1.20510670810514	0.0571428571428571\\
1.20510670810514	0.0642857142857143\\
1.21188450354181	0.0642857142857143\\
1.21188450354181	0.0714285714285714\\
1.26339286948124	0.0714285714285714\\
1.26339286948124	0.0785714285714286\\
1.28678858136726	0.0785714285714286\\
1.28678858136726	0.0857142857142857\\
1.29708639892068	0.0857142857142857\\
1.29708639892068	0.0928571428571429\\
1.35124274875972	0.0928571428571429\\
1.35124274875972	0.1\\
1.37514631876138	0.1\\
1.37514631876138	0.107142857142857\\
1.39761178286924	0.107142857142857\\
1.39761178286924	0.114285714285714\\
1.45469536688552	0.114285714285714\\
1.45469536688552	0.121428571428571\\
1.47142481306558	0.121428571428571\\
1.47142481306558	0.128571428571429\\
1.47181365895819	0.128571428571429\\
1.47181365895819	0.135714285714286\\
1.47435743077534	0.135714285714286\\
1.47435743077534	0.142857142857143\\
1.48162875201174	0.142857142857143\\
1.48162875201174	0.15\\
1.5048320458572	0.15\\
1.5048320458572	0.157142857142857\\
1.54265735404766	0.157142857142857\\
1.54265735404766	0.164285714285714\\
1.55190606758552	0.164285714285714\\
1.55190606758552	0.171428571428571\\
1.56430898799432	0.171428571428571\\
1.56430898799432	0.178571428571429\\
1.59184496630689	0.178571428571429\\
1.59184496630689	0.185714285714286\\
1.64306577217598	0.185714285714286\\
1.64306577217598	0.192857142857143\\
1.65768196014223	0.192857142857143\\
1.65768196014223	0.2\\
1.65834203610226	0.2\\
1.65834203610226	0.207142857142857\\
1.68232875911816	0.207142857142857\\
1.68232875911816	0.214285714285714\\
1.70652402109169	0.214285714285714\\
1.70652402109169	0.221428571428571\\
1.74600338344201	0.221428571428571\\
1.74600338344201	0.228571428571429\\
1.75272697347711	0.228571428571429\\
1.75272697347711	0.235714285714286\\
1.77334391509647	0.235714285714286\\
1.77334391509647	0.242857142857143\\
1.80391380146109	0.242857142857143\\
1.80391380146109	0.25\\
1.84450178193144	0.25\\
1.84450178193144	0.257142857142857\\
1.90164273226787	0.257142857142857\\
1.90164273226787	0.264285714285714\\
1.9034018637215	0.264285714285714\\
1.9034018637215	0.271428571428571\\
1.91764918997382	0.271428571428571\\
1.91764918997382	0.278571428571429\\
1.94143154570035	0.278571428571429\\
1.94143154570035	0.285714285714286\\
1.98841106204019	0.285714285714286\\
1.98841106204019	0.292857142857143\\
1.99106879756469	0.292857142857143\\
1.99106879756469	0.3\\
1.99863161693537	0.3\\
1.99863161693537	0.307142857142857\\
2.0111565785699	0.307142857142857\\
2.0111565785699	0.314285714285714\\
2.0683123348565	0.314285714285714\\
2.0683123348565	0.321428571428571\\
2.08504722138189	0.321428571428571\\
2.08504722138189	0.328571428571429\\
2.13589055434872	0.328571428571429\\
2.13589055434872	0.335714285714286\\
2.18183356860365	0.335714285714286\\
2.18183356860365	0.342857142857143\\
2.18429043377404	0.342857142857143\\
2.18429043377404	0.35\\
2.25219220642965	0.35\\
2.25219220642965	0.357142857142857\\
2.28833971948583	0.357142857142857\\
2.28833971948583	0.364285714285714\\
2.28879860877983	0.364285714285714\\
2.28879860877983	0.371428571428571\\
2.42072031886872	0.371428571428571\\
2.42072031886872	0.378571428571429\\
2.44909956229354	0.378571428571429\\
2.44909956229354	0.385714285714286\\
2.48021727810003	0.385714285714286\\
2.48021727810003	0.392857142857143\\
2.48281194627305	0.392857142857143\\
2.48281194627305	0.4\\
2.52190825714996	0.4\\
2.52190825714996	0.407142857142857\\
2.54368016182875	0.407142857142857\\
2.54368016182875	0.414285714285714\\
2.55936352954986	0.414285714285714\\
2.55936352954986	0.421428571428571\\
2.56455641796052	0.421428571428571\\
2.56455641796052	0.428571428571429\\
2.71745521852274	0.428571428571429\\
2.71745521852274	0.435714285714286\\
3.24296054227027	0.435714285714286\\
3.24296054227027	0.442857142857143\\
3.31861888872496	0.442857142857143\\
3.31861888872496	0.45\\
3.55219750249171	0.45\\
3.55219750249171	0.457142857142857\\
3.65957073978469	0.457142857142857\\
3.65957073978469	0.464285714285714\\
4.28435352232082	0.464285714285714\\
4.28435352232082	0.471428571428571\\
5.02280151783401	0.471428571428571\\
5.02280151783401	0.478571428571429\\
5.3985601957069	0.478571428571429\\
5.3985601957069	0.485714285714286\\
5.93530853633008	0.485714285714286\\
5.93530853633008	0.492857142857143\\
6.61635628313598	0.492857142857143\\
6.61635628313598	0.5\\
6.6693850294711	0.5\\
6.6693850294711	0.507142857142857\\
6.80221642157203	0.507142857142857\\
6.80221642157203	0.514285714285714\\
7.03880138613875	0.514285714285714\\
7.03880138613875	0.521428571428571\\
7.82146435704688	0.521428571428571\\
7.82146435704688	0.528571428571429\\
9.45902183452216	0.528571428571429\\
9.45902183452216	0.535714285714286\\
9.96147698049017	0.535714285714286\\
9.96147698049017	0.542857142857143\\
10.0802421276273	0.542857142857143\\
10.0802421276273	0.55\\
10.6717997130857	0.55\\
10.6717997130857	0.557142857142857\\
10.7565230954019	0.557142857142857\\
10.7565230954019	0.564285714285714\\
11.3326506342495	0.564285714285714\\
11.3326506342495	0.571428571428571\\
13.0716644663953	0.571428571428571\\
13.0716644663953	0.578571428571429\\
13.2015052978758	0.578571428571429\\
13.2015052978758	0.585714285714286\\
14.2662913231712	0.585714285714286\\
14.2662913231712	0.592857142857143\\
15.181053073765	0.592857142857143\\
15.181053073765	0.6\\
15.3161543624995	0.6\\
15.3161543624995	0.607142857142857\\
15.8202904319089	0.607142857142857\\
15.8202904319089	0.614285714285714\\
18.0750089780589	0.614285714285714\\
18.0750089780589	0.621428571428571\\
19.0348019206194	0.621428571428571\\
19.0348019206194	0.628571428571429\\
21.5807525341933	0.628571428571429\\
21.5807525341933	0.635714285714286\\
36.4967820431664	0.635714285714286\\
36.4967820431664	0.642857142857143\\
41.0865235655835	0.642857142857143\\
41.0865235655835	0.65\\
41.2878719939987	0.65\\
41.2878719939987	0.657142857142857\\
43.7607317292962	0.657142857142857\\
43.7607317292962	0.664285714285714\\
47.8099948354754	0.664285714285714\\
47.8099948354754	0.671428571428571\\
48.8753956364951	0.671428571428571\\
48.8753956364951	0.678571428571429\\
50.9137280358216	0.678571428571429\\
50.9137280358216	0.685714285714286\\
51.7611330605454	0.685714285714286\\
51.7611330605454	0.692857142857143\\
53.7796864375946	0.692857142857143\\
53.7796864375946	0.7\\
54.5612235986457	0.7\\
54.5612235986457	0.707142857142857\\
60.7268418917325	0.707142857142857\\
60.7268418917325	0.714285714285714\\
276.682736884798	0.714285714285714\\
276.682736884798	0.721428571428571\\
553.365473769596	0.721428571428571\\
553.365473769596	0.728571428571429\\
553.365473769596	0.728571428571429\\
553.365473769596	0.735714285714286\\
553.365473769596	0.735714285714286\\
553.365473769596	0.742857142857143\\
553.365473769596	0.742857142857143\\
553.365473769596	0.75\\
553.365473769596	0.75\\
553.365473769596	0.757142857142857\\
553.365473769596	0.757142857142857\\
553.365473769596	0.764285714285714\\
553.365473769596	0.764285714285714\\
553.365473769596	0.771428571428571\\
553.365473769596	0.771428571428571\\
553.365473769596	0.778571428571429\\
553.365473769596	0.778571428571429\\
553.365473769596	0.785714285714286\\
553.365473769596	0.785714285714286\\
553.365473769596	0.792857142857143\\
553.365473769596	0.792857142857143\\
553.365473769596	0.8\\
553.365473769596	0.8\\
553.365473769596	0.807142857142857\\
553.365473769596	0.807142857142857\\
553.365473769596	0.814285714285714\\
553.365473769596	0.814285714285714\\
553.365473769596	0.821428571428571\\
553.365473769596	0.821428571428571\\
553.365473769596	0.828571428571429\\
553.365473769596	0.828571428571429\\
553.365473769596	0.835714285714286\\
553.365473769596	0.835714285714286\\
553.365473769596	0.842857142857143\\
553.365473769596	0.842857142857143\\
553.365473769596	0.85\\
553.365473769596	0.85\\
553.365473769596	0.857142857142857\\
553.365473769596	0.857142857142857\\
553.365473769596	0.864285714285714\\
553.365473769596	0.864285714285714\\
553.365473769596	0.871428571428571\\
553.365473769596	0.871428571428571\\
553.365473769596	0.878571428571429\\
553.365473769596	0.878571428571429\\
553.365473769596	0.885714285714286\\
553.365473769596	0.885714285714286\\
553.365473769596	0.892857142857143\\
553.365473769596	0.892857142857143\\
553.365473769596	0.9\\
553.365473769596	0.9\\
553.365473769596	0.907142857142857\\
553.365473769596	0.907142857142857\\
553.365473769596	0.914285714285714\\
553.365473769596	0.914285714285714\\
553.365473769596	0.921428571428571\\
553.365473769596	0.921428571428571\\
553.365473769596	0.928571428571429\\
553.365473769596	0.928571428571429\\
553.365473769596	0.935714285714286\\
553.365473769596	0.935714285714286\\
553.365473769596	0.942857142857143\\
553.365473769596	0.942857142857143\\
553.365473769596	0.95\\
553.365473769596	0.95\\
553.365473769596	0.957142857142857\\
553.365473769596	0.957142857142857\\
553.365473769596	0.964285714285714\\
553.365473769596	0.964285714285714\\
553.365473769596	0.971428571428571\\
553.365473769596	0.971428571428571\\
553.365473769596	0.978571428571429\\
553.365473769596	0.978571428571429\\
553.365473769596	0.985714285714286\\
553.365473769596	0.985714285714286\\
553.365473769596	0.992857142857143\\
553.365473769596	0.992857142857143\\
553.365473769596	1\\
};
\addlegendentry{bAdag-GS}

\addplot [color=mycolor3,line width=2.2pt,  mark=triangle,
    mark size=6pt,   mark options={line width=1.3pt, solid},  mark phase=200, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1.03844850170052	0.0857142857142857\\
1.03844850170052	0.0928571428571429\\
1.04684102014228	0.0928571428571429\\
1.04684102014228	0.1\\
1.04853867479714	0.1\\
1.04853867479714	0.107142857142857\\
1.07443059119757	0.107142857142857\\
1.07443059119757	0.114285714285714\\
1.106216316579	0.114285714285714\\
1.106216316579	0.121428571428571\\
1.13871453895841	0.121428571428571\\
1.13871453895841	0.128571428571429\\
1.18195398993919	0.128571428571429\\
1.18195398993919	0.135714285714286\\
1.1837072002363	0.135714285714286\\
1.1837072002363	0.142857142857143\\
1.19384602737118	0.142857142857143\\
1.19384602737118	0.15\\
1.19602841803981	0.15\\
1.19602841803981	0.157142857142857\\
1.22962469044996	0.157142857142857\\
1.22962469044996	0.164285714285714\\
1.26989095706028	0.164285714285714\\
1.26989095706028	0.171428571428571\\
1.31223307880512	0.171428571428571\\
1.31223307880512	0.178571428571429\\
1.34816151183375	0.178571428571429\\
1.34816151183375	0.185714285714286\\
1.35624286534388	0.185714285714286\\
1.35624286534388	0.192857142857143\\
1.36181607055333	0.192857142857143\\
1.36181607055333	0.2\\
1.37922113487666	0.2\\
1.37922113487666	0.207142857142857\\
1.39678499941411	0.207142857142857\\
1.39678499941411	0.214285714285714\\
1.39888136884671	0.214285714285714\\
1.39888136884671	0.221428571428571\\
1.46652685592725	0.221428571428571\\
1.46652685592725	0.228571428571429\\
1.47772718620652	0.228571428571429\\
1.47772718620652	0.235714285714286\\
1.49418120449677	0.235714285714286\\
1.49418120449677	0.242857142857143\\
1.51803620392313	0.242857142857143\\
1.51803620392313	0.25\\
1.5220214648733	0.25\\
1.5220214648733	0.257142857142857\\
1.5796662145643	0.257142857142857\\
1.5796662145643	0.264285714285714\\
1.58818538730838	0.264285714285714\\
1.58818538730838	0.271428571428571\\
1.59610252683986	0.271428571428571\\
1.59610252683986	0.278571428571429\\
1.59671350192533	0.278571428571429\\
1.59671350192533	0.285714285714286\\
1.74998605741361	0.285714285714286\\
1.74998605741361	0.292857142857143\\
1.76979266928625	0.292857142857143\\
1.76979266928625	0.3\\
1.79032326822566	0.3\\
1.79032326822566	0.307142857142857\\
1.8037723639412	0.307142857142857\\
1.8037723639412	0.314285714285714\\
1.8069323844806	0.314285714285714\\
1.8069323844806	0.321428571428571\\
1.85133482757619	0.321428571428571\\
1.85133482757619	0.328571428571429\\
1.86663294267346	0.328571428571429\\
1.86663294267346	0.335714285714286\\
1.8725852333914	0.335714285714286\\
1.8725852333914	0.342857142857143\\
1.91776279315359	0.342857142857143\\
1.91776279315359	0.35\\
1.93524498115258	0.35\\
1.93524498115258	0.357142857142857\\
1.9460567208721	0.357142857142857\\
1.9460567208721	0.364285714285714\\
2.03349097942198	0.364285714285714\\
2.03349097942198	0.371428571428571\\
2.13587863510273	0.371428571428571\\
2.13587863510273	0.378571428571429\\
2.14385733593583	0.378571428571429\\
2.14385733593583	0.385714285714286\\
2.1818292465859	0.385714285714286\\
2.1818292465859	0.392857142857143\\
2.19512138585403	0.392857142857143\\
2.19512138585403	0.4\\
2.21027977713518	0.4\\
2.21027977713518	0.407142857142857\\
2.21851774920278	0.407142857142857\\
2.21851774920278	0.414285714285714\\
2.22213588645056	0.414285714285714\\
2.22213588645056	0.421428571428571\\
2.23381593403137	0.421428571428571\\
2.23381593403137	0.428571428571429\\
2.24677193375928	0.428571428571429\\
2.24677193375928	0.435714285714286\\
2.27739664364665	0.435714285714286\\
2.27739664364665	0.442857142857143\\
2.28272261770824	0.442857142857143\\
2.28272261770824	0.45\\
2.3143360944606	0.45\\
2.3143360944606	0.457142857142857\\
2.32966736715463	0.457142857142857\\
2.32966736715463	0.464285714285714\\
2.42601526074849	0.464285714285714\\
2.42601526074849	0.471428571428571\\
2.43375998160268	0.471428571428571\\
2.43375998160268	0.478571428571429\\
2.5245662679053	0.478571428571429\\
2.5245662679053	0.485714285714286\\
2.52543701475114	0.485714285714286\\
2.52543701475114	0.492857142857143\\
2.5349175190144	0.492857142857143\\
2.5349175190144	0.5\\
2.57525480077585	0.5\\
2.57525480077585	0.507142857142857\\
2.57752450997928	0.507142857142857\\
2.57752450997928	0.514285714285714\\
2.61446520186695	0.514285714285714\\
2.61446520186695	0.521428571428571\\
2.66265972679765	0.521428571428571\\
2.66265972679765	0.528571428571429\\
2.67574508692798	0.528571428571429\\
2.67574508692798	0.535714285714286\\
2.67920034429198	0.535714285714286\\
2.67920034429198	0.542857142857143\\
2.72989145025742	0.542857142857143\\
2.72989145025742	0.55\\
2.76114267159304	0.55\\
2.76114267159304	0.557142857142857\\
2.80275936075889	0.557142857142857\\
2.80275936075889	0.564285714285714\\
2.8214674952572	0.564285714285714\\
2.8214674952572	0.571428571428571\\
2.84051193405271	0.571428571428571\\
2.84051193405271	0.578571428571429\\
2.85816168936867	0.578571428571429\\
2.85816168936867	0.585714285714286\\
2.87131298275361	0.585714285714286\\
2.87131298275361	0.592857142857143\\
2.96563546932408	0.592857142857143\\
2.96563546932408	0.6\\
2.96771296481385	0.6\\
2.96771296481385	0.607142857142857\\
2.98153061029031	0.607142857142857\\
2.98153061029031	0.614285714285714\\
3.02878032348938	0.614285714285714\\
3.02878032348938	0.621428571428571\\
3.06922163196559	0.621428571428571\\
3.06922163196559	0.628571428571429\\
3.08995438022901	0.628571428571429\\
3.08995438022901	0.635714285714286\\
3.1089908351433	0.635714285714286\\
3.1089908351433	0.642857142857143\\
3.16847796701811	0.642857142857143\\
3.16847796701811	0.65\\
3.1894005426932	0.65\\
3.1894005426932	0.657142857142857\\
3.21712776756762	0.657142857142857\\
3.21712776756762	0.664285714285714\\
3.2685002212605	0.664285714285714\\
3.2685002212605	0.671428571428571\\
3.28185981393118	0.671428571428571\\
3.28185981393118	0.678571428571429\\
3.28373485540335	0.678571428571429\\
3.28373485540335	0.685714285714286\\
3.32155416574592	0.685714285714286\\
3.32155416574592	0.692857142857143\\
3.34216524626965	0.692857142857143\\
3.34216524626965	0.7\\
3.36485029640763	0.7\\
3.36485029640763	0.707142857142857\\
3.40486676388551	0.707142857142857\\
3.40486676388551	0.714285714285714\\
3.48582094704334	0.714285714285714\\
3.48582094704334	0.721428571428571\\
3.50629953040045	0.721428571428571\\
3.50629953040045	0.728571428571429\\
3.52792634996583	0.728571428571429\\
3.52792634996583	0.735714285714286\\
3.53771672516208	0.735714285714286\\
3.53771672516208	0.742857142857143\\
3.77056458359458	0.742857142857143\\
3.77056458359458	0.75\\
3.84394977338095	0.75\\
3.84394977338095	0.757142857142857\\
3.93056028246171	0.757142857142857\\
3.93056028246171	0.764285714285714\\
4.3844621647767	0.764285714285714\\
4.3844621647767	0.771428571428571\\
5.10460339040308	0.771428571428571\\
5.10460339040308	0.778571428571429\\
7.29150305851083	0.778571428571429\\
7.29150305851083	0.785714285714286\\
553.365473769596	0.785714285714286\\
553.365473769596	0.792857142857143\\
553.365473769596	0.792857142857143\\
553.365473769596	0.8\\
553.365473769596	0.8\\
553.365473769596	0.807142857142857\\
553.365473769596	0.807142857142857\\
553.365473769596	0.814285714285714\\
553.365473769596	0.814285714285714\\
553.365473769596	0.821428571428571\\
553.365473769596	0.821428571428571\\
553.365473769596	0.828571428571429\\
553.365473769596	0.828571428571429\\
553.365473769596	0.835714285714286\\
553.365473769596	0.835714285714286\\
553.365473769596	0.842857142857143\\
553.365473769596	0.842857142857143\\
553.365473769596	0.85\\
553.365473769596	0.85\\
553.365473769596	0.857142857142857\\
553.365473769596	0.857142857142857\\
553.365473769596	0.864285714285714\\
553.365473769596	0.864285714285714\\
553.365473769596	0.871428571428571\\
553.365473769596	0.871428571428571\\
553.365473769596	0.878571428571429\\
553.365473769596	0.878571428571429\\
553.365473769596	0.885714285714286\\
553.365473769596	0.885714285714286\\
553.365473769596	0.892857142857143\\
553.365473769596	0.892857142857143\\
553.365473769596	0.9\\
553.365473769596	0.9\\
553.365473769596	0.907142857142857\\
553.365473769596	0.907142857142857\\
553.365473769596	0.914285714285714\\
553.365473769596	0.914285714285714\\
553.365473769596	0.921428571428571\\
553.365473769596	0.921428571428571\\
553.365473769596	0.928571428571429\\
553.365473769596	0.928571428571429\\
553.365473769596	0.935714285714286\\
553.365473769596	0.935714285714286\\
553.365473769596	0.942857142857143\\
553.365473769596	0.942857142857143\\
553.365473769596	0.95\\
553.365473769596	0.95\\
553.365473769596	0.957142857142857\\
553.365473769596	0.957142857142857\\
553.365473769596	0.964285714285714\\
553.365473769596	0.964285714285714\\
553.365473769596	0.971428571428571\\
553.365473769596	0.971428571428571\\
553.365473769596	0.978571428571429\\
553.365473769596	0.978571428571429\\
553.365473769596	0.985714285714286\\
553.365473769596	0.985714285714286\\
553.365473769596	0.992857142857143\\
553.365473769596	0.992857142857143\\
553.365473769596	1\\
};
\addlegendentry{LS-Rand}

\addplot [color=mycolor4, line width=2.2pt,  mark=square,
    mark size=4pt,   mark options={line width=1.5pt, solid},  mark phase=140, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1.03410787103911	0.0214285714285714\\
1.03410787103911	0.0285714285714286\\
1.04887466112483	0.0285714285714286\\
1.04887466112483	0.0357142857142857\\
1.07957039024668	0.0357142857142857\\
1.07957039024668	0.0428571428571429\\
1.08130277463927	0.0428571428571429\\
1.08130277463927	0.05\\
1.12618516430732	0.05\\
1.12618516430732	0.0571428571428571\\
1.1281941278912	0.0571428571428571\\
1.1281941278912	0.0642857142857143\\
1.13766414919599	0.0642857142857143\\
1.13766414919599	0.0714285714285714\\
1.15370982056586	0.0714285714285714\\
1.15370982056586	0.0785714285714286\\
1.1806479217084	0.0785714285714286\\
1.1806479217084	0.0857142857142857\\
1.18770148540167	0.0857142857142857\\
1.18770148540167	0.0928571428571429\\
1.20125053742973	0.0928571428571429\\
1.20125053742973	0.1\\
1.22267685445838	0.1\\
1.22267685445838	0.107142857142857\\
1.23823326787837	0.107142857142857\\
1.23823326787837	0.114285714285714\\
1.24670747772103	0.114285714285714\\
1.24670747772103	0.121428571428571\\
1.28050876528184	0.121428571428571\\
1.28050876528184	0.128571428571429\\
1.29092018508098	0.128571428571429\\
1.29092018508098	0.135714285714286\\
1.2970601244185	0.135714285714286\\
1.2970601244185	0.142857142857143\\
1.29816725447565	0.142857142857143\\
1.29816725447565	0.15\\
1.31295976839117	0.15\\
1.31295976839117	0.157142857142857\\
1.31449729645508	0.157142857142857\\
1.31449729645508	0.164285714285714\\
1.35781442436623	0.164285714285714\\
1.35781442436623	0.171428571428571\\
1.37467116211828	0.171428571428571\\
1.37467116211828	0.178571428571429\\
1.37790454965833	0.178571428571429\\
1.37790454965833	0.185714285714286\\
1.40605297983965	0.185714285714286\\
1.40605297983965	0.192857142857143\\
1.43099718617546	0.192857142857143\\
1.43099718617546	0.2\\
1.4342915571953	0.2\\
1.4342915571953	0.207142857142857\\
1.47973870486255	0.207142857142857\\
1.47973870486255	0.214285714285714\\
1.50101572925821	0.214285714285714\\
1.50101572925821	0.221428571428571\\
1.53808297317904	0.221428571428571\\
1.53808297317904	0.228571428571429\\
1.54709831938097	0.228571428571429\\
1.54709831938097	0.235714285714286\\
1.54961042712489	0.235714285714286\\
1.54961042712489	0.242857142857143\\
1.54961225321532	0.242857142857143\\
1.54961225321532	0.25\\
1.55225216082956	0.25\\
1.55225216082956	0.257142857142857\\
1.56577929567411	0.257142857142857\\
1.56577929567411	0.264285714285714\\
1.5936598994646	0.264285714285714\\
1.5936598994646	0.271428571428571\\
1.5938399068577	0.271428571428571\\
1.5938399068577	0.278571428571429\\
1.70757706114576	0.278571428571429\\
1.70757706114576	0.285714285714286\\
1.7428996930329	0.285714285714286\\
1.7428996930329	0.292857142857143\\
1.79846140465288	0.292857142857143\\
1.79846140465288	0.3\\
1.95630518938156	0.3\\
1.95630518938156	0.307142857142857\\
2.0025503805175	0.307142857142857\\
2.0025503805175	0.314285714285714\\
2.12942357539825	0.314285714285714\\
2.12942357539825	0.321428571428571\\
2.13652728612898	0.321428571428571\\
2.13652728612898	0.328571428571429\\
2.20494260873643	0.328571428571429\\
2.20494260873643	0.335714285714286\\
2.22903824618796	0.335714285714286\\
2.22903824618796	0.342857142857143\\
2.29656330060187	0.342857142857143\\
2.29656330060187	0.35\\
2.4532378224157	0.35\\
2.4532378224157	0.357142857142857\\
2.4646416191624	0.357142857142857\\
2.4646416191624	0.364285714285714\\
2.46639229598691	0.364285714285714\\
2.46639229598691	0.371428571428571\\
2.51255275596272	0.371428571428571\\
2.51255275596272	0.378571428571429\\
2.59077882825686	0.378571428571429\\
2.59077882825686	0.385714285714286\\
2.60452359547126	0.385714285714286\\
2.60452359547126	0.392857142857143\\
2.62497368582287	0.392857142857143\\
2.62497368582287	0.4\\
2.63888036778318	0.4\\
2.63888036778318	0.407142857142857\\
2.92885299534637	0.407142857142857\\
2.92885299534637	0.414285714285714\\
2.95907893815913	0.414285714285714\\
2.95907893815913	0.421428571428571\\
3.04466019417476	0.421428571428571\\
3.04466019417476	0.428571428571429\\
3.27337498834899	0.428571428571429\\
3.27337498834899	0.435714285714286\\
3.2975971467974	0.435714285714286\\
3.2975971467974	0.442857142857143\\
3.47643655122706	0.442857142857143\\
3.47643655122706	0.45\\
3.57567803840789	0.45\\
3.57567803840789	0.457142857142857\\
3.76877647079324	0.457142857142857\\
3.76877647079324	0.464285714285714\\
3.97095860172668	0.464285714285714\\
3.97095860172668	0.471428571428571\\
4.14810776121206	0.471428571428571\\
4.14810776121206	0.478571428571429\\
4.21956970040829	0.478571428571429\\
4.21956970040829	0.485714285714286\\
4.53593808707369	0.485714285714286\\
4.53593808707369	0.492857142857143\\
4.71950246985352	0.492857142857143\\
4.71950246985352	0.5\\
4.79325079599279	0.5\\
4.79325079599279	0.507142857142857\\
4.82836824202435	0.507142857142857\\
4.82836824202435	0.514285714285714\\
5.19005060418419	0.514285714285714\\
5.19005060418419	0.521428571428571\\
5.52287258233423	0.521428571428571\\
5.52287258233423	0.528571428571429\\
5.831113595656	0.528571428571429\\
5.831113595656	0.535714285714286\\
5.86934805590282	0.535714285714286\\
5.86934805590282	0.542857142857143\\
6.39234691656063	0.542857142857143\\
6.39234691656063	0.55\\
10.6738664358162	0.55\\
10.6738664358162	0.557142857142857\\
11.5720049161658	0.557142857142857\\
11.5720049161658	0.564285714285714\\
12.4532191173162	0.564285714285714\\
12.4532191173162	0.571428571428571\\
13.1692118675279	0.571428571428571\\
13.1692118675279	0.578571428571429\\
14.2363587589078	0.578571428571429\\
14.2363587589078	0.585714285714286\\
16.1771893447047	0.585714285714286\\
16.1771893447047	0.592857142857143\\
16.5096829171834	0.592857142857143\\
16.5096829171834	0.6\\
19.3065433330404	0.6\\
19.3065433330404	0.607142857142857\\
19.3218607080276	0.607142857142857\\
19.3218607080276	0.614285714285714\\
20.8155166583093	0.614285714285714\\
20.8155166583093	0.621428571428571\\
22.478164741498	0.621428571428571\\
22.478164741498	0.628571428571429\\
23.9405212756819	0.628571428571429\\
23.9405212756819	0.635714285714286\\
27.3521878594277	0.635714285714286\\
27.3521878594277	0.642857142857143\\
29.9091615423364	0.642857142857143\\
29.9091615423364	0.65\\
32.8926364826542	0.65\\
32.8926364826542	0.657142857142857\\
36.3906522912037	0.657142857142857\\
36.3906522912037	0.664285714285714\\
37.9252574288431	0.664285714285714\\
37.9252574288431	0.671428571428571\\
39.0143804457969	0.671428571428571\\
39.0143804457969	0.678571428571429\\
39.7309705158173	0.678571428571429\\
39.7309705158173	0.685714285714286\\
42.0960211361648	0.685714285714286\\
42.0960211361648	0.692857142857143\\
43.2135440384266	0.692857142857143\\
43.2135440384266	0.7\\
45.3003287030569	0.7\\
45.3003287030569	0.707142857142857\\
46.7655529142702	0.707142857142857\\
46.7655529142702	0.714285714285714\\
52.3515544741822	0.714285714285714\\
52.3515544741822	0.721428571428571\\
53.281718175978	0.721428571428571\\
53.281718175978	0.728571428571429\\
56.0511822693545	0.728571428571429\\
56.0511822693545	0.735714285714286\\
56.7696775867729	0.735714285714286\\
56.7696775867729	0.742857142857143\\
59.6132899144979	0.742857142857143\\
59.6132899144979	0.75\\
59.6716671704347	0.75\\
59.6716671704347	0.757142857142857\\
60.1446448245284	0.757142857142857\\
60.1446448245284	0.764285714285714\\
60.3493934050809	0.764285714285714\\
60.3493934050809	0.771428571428571\\
62.586461379553	0.771428571428571\\
62.586461379553	0.778571428571429\\
68.7226961891183	0.778571428571429\\
68.7226961891183	0.785714285714286\\
553.365473769596	0.785714285714286\\
553.365473769596	0.792857142857143\\
553.365473769596	0.792857142857143\\
553.365473769596	0.8\\
553.365473769596	0.8\\
553.365473769596	0.807142857142857\\
553.365473769596	0.807142857142857\\
553.365473769596	0.814285714285714\\
553.365473769596	0.814285714285714\\
553.365473769596	0.821428571428571\\
553.365473769596	0.821428571428571\\
553.365473769596	0.828571428571429\\
553.365473769596	0.828571428571429\\
553.365473769596	0.835714285714286\\
553.365473769596	0.835714285714286\\
553.365473769596	0.842857142857143\\
553.365473769596	0.842857142857143\\
553.365473769596	0.85\\
553.365473769596	0.85\\
553.365473769596	0.857142857142857\\
553.365473769596	0.857142857142857\\
553.365473769596	0.864285714285714\\
553.365473769596	0.864285714285714\\
553.365473769596	0.871428571428571\\
553.365473769596	0.871428571428571\\
553.365473769596	0.878571428571429\\
553.365473769596	0.878571428571429\\
553.365473769596	0.885714285714286\\
553.365473769596	0.885714285714286\\
553.365473769596	0.892857142857143\\
553.365473769596	0.892857142857143\\
553.365473769596	0.9\\
553.365473769596	0.9\\
553.365473769596	0.907142857142857\\
553.365473769596	0.907142857142857\\
553.365473769596	0.914285714285714\\
553.365473769596	0.914285714285714\\
553.365473769596	0.921428571428571\\
553.365473769596	0.921428571428571\\
553.365473769596	0.928571428571429\\
553.365473769596	0.928571428571429\\
553.365473769596	0.935714285714286\\
553.365473769596	0.935714285714286\\
553.365473769596	0.942857142857143\\
553.365473769596	0.942857142857143\\
553.365473769596	0.95\\
553.365473769596	0.95\\
553.365473769596	0.957142857142857\\
553.365473769596	0.957142857142857\\
553.365473769596	0.964285714285714\\
553.365473769596	0.964285714285714\\
553.365473769596	0.971428571428571\\
553.365473769596	0.971428571428571\\
553.365473769596	0.978571428571429\\
553.365473769596	0.978571428571429\\
553.365473769596	0.985714285714286\\
553.365473769596	0.985714285714286\\
553.365473769596	0.992857142857143\\
553.365473769596	0.992857142857143\\
553.365473769596	1\\
};
\addlegendentry{bAdag-Rand}

\addplot [color=mycolor5, line width=2.2pt,  mark=diamond,
    mark size=6pt,   mark options={line width=1.5pt, solid},  mark phase=220, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1	0.0857142857142857\\
1	0.0928571428571429\\
1	0.0928571428571429\\
1	0.1\\
1	0.1\\
1	0.107142857142857\\
1	0.107142857142857\\
1	0.114285714285714\\
1	0.114285714285714\\
1	0.121428571428571\\
1	0.121428571428571\\
1	0.128571428571429\\
1	0.128571428571429\\
1	0.135714285714286\\
1	0.135714285714286\\
1	0.142857142857143\\
1	0.142857142857143\\
1	0.15\\
1	0.15\\
1	0.157142857142857\\
1	0.157142857142857\\
1	0.164285714285714\\
1	0.164285714285714\\
1	0.171428571428571\\
1	0.171428571428571\\
1	0.178571428571429\\
1	0.178571428571429\\
1	0.185714285714286\\
1	0.185714285714286\\
1	0.192857142857143\\
1	0.192857142857143\\
1	0.2\\
1	0.2\\
1	0.207142857142857\\
1	0.207142857142857\\
1	0.214285714285714\\
1	0.214285714285714\\
1	0.221428571428571\\
1	0.221428571428571\\
1	0.228571428571429\\
1	0.228571428571429\\
1	0.235714285714286\\
1	0.235714285714286\\
1	0.242857142857143\\
1	0.242857142857143\\
1	0.25\\
1	0.25\\
1	0.257142857142857\\
1	0.257142857142857\\
1	0.264285714285714\\
1	0.264285714285714\\
1	0.271428571428571\\
1	0.271428571428571\\
1	0.278571428571429\\
1	0.278571428571429\\
1	0.285714285714286\\
1	0.285714285714286\\
1	0.292857142857143\\
1	0.292857142857143\\
1	0.3\\
1	0.3\\
1	0.307142857142857\\
1	0.307142857142857\\
1	0.314285714285714\\
1	0.314285714285714\\
1	0.321428571428571\\
1	0.321428571428571\\
1	0.328571428571429\\
1	0.328571428571429\\
1	0.335714285714286\\
1	0.335714285714286\\
1	0.342857142857143\\
1	0.342857142857143\\
1	0.35\\
1	0.35\\
1	0.357142857142857\\
1	0.357142857142857\\
1	0.364285714285714\\
1.00301920825871	0.364285714285714\\
1.00301920825871	0.371428571428571\\
1.00974380784462	0.371428571428571\\
1.00974380784462	0.378571428571429\\
1.0147400129415	0.378571428571429\\
1.0147400129415	0.385714285714286\\
1.024472993736	0.385714285714286\\
1.024472993736	0.392857142857143\\
1.04524664652712	0.392857142857143\\
1.04524664652712	0.4\\
1.0453468216837	0.4\\
1.0453468216837	0.407142857142857\\
1.05151410810665	0.407142857142857\\
1.05151410810665	0.414285714285714\\
1.05316366473058	0.414285714285714\\
1.05316366473058	0.421428571428571\\
1.06168368095449	0.421428571428571\\
1.06168368095449	0.428571428571429\\
1.07643525803767	0.428571428571429\\
1.07643525803767	0.435714285714286\\
1.09761789827109	0.435714285714286\\
1.09761789827109	0.442857142857143\\
1.10241777632648	0.442857142857143\\
1.10241777632648	0.45\\
1.1032581846069	0.45\\
1.1032581846069	0.457142857142857\\
1.10766808114897	0.457142857142857\\
1.10766808114897	0.464285714285714\\
1.12123000123102	0.464285714285714\\
1.12123000123102	0.471428571428571\\
1.12924636566013	0.471428571428571\\
1.12924636566013	0.478571428571429\\
1.13242441126058	0.478571428571429\\
1.13242441126058	0.485714285714286\\
1.13316485714151	0.485714285714286\\
1.13316485714151	0.492857142857143\\
1.13746763924518	0.492857142857143\\
1.13746763924518	0.5\\
1.13983148867569	0.5\\
1.13983148867569	0.507142857142857\\
1.14828892527807	0.507142857142857\\
1.14828892527807	0.514285714285714\\
1.14985699702625	0.514285714285714\\
1.14985699702625	0.521428571428571\\
1.16132946420264	0.521428571428571\\
1.16132946420264	0.528571428571429\\
1.21036036271954	0.528571428571429\\
1.21036036271954	0.535714285714286\\
1.21168045933728	0.535714285714286\\
1.21168045933728	0.542857142857143\\
1.21302107632582	0.542857142857143\\
1.21302107632582	0.55\\
1.21742533788905	0.55\\
1.21742533788905	0.557142857142857\\
1.22560929794197	0.557142857142857\\
1.22560929794197	0.564285714285714\\
1.2816294822496	0.564285714285714\\
1.2816294822496	0.571428571428571\\
1.298068492338	0.571428571428571\\
1.298068492338	0.578571428571429\\
1.31059255148502	0.578571428571429\\
1.31059255148502	0.585714285714286\\
1.32332634854875	0.585714285714286\\
1.32332634854875	0.592857142857143\\
1.32781037758926	0.592857142857143\\
1.32781037758926	0.6\\
1.37198483979	0.6\\
1.37198483979	0.607142857142857\\
1.38739058490804	0.607142857142857\\
1.38739058490804	0.614285714285714\\
1.39194127676598	0.614285714285714\\
1.39194127676598	0.621428571428571\\
1.40027635417932	0.621428571428571\\
1.40027635417932	0.628571428571429\\
1.40123325378062	0.628571428571429\\
1.40123325378062	0.635714285714286\\
1.40334134850112	0.635714285714286\\
1.40334134850112	0.642857142857143\\
1.44133769855781	0.642857142857143\\
1.44133769855781	0.65\\
1.44312604345654	0.65\\
1.44312604345654	0.657142857142857\\
1.44681467823641	0.657142857142857\\
1.44681467823641	0.664285714285714\\
1.45501206463021	0.664285714285714\\
1.45501206463021	0.671428571428571\\
1.51237858063833	0.671428571428571\\
1.51237858063833	0.678571428571429\\
1.52253722267639	0.678571428571429\\
1.52253722267639	0.685714285714286\\
1.54341999349193	0.685714285714286\\
1.54341999349193	0.692857142857143\\
1.6054322502786	0.692857142857143\\
1.6054322502786	0.7\\
1.63612201764898	0.7\\
1.63612201764898	0.707142857142857\\
1.6619216940052	0.707142857142857\\
1.6619216940052	0.714285714285714\\
1.69586517549208	0.714285714285714\\
1.69586517549208	0.721428571428571\\
1.71468722762486	0.721428571428571\\
1.71468722762486	0.728571428571429\\
1.73755070641144	0.728571428571429\\
1.73755070641144	0.735714285714286\\
1.76266818873668	0.735714285714286\\
1.76266818873668	0.742857142857143\\
1.86252157860322	0.742857142857143\\
1.86252157860322	0.75\\
1.95346070063149	0.75\\
1.95346070063149	0.757142857142857\\
2.05522105000321	0.757142857142857\\
2.05522105000321	0.764285714285714\\
2.14082052596851	0.764285714285714\\
2.14082052596851	0.771428571428571\\
2.28427089516097	0.771428571428571\\
2.28427089516097	0.778571428571429\\
2.42593585886085	0.778571428571429\\
2.42593585886085	0.785714285714286\\
553.365473769596	0.785714285714286\\
553.365473769596	0.792857142857143\\
553.365473769596	0.792857142857143\\
553.365473769596	0.8\\
553.365473769596	0.8\\
553.365473769596	0.807142857142857\\
553.365473769596	0.807142857142857\\
553.365473769596	0.814285714285714\\
553.365473769596	0.814285714285714\\
553.365473769596	0.821428571428571\\
553.365473769596	0.821428571428571\\
553.365473769596	0.828571428571429\\
553.365473769596	0.828571428571429\\
553.365473769596	0.835714285714286\\
553.365473769596	0.835714285714286\\
553.365473769596	0.842857142857143\\
553.365473769596	0.842857142857143\\
553.365473769596	0.85\\
553.365473769596	0.85\\
553.365473769596	0.857142857142857\\
553.365473769596	0.857142857142857\\
553.365473769596	0.864285714285714\\
553.365473769596	0.864285714285714\\
553.365473769596	0.871428571428571\\
553.365473769596	0.871428571428571\\
553.365473769596	0.878571428571429\\
553.365473769596	0.878571428571429\\
553.365473769596	0.885714285714286\\
553.365473769596	0.885714285714286\\
553.365473769596	0.892857142857143\\
553.365473769596	0.892857142857143\\
553.365473769596	0.9\\
553.365473769596	0.9\\
553.365473769596	0.907142857142857\\
553.365473769596	0.907142857142857\\
553.365473769596	0.914285714285714\\
553.365473769596	0.914285714285714\\
553.365473769596	0.921428571428571\\
553.365473769596	0.921428571428571\\
553.365473769596	0.928571428571429\\
553.365473769596	0.928571428571429\\
553.365473769596	0.935714285714286\\
553.365473769596	0.935714285714286\\
553.365473769596	0.942857142857143\\
553.365473769596	0.942857142857143\\
553.365473769596	0.95\\
553.365473769596	0.95\\
553.365473769596	0.957142857142857\\
553.365473769596	0.957142857142857\\
553.365473769596	0.964285714285714\\
553.365473769596	0.964285714285714\\
553.365473769596	0.971428571428571\\
553.365473769596	0.971428571428571\\
553.365473769596	0.978571428571429\\
553.365473769596	0.978571428571429\\
553.365473769596	0.985714285714286\\
553.365473769596	0.985714285714286\\
553.365473769596	0.992857142857143\\
553.365473769596	0.992857142857143\\
553.365473769596	1\\
};
\addlegendentry{LS-cyclic}

\addplot [color=mycolor6,line width=2.2pt,  mark=o,
    mark size=4pt,   mark options={line width=1.5pt, solid},  mark phase=175, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1	0.0857142857142857\\
1	0.0928571428571429\\
1	0.0928571428571429\\
1	0.1\\
1	0.1\\
1	0.107142857142857\\
1	0.107142857142857\\
1	0.114285714285714\\
1	0.114285714285714\\
1	0.121428571428571\\
1	0.121428571428571\\
1	0.128571428571429\\
1	0.128571428571429\\
1	0.135714285714286\\
1	0.135714285714286\\
1	0.142857142857143\\
1	0.142857142857143\\
1	0.15\\
1	0.15\\
1	0.157142857142857\\
1	0.157142857142857\\
1	0.164285714285714\\
1	0.164285714285714\\
1	0.171428571428571\\
1	0.171428571428571\\
1	0.178571428571429\\
1	0.178571428571429\\
1	0.185714285714286\\
1	0.185714285714286\\
1	0.192857142857143\\
1	0.192857142857143\\
1	0.2\\
1	0.2\\
1	0.207142857142857\\
1	0.207142857142857\\
1	0.214285714285714\\
1	0.214285714285714\\
1	0.221428571428571\\
1.01630704151197	0.221428571428571\\
1.01630704151197	0.228571428571429\\
1.06556874209573	0.228571428571429\\
1.06556874209573	0.235714285714286\\
1.10779687837609	0.235714285714286\\
1.10779687837609	0.242857142857143\\
1.14922499119443	0.242857142857143\\
1.14922499119443	0.25\\
1.16240267477971	0.25\\
1.16240267477971	0.257142857142857\\
1.24679051537456	0.257142857142857\\
1.24679051537456	0.264285714285714\\
1.2571774787237	0.264285714285714\\
1.2571774787237	0.271428571428571\\
1.26432228329733	0.271428571428571\\
1.26432228329733	0.278571428571429\\
1.27907353722087	0.278571428571429\\
1.27907353722087	0.285714285714286\\
1.32407594794055	0.285714285714286\\
1.32407594794055	0.292857142857143\\
1.34624382265456	0.292857142857143\\
1.34624382265456	0.3\\
1.35469681323692	0.3\\
1.35469681323692	0.307142857142857\\
1.42871624877214	0.307142857142857\\
1.42871624877214	0.314285714285714\\
1.42977368051368	0.314285714285714\\
1.42977368051368	0.321428571428571\\
1.55166623229241	0.321428571428571\\
1.55166623229241	0.328571428571429\\
1.62101655482552	0.328571428571429\\
1.62101655482552	0.335714285714286\\
1.69143130867917	0.335714285714286\\
1.69143130867917	0.342857142857143\\
2.37604269685728	0.342857142857143\\
2.37604269685728	0.35\\
2.64228083064329	0.35\\
2.64228083064329	0.357142857142857\\
2.99349028825523	0.357142857142857\\
2.99349028825523	0.364285714285714\\
3.03795477209381	0.364285714285714\\
3.03795477209381	0.371428571428571\\
3.18304130529551	0.371428571428571\\
3.18304130529551	0.378571428571429\\
3.2786940080495	0.378571428571429\\
3.2786940080495	0.385714285714286\\
3.54962833268252	0.385714285714286\\
3.54962833268252	0.392857142857143\\
3.6449024660015	0.392857142857143\\
3.6449024660015	0.4\\
3.66092420708967	0.4\\
3.66092420708967	0.407142857142857\\
3.84344535020585	0.407142857142857\\
3.84344535020585	0.414285714285714\\
4.00154066496265	0.414285714285714\\
4.00154066496265	0.421428571428571\\
4.12371656827387	0.421428571428571\\
4.12371656827387	0.428571428571429\\
4.20851774943305	0.428571428571429\\
4.20851774943305	0.435714285714286\\
4.23694959259448	0.435714285714286\\
4.23694959259448	0.442857142857143\\
4.25152557918561	0.442857142857143\\
4.25152557918561	0.45\\
4.25418409068588	0.45\\
4.25418409068588	0.457142857142857\\
4.28192812133547	0.457142857142857\\
4.28192812133547	0.464285714285714\\
4.39200040154619	0.464285714285714\\
4.39200040154619	0.471428571428571\\
4.62466991113559	0.471428571428571\\
4.62466991113559	0.478571428571429\\
4.67996580735143	0.478571428571429\\
4.67996580735143	0.485714285714286\\
4.88539281091308	0.485714285714286\\
4.88539281091308	0.492857142857143\\
5.06501570050228	0.492857142857143\\
5.06501570050228	0.5\\
5.06664667022384	0.5\\
5.06664667022384	0.507142857142857\\
5.6853047844824	0.507142857142857\\
5.6853047844824	0.514285714285714\\
5.80785711935954	0.514285714285714\\
5.80785711935954	0.521428571428571\\
5.9041764524778	0.521428571428571\\
5.9041764524778	0.528571428571429\\
6.21596095596264	0.528571428571429\\
6.21596095596264	0.535714285714286\\
6.80974267694062	0.535714285714286\\
6.80974267694062	0.542857142857143\\
7.27752056068744	0.542857142857143\\
7.27752056068744	0.55\\
8.37044476578079	0.55\\
8.37044476578079	0.557142857142857\\
9.20474870741191	0.557142857142857\\
9.20474870741191	0.564285714285714\\
9.79563859534445	0.564285714285714\\
9.79563859534445	0.571428571428571\\
9.89553537998517	0.571428571428571\\
9.89553537998517	0.578571428571429\\
10.5662998300227	0.578571428571429\\
10.5662998300227	0.585714285714286\\
11.2197999706834	0.585714285714286\\
11.2197999706834	0.592857142857143\\
11.2706901241752	0.592857142857143\\
11.2706901241752	0.6\\
12.9109621405118	0.6\\
12.9109621405118	0.607142857142857\\
13.1914663009099	0.607142857142857\\
13.1914663009099	0.614285714285714\\
13.4258269515177	0.614285714285714\\
13.4258269515177	0.621428571428571\\
15.3253012815343	0.621428571428571\\
15.3253012815343	0.628571428571429\\
24.8713514992099	0.628571428571429\\
24.8713514992099	0.635714285714286\\
31.2671930391477	0.635714285714286\\
31.2671930391477	0.642857142857143\\
39.1047191938658	0.642857142857143\\
39.1047191938658	0.65\\
39.8942886144609	0.65\\
39.8942886144609	0.657142857142857\\
42.7919994473432	0.657142857142857\\
42.7919994473432	0.664285714285714\\
48.8892144309377	0.664285714285714\\
48.8892144309377	0.671428571428571\\
50.4181337051505	0.671428571428571\\
50.4181337051505	0.678571428571429\\
51.2957729500394	0.678571428571429\\
51.2957729500394	0.685714285714286\\
51.8346422045467	0.685714285714286\\
51.8346422045467	0.692857142857143\\
52.1286937042143	0.692857142857143\\
52.1286937042143	0.7\\
52.7134524732211	0.7\\
52.7134524732211	0.707142857142857\\
54.2687921436913	0.707142857142857\\
54.2687921436913	0.714285714285714\\
56.6598240421808	0.714285714285714\\
56.6598240421808	0.721428571428571\\
57.1412922411462	0.721428571428571\\
57.1412922411462	0.728571428571429\\
59.3504658551286	0.728571428571429\\
59.3504658551286	0.735714285714286\\
66.6637592256922	0.735714285714286\\
66.6637592256922	0.742857142857143\\
67.3851790134742	0.742857142857143\\
67.3851790134742	0.75\\
78.453667576054	0.75\\
78.453667576054	0.757142857142857\\
91.6440284321128	0.757142857142857\\
91.6440284321128	0.764285714285714\\
111.362994606948	0.764285714285714\\
111.362994606948	0.771428571428571\\
126.684185779468	0.771428571428571\\
126.684185779468	0.778571428571429\\
136.172219560816	0.778571428571429\\
136.172219560816	0.785714285714286\\
553.365473769596	0.785714285714286\\
553.365473769596	0.792857142857143\\
553.365473769596	0.792857142857143\\
553.365473769596	0.8\\
553.365473769596	0.8\\
553.365473769596	0.807142857142857\\
553.365473769596	0.807142857142857\\
553.365473769596	0.814285714285714\\
553.365473769596	0.814285714285714\\
553.365473769596	0.821428571428571\\
553.365473769596	0.821428571428571\\
553.365473769596	0.828571428571429\\
553.365473769596	0.828571428571429\\
553.365473769596	0.835714285714286\\
553.365473769596	0.835714285714286\\
553.365473769596	0.842857142857143\\
553.365473769596	0.842857142857143\\
553.365473769596	0.85\\
553.365473769596	0.85\\
553.365473769596	0.857142857142857\\
553.365473769596	0.857142857142857\\
553.365473769596	0.864285714285714\\
553.365473769596	0.864285714285714\\
553.365473769596	0.871428571428571\\
553.365473769596	0.871428571428571\\
553.365473769596	0.878571428571429\\
553.365473769596	0.878571428571429\\
553.365473769596	0.885714285714286\\
553.365473769596	0.885714285714286\\
553.365473769596	0.892857142857143\\
553.365473769596	0.892857142857143\\
553.365473769596	0.9\\
553.365473769596	0.9\\
553.365473769596	0.907142857142857\\
553.365473769596	0.907142857142857\\
553.365473769596	0.914285714285714\\
553.365473769596	0.914285714285714\\
553.365473769596	0.921428571428571\\
553.365473769596	0.921428571428571\\
553.365473769596	0.928571428571429\\
553.365473769596	0.928571428571429\\
553.365473769596	0.935714285714286\\
553.365473769596	0.935714285714286\\
553.365473769596	0.942857142857143\\
553.365473769596	0.942857142857143\\
553.365473769596	0.95\\
553.365473769596	0.95\\
553.365473769596	0.957142857142857\\
553.365473769596	0.957142857142857\\
553.365473769596	0.964285714285714\\
553.365473769596	0.964285714285714\\
553.365473769596	0.971428571428571\\
553.365473769596	0.971428571428571\\
553.365473769596	0.978571428571429\\
553.365473769596	0.978571428571429\\
553.365473769596	0.985714285714286\\
553.365473769596	0.985714285714286\\
553.365473769596	0.992857142857143\\
553.365473769596	0.992857142857143\\
553.365473769596	1\\
};
\addlegendentry{bAdag-cyclic}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Tikz/perf_ls_20s_20n.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.402in,
at={(0.758in,0.634in)},
scale only axis,
xmin=1,
xmax=84.8889625725388,
xticklabel style={font=\LARGE},
yticklabel style={font=\LARGE},
xlabel style={font=\huge\color{white!15!black}},
xlabel={ \LARGE$\tau$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE$\rho\text{(}\tau\text{)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\LARGE Performance profile noise 20.0\%},
legend style={at={(0.57,0.167)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]
\addplot [color=mycolor1, line width=2.2pt,  mark=+,
    mark size=5pt,   mark options={line width=1.3pt, solid},  mark phase=150, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1.03373080324259	0.0857142857142857\\
1.03373080324259	0.0928571428571429\\
1.0797714230884	0.0928571428571429\\
1.0797714230884	0.1\\
1.08435784574994	0.1\\
1.08435784574994	0.107142857142857\\
1.09619920037104	0.107142857142857\\
1.09619920037104	0.114285714285714\\
1.10225769998317	0.114285714285714\\
1.10225769998317	0.121428571428571\\
1.12939517135501	0.121428571428571\\
1.12939517135501	0.128571428571429\\
1.13755728687746	0.128571428571429\\
1.13755728687746	0.135714285714286\\
1.13951927221835	0.135714285714286\\
1.13951927221835	0.142857142857143\\
1.14290552904302	0.142857142857143\\
1.14290552904302	0.15\\
1.14629644682316	0.15\\
1.14629644682316	0.157142857142857\\
1.14760773318169	0.157142857142857\\
1.14760773318169	0.164285714285714\\
1.1820207700705	0.164285714285714\\
1.1820207700705	0.171428571428571\\
1.18743227298225	0.171428571428571\\
1.18743227298225	0.178571428571429\\
1.19131068220455	0.178571428571429\\
1.19131068220455	0.185714285714286\\
1.19330528497668	0.185714285714286\\
1.19330528497668	0.192857142857143\\
1.20275730029267	0.192857142857143\\
1.20275730029267	0.2\\
1.20462201370144	0.2\\
1.20462201370144	0.207142857142857\\
1.20842695640084	0.207142857142857\\
1.20842695640084	0.214285714285714\\
1.21744450729493	0.214285714285714\\
1.21744450729493	0.221428571428571\\
1.23065816745836	0.221428571428571\\
1.23065816745836	0.228571428571429\\
1.23317462001645	0.228571428571429\\
1.23317462001645	0.235714285714286\\
1.30384200620434	0.235714285714286\\
1.30384200620434	0.242857142857143\\
1.3236367030065	0.242857142857143\\
1.3236367030065	0.25\\
1.32469389524975	0.25\\
1.32469389524975	0.257142857142857\\
1.32718678634022	0.257142857142857\\
1.32718678634022	0.264285714285714\\
1.34397927897042	0.264285714285714\\
1.34397927897042	0.271428571428571\\
1.34430631522466	0.271428571428571\\
1.34430631522466	0.278571428571429\\
1.34815710598019	0.278571428571429\\
1.34815710598019	0.285714285714286\\
1.34826754830152	0.285714285714286\\
1.34826754830152	0.292857142857143\\
1.400215883409	0.292857142857143\\
1.400215883409	0.3\\
1.40093749925078	0.3\\
1.40093749925078	0.307142857142857\\
1.41511211657209	0.307142857142857\\
1.41511211657209	0.314285714285714\\
1.43176522800399	0.314285714285714\\
1.43176522800399	0.321428571428571\\
1.45269678085396	0.321428571428571\\
1.45269678085396	0.328571428571429\\
1.45380308863624	0.328571428571429\\
1.45380308863624	0.335714285714286\\
1.46108147296528	0.335714285714286\\
1.46108147296528	0.342857142857143\\
1.52904048921168	0.342857142857143\\
1.52904048921168	0.35\\
1.54974547925767	0.35\\
1.54974547925767	0.357142857142857\\
1.5731008627848	0.357142857142857\\
1.5731008627848	0.364285714285714\\
1.57625958121271	0.364285714285714\\
1.57625958121271	0.371428571428571\\
1.59403430667183	0.371428571428571\\
1.59403430667183	0.378571428571429\\
1.60729622111181	0.378571428571429\\
1.60729622111181	0.385714285714286\\
1.60862328331677	0.385714285714286\\
1.60862328331677	0.392857142857143\\
1.64038166684954	0.392857142857143\\
1.64038166684954	0.4\\
1.64949141646708	0.4\\
1.64949141646708	0.407142857142857\\
1.70094569371641	0.407142857142857\\
1.70094569371641	0.414285714285714\\
1.94219571047553	0.414285714285714\\
1.94219571047553	0.421428571428571\\
2.14772133460901	0.421428571428571\\
2.14772133460901	0.428571428571429\\
2.72426294688955	0.428571428571429\\
2.72426294688955	0.435714285714286\\
3.33945737465606	0.435714285714286\\
3.33945737465606	0.442857142857143\\
3.40095249717696	0.442857142857143\\
3.40095249717696	0.45\\
3.66142430623109	0.45\\
3.66142430623109	0.457142857142857\\
3.75736796550187	0.457142857142857\\
3.75736796550187	0.464285714285714\\
3.7577090550411	0.464285714285714\\
3.7577090550411	0.471428571428571\\
3.86767792623806	0.471428571428571\\
3.86767792623806	0.478571428571429\\
3.97565427417098	0.478571428571429\\
3.97565427417098	0.485714285714286\\
3.98307121262027	0.485714285714286\\
3.98307121262027	0.492857142857143\\
3.98650982147564	0.492857142857143\\
3.98650982147564	0.5\\
4.22133141167246	0.5\\
4.22133141167246	0.507142857142857\\
4.30060583436722	0.507142857142857\\
4.30060583436722	0.514285714285714\\
4.31774405177643	0.514285714285714\\
4.31774405177643	0.521428571428571\\
4.32319587741012	0.521428571428571\\
4.32319587741012	0.528571428571429\\
4.3582119653535	0.528571428571429\\
4.3582119653535	0.535714285714286\\
4.35959401409653	0.535714285714286\\
4.35959401409653	0.542857142857143\\
4.36892452400287	0.542857142857143\\
4.36892452400287	0.55\\
4.52685721343729	0.55\\
4.52685721343729	0.557142857142857\\
4.55644584820788	0.557142857142857\\
4.55644584820788	0.564285714285714\\
4.57718659755403	0.564285714285714\\
4.57718659755403	0.571428571428571\\
4.58220200369724	0.571428571428571\\
4.58220200369724	0.578571428571429\\
4.58492004390438	0.578571428571429\\
4.58492004390438	0.585714285714286\\
4.72587659323945	0.585714285714286\\
4.72587659323945	0.592857142857143\\
4.73626218612166	0.592857142857143\\
4.73626218612166	0.6\\
4.90627234133425	0.6\\
4.90627234133425	0.607142857142857\\
4.98506939219965	0.607142857142857\\
4.98506939219965	0.614285714285714\\
5.11186415117579	0.614285714285714\\
5.11186415117579	0.621428571428571\\
5.11784861008172	0.621428571428571\\
5.11784861008172	0.628571428571429\\
5.11856699880101	0.628571428571429\\
5.11856699880101	0.635714285714286\\
5.20674226324271	0.635714285714286\\
5.20674226324271	0.642857142857143\\
5.21605364289448	0.642857142857143\\
5.21605364289448	0.65\\
5.31923518373836	0.65\\
5.31923518373836	0.657142857142857\\
5.62271652516944	0.657142857142857\\
5.62271652516944	0.664285714285714\\
5.69857395386923	0.664285714285714\\
5.69857395386923	0.671428571428571\\
5.88075271054225	0.671428571428571\\
5.88075271054225	0.678571428571429\\
5.98399579175545	0.678571428571429\\
5.98399579175545	0.685714285714286\\
6.00670684463283	0.685714285714286\\
6.00670684463283	0.692857142857143\\
6.01153387610984	0.692857142857143\\
6.01153387610984	0.7\\
6.03290034798292	0.7\\
6.03290034798292	0.707142857142857\\
6.04884949796247	0.707142857142857\\
6.04884949796247	0.714285714285714\\
6.12180053213966	0.714285714285714\\
6.12180053213966	0.721428571428571\\
6.18363152370666	0.721428571428571\\
6.18363152370666	0.728571428571429\\
6.29635491345247	0.728571428571429\\
6.29635491345247	0.735714285714286\\
6.43707560393949	0.735714285714286\\
6.43707560393949	0.742857142857143\\
6.55454433837466	0.742857142857143\\
6.55454433837466	0.75\\
6.63155584152076	0.75\\
6.63155584152076	0.757142857142857\\
6.84364299643611	0.757142857142857\\
6.84364299643611	0.764285714285714\\
6.9052583365284	0.764285714285714\\
6.9052583365284	0.771428571428571\\
6.96172633526227	0.771428571428571\\
6.96172633526227	0.778571428571429\\
7.81670969682628	0.778571428571429\\
7.81670969682628	0.785714285714286\\
154.343568313707	0.785714285714286\\
154.343568313707	0.792857142857143\\
154.343568313707	0.792857142857143\\
154.343568313707	0.8\\
154.343568313707	0.8\\
154.343568313707	0.807142857142857\\
154.343568313707	0.807142857142857\\
154.343568313707	0.814285714285714\\
154.343568313707	0.814285714285714\\
154.343568313707	0.821428571428571\\
154.343568313707	0.821428571428571\\
154.343568313707	0.828571428571429\\
154.343568313707	0.828571428571429\\
154.343568313707	0.835714285714286\\
154.343568313707	0.835714285714286\\
154.343568313707	0.842857142857143\\
154.343568313707	0.842857142857143\\
154.343568313707	0.85\\
154.343568313707	0.85\\
154.343568313707	0.857142857142857\\
154.343568313707	0.857142857142857\\
154.343568313707	0.864285714285714\\
154.343568313707	0.864285714285714\\
154.343568313707	0.871428571428571\\
154.343568313707	0.871428571428571\\
154.343568313707	0.878571428571429\\
154.343568313707	0.878571428571429\\
154.343568313707	0.885714285714286\\
154.343568313707	0.885714285714286\\
154.343568313707	0.892857142857143\\
154.343568313707	0.892857142857143\\
154.343568313707	0.9\\
154.343568313707	0.9\\
154.343568313707	0.907142857142857\\
154.343568313707	0.907142857142857\\
154.343568313707	0.914285714285714\\
154.343568313707	0.914285714285714\\
154.343568313707	0.921428571428571\\
154.343568313707	0.921428571428571\\
154.343568313707	0.928571428571429\\
154.343568313707	0.928571428571429\\
154.343568313707	0.935714285714286\\
154.343568313707	0.935714285714286\\
154.343568313707	0.942857142857143\\
154.343568313707	0.942857142857143\\
154.343568313707	0.95\\
154.343568313707	0.95\\
154.343568313707	0.957142857142857\\
154.343568313707	0.957142857142857\\
154.343568313707	0.964285714285714\\
154.343568313707	0.964285714285714\\
154.343568313707	0.971428571428571\\
154.343568313707	0.971428571428571\\
154.343568313707	0.978571428571429\\
154.343568313707	0.978571428571429\\
154.343568313707	0.985714285714286\\
154.343568313707	0.985714285714286\\
154.343568313707	0.992857142857143\\
154.343568313707	0.992857142857143\\
154.343568313707	1\\
};
\addlegendentry{LS-GS}

\addplot [color=mycolor2, line width=2.2pt,  mark=*,
    mark size=4pt,   mark options={line width=1.3pt, solid},  mark phase=150, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1.12709492727675	0.0214285714285714\\
1.12709492727675	0.0285714285714286\\
1.21810051099357	0.0285714285714286\\
1.21810051099357	0.0357142857142857\\
1.21858683299195	0.0357142857142857\\
1.21858683299195	0.0428571428571429\\
1.22805687218923	0.0428571428571429\\
1.22805687218923	0.05\\
1.23812067308215	0.05\\
1.23812067308215	0.0571428571428571\\
1.28726804790429	0.0571428571428571\\
1.28726804790429	0.0642857142857143\\
1.30577688509221	0.0642857142857143\\
1.30577688509221	0.0714285714285714\\
1.32921505218897	0.0714285714285714\\
1.32921505218897	0.0785714285714286\\
1.33427149279551	0.0785714285714286\\
1.33427149279551	0.0857142857142857\\
1.36106586445033	0.0857142857142857\\
1.36106586445033	0.0928571428571429\\
1.37341883490265	0.0928571428571429\\
1.37341883490265	0.1\\
1.41948737140722	0.1\\
1.41948737140722	0.107142857142857\\
1.4329693734287	0.107142857142857\\
1.4329693734287	0.114285714285714\\
1.43821905553445	0.114285714285714\\
1.43821905553445	0.121428571428571\\
1.44033315410578	0.121428571428571\\
1.44033315410578	0.128571428571429\\
1.46535390427024	0.128571428571429\\
1.46535390427024	0.135714285714286\\
1.505963699508	0.135714285714286\\
1.505963699508	0.142857142857143\\
1.60190842913731	0.142857142857143\\
1.60190842913731	0.15\\
1.61874124294583	0.15\\
1.61874124294583	0.157142857142857\\
1.62118507668221	0.157142857142857\\
1.62118507668221	0.164285714285714\\
1.62398108032297	0.164285714285714\\
1.62398108032297	0.171428571428571\\
1.63473609455948	0.171428571428571\\
1.63473609455948	0.178571428571429\\
1.64057335467135	0.178571428571429\\
1.64057335467135	0.185714285714286\\
1.66416238748624	0.185714285714286\\
1.66416238748624	0.192857142857143\\
1.67357900661411	0.192857142857143\\
1.67357900661411	0.2\\
1.67567705564135	0.2\\
1.67567705564135	0.207142857142857\\
1.74259472197797	0.207142857142857\\
1.74259472197797	0.214285714285714\\
1.77294425009846	0.214285714285714\\
1.77294425009846	0.221428571428571\\
1.77501439921079	0.221428571428571\\
1.77501439921079	0.228571428571429\\
1.78466856381678	0.228571428571429\\
1.78466856381678	0.235714285714286\\
1.81551183498199	0.235714285714286\\
1.81551183498199	0.242857142857143\\
1.81809800565302	0.242857142857143\\
1.81809800565302	0.25\\
1.81868755155835	0.25\\
1.81868755155835	0.257142857142857\\
1.81987919653436	0.257142857142857\\
1.81987919653436	0.264285714285714\\
1.84522588405159	0.264285714285714\\
1.84522588405159	0.271428571428571\\
1.87293146057831	0.271428571428571\\
1.87293146057831	0.278571428571429\\
1.88482318221445	0.278571428571429\\
1.88482318221445	0.285714285714286\\
1.94825319019897	0.285714285714286\\
1.94825319019897	0.292857142857143\\
1.96130978774631	0.292857142857143\\
1.96130978774631	0.3\\
1.96350940550142	0.3\\
1.96350940550142	0.307142857142857\\
1.99188208271855	0.307142857142857\\
1.99188208271855	0.314285714285714\\
2.02626646527079	0.314285714285714\\
2.02626646527079	0.321428571428571\\
2.05986295384138	0.321428571428571\\
2.05986295384138	0.328571428571429\\
2.0752096523503	0.328571428571429\\
2.0752096523503	0.335714285714286\\
2.09291032335687	0.335714285714286\\
2.09291032335687	0.342857142857143\\
2.1021740675169	0.342857142857143\\
2.1021740675169	0.35\\
2.12244347229094	0.35\\
2.12244347229094	0.357142857142857\\
2.17526345063471	0.357142857142857\\
2.17526345063471	0.364285714285714\\
2.1770554821649	0.364285714285714\\
2.1770554821649	0.371428571428571\\
2.1864602178616	0.371428571428571\\
2.1864602178616	0.378571428571429\\
2.30420632816966	0.378571428571429\\
2.30420632816966	0.385714285714286\\
2.4086053050791	0.385714285714286\\
2.4086053050791	0.392857142857143\\
2.58401328690505	0.392857142857143\\
2.58401328690505	0.4\\
2.629325377832	0.4\\
2.629325377832	0.407142857142857\\
2.75543861611728	0.407142857142857\\
2.75543861611728	0.414285714285714\\
3.20721202340125	0.414285714285714\\
3.20721202340125	0.421428571428571\\
3.2419409334432	0.421428571428571\\
3.2419409334432	0.428571428571429\\
3.50358536695976	0.428571428571429\\
3.50358536695976	0.435714285714286\\
3.55934638627357	0.435714285714286\\
3.55934638627357	0.442857142857143\\
3.56667974140336	0.442857142857143\\
3.56667974140336	0.45\\
3.91870255291268	0.45\\
3.91870255291268	0.457142857142857\\
4.45240475522401	0.457142857142857\\
4.45240475522401	0.464285714285714\\
4.56805799565807	0.464285714285714\\
4.56805799565807	0.471428571428571\\
4.68166028246489	0.471428571428571\\
4.68166028246489	0.478571428571429\\
4.73686340359103	0.478571428571429\\
4.73686340359103	0.485714285714286\\
4.79137882747133	0.485714285714286\\
4.79137882747133	0.492857142857143\\
5.35970643090132	0.492857142857143\\
5.35970643090132	0.5\\
5.44531171220335	0.5\\
5.44531171220335	0.507142857142857\\
6.02242773243575	0.507142857142857\\
6.02242773243575	0.514285714285714\\
6.0483234595988	0.514285714285714\\
6.0483234595988	0.521428571428571\\
6.93044490448065	0.521428571428571\\
6.93044490448065	0.528571428571429\\
7.07971473562542	0.528571428571429\\
7.07971473562542	0.535714285714286\\
8.42609735899591	0.535714285714286\\
8.42609735899591	0.542857142857143\\
8.49749642683746	0.542857142857143\\
8.49749642683746	0.55\\
8.58076071006406	0.55\\
8.58076071006406	0.557142857142857\\
8.95542442289336	0.557142857142857\\
8.95542442289336	0.564285714285714\\
8.98036583905857	0.564285714285714\\
8.98036583905857	0.571428571428571\\
9.11106305433109	0.571428571428571\\
9.11106305433109	0.578571428571429\\
9.14494981702664	0.578571428571429\\
9.14494981702664	0.585714285714286\\
9.47240073328398	0.585714285714286\\
9.47240073328398	0.592857142857143\\
9.53119617187161	0.592857142857143\\
9.53119617187161	0.6\\
9.54341504828611	0.6\\
9.54341504828611	0.607142857142857\\
9.58770655897246	0.607142857142857\\
9.58770655897246	0.614285714285714\\
9.76637001557525	0.614285714285714\\
9.76637001557525	0.621428571428571\\
9.80222355203987	0.621428571428571\\
9.80222355203987	0.628571428571429\\
9.81945847051205	0.628571428571429\\
9.81945847051205	0.635714285714286\\
9.84113764002002	0.635714285714286\\
9.84113764002002	0.642857142857143\\
10.2300225517866	0.642857142857143\\
10.2300225517866	0.65\\
10.7345551663157	0.65\\
10.7345551663157	0.657142857142857\\
10.8578724506797	0.657142857142857\\
10.8578724506797	0.664285714285714\\
10.9867399136919	0.664285714285714\\
10.9867399136919	0.671428571428571\\
11.9208294649726	0.671428571428571\\
11.9208294649726	0.678571428571429\\
13.1244177272589	0.678571428571429\\
13.1244177272589	0.685714285714286\\
13.4486336664585	0.685714285714286\\
13.4486336664585	0.692857142857143\\
13.5567345061886	0.692857142857143\\
13.5567345061886	0.7\\
14.998169679627	0.7\\
14.998169679627	0.707142857142857\\
19.8824176850587	0.707142857142857\\
19.8824176850587	0.714285714285714\\
42.7198869838896	0.714285714285714\\
42.7198869838896	0.721428571428571\\
44.9534983204326	0.721428571428571\\
44.9534983204326	0.728571428571429\\
46.2063515266215	0.728571428571429\\
46.2063515266215	0.735714285714286\\
46.3544939151121	0.735714285714286\\
46.3544939151121	0.742857142857143\\
47.267040909591	0.742857142857143\\
47.267040909591	0.75\\
48.0950423191081	0.75\\
48.0950423191081	0.757142857142857\\
49.2931187275504	0.757142857142857\\
49.2931187275504	0.764285714285714\\
50.0756952566389	0.764285714285714\\
50.0756952566389	0.771428571428571\\
53.1699772591588	0.771428571428571\\
53.1699772591588	0.778571428571429\\
56.8115721702959	0.778571428571429\\
56.8115721702959	0.785714285714286\\
154.343568313707	0.785714285714286\\
154.343568313707	0.792857142857143\\
154.343568313707	0.792857142857143\\
154.343568313707	0.8\\
154.343568313707	0.8\\
154.343568313707	0.807142857142857\\
154.343568313707	0.807142857142857\\
154.343568313707	0.814285714285714\\
154.343568313707	0.814285714285714\\
154.343568313707	0.821428571428571\\
154.343568313707	0.821428571428571\\
154.343568313707	0.828571428571429\\
154.343568313707	0.828571428571429\\
154.343568313707	0.835714285714286\\
154.343568313707	0.835714285714286\\
154.343568313707	0.842857142857143\\
154.343568313707	0.842857142857143\\
154.343568313707	0.85\\
154.343568313707	0.85\\
154.343568313707	0.857142857142857\\
154.343568313707	0.857142857142857\\
154.343568313707	0.864285714285714\\
154.343568313707	0.864285714285714\\
154.343568313707	0.871428571428571\\
154.343568313707	0.871428571428571\\
154.343568313707	0.878571428571429\\
154.343568313707	0.878571428571429\\
154.343568313707	0.885714285714286\\
154.343568313707	0.885714285714286\\
154.343568313707	0.892857142857143\\
154.343568313707	0.892857142857143\\
154.343568313707	0.9\\
154.343568313707	0.9\\
154.343568313707	0.907142857142857\\
154.343568313707	0.907142857142857\\
154.343568313707	0.914285714285714\\
154.343568313707	0.914285714285714\\
154.343568313707	0.921428571428571\\
154.343568313707	0.921428571428571\\
154.343568313707	0.928571428571429\\
154.343568313707	0.928571428571429\\
154.343568313707	0.935714285714286\\
154.343568313707	0.935714285714286\\
154.343568313707	0.942857142857143\\
154.343568313707	0.942857142857143\\
154.343568313707	0.95\\
154.343568313707	0.95\\
154.343568313707	0.957142857142857\\
154.343568313707	0.957142857142857\\
154.343568313707	0.964285714285714\\
154.343568313707	0.964285714285714\\
154.343568313707	0.971428571428571\\
154.343568313707	0.971428571428571\\
154.343568313707	0.978571428571429\\
154.343568313707	0.978571428571429\\
154.343568313707	0.985714285714286\\
154.343568313707	0.985714285714286\\
154.343568313707	0.992857142857143\\
154.343568313707	0.992857142857143\\
154.343568313707	1\\
};
\addlegendentry{bAdag-GS}

\addplot [color=mycolor3,  line width=2.2pt,  mark=triangle,
    mark size=6pt,   mark options={line width=1.3pt, solid},  mark phase=160, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1.00603254515888	0.05\\
1.00603254515888	0.0571428571428571\\
1.05152392104155	0.0571428571428571\\
1.05152392104155	0.0642857142857143\\
1.06099665438738	0.0642857142857143\\
1.06099665438738	0.0714285714285714\\
1.0811991455414	0.0714285714285714\\
1.0811991455414	0.0785714285714286\\
1.09959761687906	0.0785714285714286\\
1.09959761687906	0.0857142857142857\\
1.11576611600316	0.0857142857142857\\
1.11576611600316	0.0928571428571429\\
1.16215370613298	0.0928571428571429\\
1.16215370613298	0.1\\
1.16320326799119	0.1\\
1.16320326799119	0.107142857142857\\
1.17445841551869	0.107142857142857\\
1.17445841551869	0.114285714285714\\
1.18460738734326	0.114285714285714\\
1.18460738734326	0.121428571428571\\
1.20722081939347	0.121428571428571\\
1.20722081939347	0.128571428571429\\
1.20902115093815	0.128571428571429\\
1.20902115093815	0.135714285714286\\
1.24990665519613	0.135714285714286\\
1.24990665519613	0.142857142857143\\
1.2599186514654	0.142857142857143\\
1.2599186514654	0.15\\
1.27380676183603	0.15\\
1.27380676183603	0.157142857142857\\
1.28210636405322	0.157142857142857\\
1.28210636405322	0.164285714285714\\
1.31357765217046	0.164285714285714\\
1.31357765217046	0.171428571428571\\
1.32621386852085	0.171428571428571\\
1.32621386852085	0.178571428571429\\
1.32701926014359	0.178571428571429\\
1.32701926014359	0.185714285714286\\
1.32848971427376	0.185714285714286\\
1.32848971427376	0.192857142857143\\
1.3378903072148	0.192857142857143\\
1.3378903072148	0.2\\
1.37192172227695	0.2\\
1.37192172227695	0.207142857142857\\
1.37843882453361	0.207142857142857\\
1.37843882453361	0.214285714285714\\
1.38621753287118	0.214285714285714\\
1.38621753287118	0.221428571428571\\
1.46263695355388	0.221428571428571\\
1.46263695355388	0.228571428571429\\
1.46734518346617	0.228571428571429\\
1.46734518346617	0.235714285714286\\
1.47092450475331	0.235714285714286\\
1.47092450475331	0.242857142857143\\
1.47655117106383	0.242857142857143\\
1.47655117106383	0.25\\
1.49988403213218	0.25\\
1.49988403213218	0.257142857142857\\
1.50305836204932	0.257142857142857\\
1.50305836204932	0.264285714285714\\
1.52377323659064	0.264285714285714\\
1.52377323659064	0.271428571428571\\
1.53821595372128	0.271428571428571\\
1.53821595372128	0.278571428571429\\
1.55190236654993	0.278571428571429\\
1.55190236654993	0.285714285714286\\
1.55792350944326	0.285714285714286\\
1.55792350944326	0.292857142857143\\
1.56276482289029	0.292857142857143\\
1.56276482289029	0.3\\
1.58673254111511	0.3\\
1.58673254111511	0.307142857142857\\
1.64231327167059	0.307142857142857\\
1.64231327167059	0.314285714285714\\
1.65286524083814	0.314285714285714\\
1.65286524083814	0.321428571428571\\
1.65626667670225	0.321428571428571\\
1.65626667670225	0.328571428571429\\
1.69263160816994	0.328571428571429\\
1.69263160816994	0.335714285714286\\
1.69511162983839	0.335714285714286\\
1.69511162983839	0.342857142857143\\
1.71121245919636	0.342857142857143\\
1.71121245919636	0.35\\
1.72129676453451	0.35\\
1.72129676453451	0.357142857142857\\
1.77946356001084	0.357142857142857\\
1.77946356001084	0.364285714285714\\
1.79674701130575	0.364285714285714\\
1.79674701130575	0.371428571428571\\
1.85255538053713	0.371428571428571\\
1.85255538053713	0.378571428571429\\
2.07027778823285	0.378571428571429\\
2.07027778823285	0.385714285714286\\
2.09832690873145	0.385714285714286\\
2.09832690873145	0.392857142857143\\
2.13903931093765	0.392857142857143\\
2.13903931093765	0.4\\
2.18555581660965	0.4\\
2.18555581660965	0.407142857142857\\
2.29081430671461	0.407142857142857\\
2.29081430671461	0.414285714285714\\
2.45084750877308	0.414285714285714\\
2.45084750877308	0.421428571428571\\
2.64627189807954	0.421428571428571\\
2.64627189807954	0.428571428571429\\
2.65003501885684	0.428571428571429\\
2.65003501885684	0.435714285714286\\
2.70164220975758	0.435714285714286\\
2.70164220975758	0.442857142857143\\
2.78322356992755	0.442857142857143\\
2.78322356992755	0.45\\
2.85081102900576	0.45\\
2.85081102900576	0.457142857142857\\
2.91955790622554	0.457142857142857\\
2.91955790622554	0.464285714285714\\
2.94277533184748	0.464285714285714\\
2.94277533184748	0.471428571428571\\
2.96110715228582	0.471428571428571\\
2.96110715228582	0.478571428571429\\
3.01375566237378	0.478571428571429\\
3.01375566237378	0.485714285714286\\
3.02429770675674	0.485714285714286\\
3.02429770675674	0.492857142857143\\
3.12876611212243	0.492857142857143\\
3.12876611212243	0.5\\
3.1822005777639	0.5\\
3.1822005777639	0.507142857142857\\
3.19279135573885	0.507142857142857\\
3.19279135573885	0.514285714285714\\
3.19377737549686	0.514285714285714\\
3.19377737549686	0.521428571428571\\
3.23040105419672	0.521428571428571\\
3.23040105419672	0.528571428571429\\
3.37336892593087	0.528571428571429\\
3.37336892593087	0.535714285714286\\
3.41073323480767	0.535714285714286\\
3.41073323480767	0.542857142857143\\
3.54478184322846	0.542857142857143\\
3.54478184322846	0.55\\
3.6116409046346	0.55\\
3.6116409046346	0.557142857142857\\
3.61535426433089	0.557142857142857\\
3.61535426433089	0.564285714285714\\
3.79745272974427	0.564285714285714\\
3.79745272974427	0.571428571428571\\
3.88626385607282	0.571428571428571\\
3.88626385607282	0.578571428571429\\
3.93903815854176	0.578571428571429\\
3.93903815854176	0.585714285714286\\
4.09047476144099	0.585714285714286\\
4.09047476144099	0.592857142857143\\
4.18673445791878	0.592857142857143\\
4.18673445791878	0.6\\
4.22009773525678	0.6\\
4.22009773525678	0.607142857142857\\
4.22642961514195	0.607142857142857\\
4.22642961514195	0.614285714285714\\
4.62003887592053	0.614285714285714\\
4.62003887592053	0.621428571428571\\
4.75674152745557	0.621428571428571\\
4.75674152745557	0.628571428571429\\
5.14666710645908	0.628571428571429\\
5.14666710645908	0.635714285714286\\
5.31069818631799	0.635714285714286\\
5.31069818631799	0.642857142857143\\
8.50883103084346	0.642857142857143\\
8.50883103084346	0.65\\
9.41152980255261	0.65\\
9.41152980255261	0.657142857142857\\
10.7272450934557	0.657142857142857\\
10.7272450934557	0.664285714285714\\
11.3013136456686	0.664285714285714\\
11.3013136456686	0.671428571428571\\
11.3186243401886	0.671428571428571\\
11.3186243401886	0.678571428571429\\
12.5486828669694	0.678571428571429\\
12.5486828669694	0.685714285714286\\
13.5335467764035	0.685714285714286\\
13.5335467764035	0.692857142857143\\
13.6832795014366	0.692857142857143\\
13.6832795014366	0.7\\
14.0598153819879	0.7\\
14.0598153819879	0.707142857142857\\
14.1624533053044	0.707142857142857\\
14.1624533053044	0.714285714285714\\
14.5285634431719	0.714285714285714\\
14.5285634431719	0.721428571428571\\
15.1577242381672	0.721428571428571\\
15.1577242381672	0.728571428571429\\
15.6956864850246	0.728571428571429\\
15.6956864850246	0.735714285714286\\
16.7637004863247	0.735714285714286\\
16.7637004863247	0.742857142857143\\
16.8401289910406	0.742857142857143\\
16.8401289910406	0.75\\
19.6866756355756	0.75\\
19.6866756355756	0.757142857142857\\
22.5358589260467	0.757142857142857\\
22.5358589260467	0.764285714285714\\
22.8340146539137	0.764285714285714\\
22.8340146539137	0.771428571428571\\
23.3168069918024	0.771428571428571\\
23.3168069918024	0.778571428571429\\
154.343568313707	0.778571428571429\\
154.343568313707	0.785714285714286\\
154.343568313707	0.785714285714286\\
154.343568313707	0.792857142857143\\
154.343568313707	0.792857142857143\\
154.343568313707	0.8\\
154.343568313707	0.8\\
154.343568313707	0.807142857142857\\
154.343568313707	0.807142857142857\\
154.343568313707	0.814285714285714\\
154.343568313707	0.814285714285714\\
154.343568313707	0.821428571428571\\
154.343568313707	0.821428571428571\\
154.343568313707	0.828571428571429\\
154.343568313707	0.828571428571429\\
154.343568313707	0.835714285714286\\
154.343568313707	0.835714285714286\\
154.343568313707	0.842857142857143\\
154.343568313707	0.842857142857143\\
154.343568313707	0.85\\
154.343568313707	0.85\\
154.343568313707	0.857142857142857\\
154.343568313707	0.857142857142857\\
154.343568313707	0.864285714285714\\
154.343568313707	0.864285714285714\\
154.343568313707	0.871428571428571\\
154.343568313707	0.871428571428571\\
154.343568313707	0.878571428571429\\
154.343568313707	0.878571428571429\\
154.343568313707	0.885714285714286\\
154.343568313707	0.885714285714286\\
154.343568313707	0.892857142857143\\
154.343568313707	0.892857142857143\\
154.343568313707	0.9\\
154.343568313707	0.9\\
154.343568313707	0.907142857142857\\
154.343568313707	0.907142857142857\\
154.343568313707	0.914285714285714\\
154.343568313707	0.914285714285714\\
154.343568313707	0.921428571428571\\
154.343568313707	0.921428571428571\\
154.343568313707	0.928571428571429\\
154.343568313707	0.928571428571429\\
154.343568313707	0.935714285714286\\
154.343568313707	0.935714285714286\\
154.343568313707	0.942857142857143\\
154.343568313707	0.942857142857143\\
154.343568313707	0.95\\
154.343568313707	0.95\\
154.343568313707	0.957142857142857\\
154.343568313707	0.957142857142857\\
154.343568313707	0.964285714285714\\
154.343568313707	0.964285714285714\\
154.343568313707	0.971428571428571\\
154.343568313707	0.971428571428571\\
154.343568313707	0.978571428571429\\
154.343568313707	0.978571428571429\\
154.343568313707	0.985714285714286\\
154.343568313707	0.985714285714286\\
154.343568313707	0.992857142857143\\
154.343568313707	0.992857142857143\\
154.343568313707	1\\
};
\addlegendentry{LS-Rand}

\addplot [color=mycolor4, line width=2.2pt,  mark=square,
    mark size=4pt,   mark options={line width=1.5pt, solid},  mark phase=140, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1.00900964871687	0.0285714285714286\\
1.00900964871687	0.0357142857142857\\
1.05390374191322	0.0357142857142857\\
1.05390374191322	0.0428571428571429\\
1.07500916001356	0.0428571428571429\\
1.07500916001356	0.05\\
1.10914731994433	0.05\\
1.10914731994433	0.0571428571428571\\
1.1095404052965	0.0571428571428571\\
1.1095404052965	0.0642857142857143\\
1.13363806023457	0.0642857142857143\\
1.13363806023457	0.0714285714285714\\
1.13716636616202	0.0714285714285714\\
1.13716636616202	0.0785714285714286\\
1.17105587334351	0.0785714285714286\\
1.17105587334351	0.0857142857142857\\
1.23391271559802	0.0857142857142857\\
1.23391271559802	0.0928571428571429\\
1.23557927812462	0.0928571428571429\\
1.23557927812462	0.1\\
1.33685121367572	0.1\\
1.33685121367572	0.107142857142857\\
1.33832374879021	0.107142857142857\\
1.33832374879021	0.114285714285714\\
1.3401499488258	0.114285714285714\\
1.3401499488258	0.121428571428571\\
1.34566694569044	0.121428571428571\\
1.34566694569044	0.128571428571429\\
1.36555739816471	0.128571428571429\\
1.36555739816471	0.135714285714286\\
1.41902324866973	0.135714285714286\\
1.41902324866973	0.142857142857143\\
1.44888779660948	0.142857142857143\\
1.44888779660948	0.15\\
1.45239102541448	0.15\\
1.45239102541448	0.157142857142857\\
1.45333936312519	0.157142857142857\\
1.45333936312519	0.164285714285714\\
1.4648404074938	0.164285714285714\\
1.4648404074938	0.171428571428571\\
1.4712923344389	0.171428571428571\\
1.4712923344389	0.178571428571429\\
1.47140785551682	0.178571428571429\\
1.47140785551682	0.185714285714286\\
1.50539686309468	0.185714285714286\\
1.50539686309468	0.192857142857143\\
1.52602154871056	0.192857142857143\\
1.52602154871056	0.2\\
1.56361446416899	0.2\\
1.56361446416899	0.207142857142857\\
1.59050192738056	0.207142857142857\\
1.59050192738056	0.214285714285714\\
1.67188601868805	0.214285714285714\\
1.67188601868805	0.221428571428571\\
1.71722169695451	0.221428571428571\\
1.71722169695451	0.228571428571429\\
1.72650265024661	0.228571428571429\\
1.72650265024661	0.235714285714286\\
1.74629518863536	0.235714285714286\\
1.74629518863536	0.242857142857143\\
1.80446311009786	0.242857142857143\\
1.80446311009786	0.25\\
1.85087578432602	0.25\\
1.85087578432602	0.257142857142857\\
1.94103788009014	0.257142857142857\\
1.94103788009014	0.264285714285714\\
1.9602196946074	0.264285714285714\\
1.9602196946074	0.271428571428571\\
2.05181516991459	0.271428571428571\\
2.05181516991459	0.278571428571429\\
2.12830186737207	0.278571428571429\\
2.12830186737207	0.285714285714286\\
2.13011172070943	0.285714285714286\\
2.13011172070943	0.292857142857143\\
2.16019816970342	0.292857142857143\\
2.16019816970342	0.3\\
2.20553917203416	0.3\\
2.20553917203416	0.307142857142857\\
2.21850116691254	0.307142857142857\\
2.21850116691254	0.314285714285714\\
2.24809201796697	0.314285714285714\\
2.24809201796697	0.321428571428571\\
2.38531061551471	0.321428571428571\\
2.38531061551471	0.328571428571429\\
2.41420784886979	0.328571428571429\\
2.41420784886979	0.335714285714286\\
2.44803009790948	0.335714285714286\\
2.44803009790948	0.342857142857143\\
2.45471264227858	0.342857142857143\\
2.45471264227858	0.35\\
2.61112555255129	0.35\\
2.61112555255129	0.357142857142857\\
2.63499488201421	0.357142857142857\\
2.63499488201421	0.364285714285714\\
2.66342563397546	0.364285714285714\\
2.66342563397546	0.371428571428571\\
2.67671142370348	0.371428571428571\\
2.67671142370348	0.378571428571429\\
2.8649394451957	0.378571428571429\\
2.8649394451957	0.385714285714286\\
2.99847598501032	0.385714285714286\\
2.99847598501032	0.392857142857143\\
3.03933834436636	0.392857142857143\\
3.03933834436636	0.4\\
3.06945448763592	0.4\\
3.06945448763592	0.407142857142857\\
3.14077355832713	0.407142857142857\\
3.14077355832713	0.414285714285714\\
3.38177206730499	0.414285714285714\\
3.38177206730499	0.421428571428571\\
3.46633741169784	0.421428571428571\\
3.46633741169784	0.428571428571429\\
3.49839788643307	0.428571428571429\\
3.49839788643307	0.435714285714286\\
3.50275033718011	0.435714285714286\\
3.50275033718011	0.442857142857143\\
3.53206622941037	0.442857142857143\\
3.53206622941037	0.45\\
3.62954784023962	0.45\\
3.62954784023962	0.457142857142857\\
3.65299023390262	0.457142857142857\\
3.65299023390262	0.464285714285714\\
3.7529055675313	0.464285714285714\\
3.7529055675313	0.471428571428571\\
3.8904745579546	0.471428571428571\\
3.8904745579546	0.478571428571429\\
3.94066239429945	0.478571428571429\\
3.94066239429945	0.485714285714286\\
3.97475500714688	0.485714285714286\\
3.97475500714688	0.492857142857143\\
4.05005659737172	0.492857142857143\\
4.05005659737172	0.5\\
4.06886352080516	0.5\\
4.06886352080516	0.507142857142857\\
4.07495946696248	0.507142857142857\\
4.07495946696248	0.514285714285714\\
4.22474883277364	0.514285714285714\\
4.22474883277364	0.521428571428571\\
4.29217973797552	0.521428571428571\\
4.29217973797552	0.528571428571429\\
4.48471805515458	0.528571428571429\\
4.48471805515458	0.535714285714286\\
4.71483042629624	0.535714285714286\\
4.71483042629624	0.542857142857143\\
5.20681836284892	0.542857142857143\\
5.20681836284892	0.55\\
5.42394838357631	0.55\\
5.42394838357631	0.557142857142857\\
5.67287528273755	0.557142857142857\\
5.67287528273755	0.564285714285714\\
6.49621847680305	0.564285714285714\\
6.49621847680305	0.571428571428571\\
7.72097471636481	0.571428571428571\\
7.72097471636481	0.578571428571429\\
10.1546170120917	0.578571428571429\\
10.1546170120917	0.585714285714286\\
10.161533313068	0.585714285714286\\
10.161533313068	0.592857142857143\\
10.2036808247915	0.592857142857143\\
10.2036808247915	0.6\\
10.2681439583406	0.6\\
10.2681439583406	0.607142857142857\\
10.2696670154659	0.607142857142857\\
10.2696670154659	0.614285714285714\\
11.0467847192583	0.614285714285714\\
11.0467847192583	0.621428571428571\\
11.1007427678134	0.621428571428571\\
11.1007427678134	0.628571428571429\\
11.1168127047193	0.628571428571429\\
11.1168127047193	0.635714285714286\\
11.1748328372777	0.635714285714286\\
11.1748328372777	0.642857142857143\\
11.3738433799541	0.642857142857143\\
11.3738433799541	0.65\\
11.8246344759277	0.65\\
11.8246344759277	0.657142857142857\\
12.5460976353667	0.657142857142857\\
12.5460976353667	0.664285714285714\\
13.6230853679188	0.664285714285714\\
13.6230853679188	0.671428571428571\\
15.4613411784138	0.671428571428571\\
15.4613411784138	0.678571428571429\\
15.6478308187935	0.678571428571429\\
15.6478308187935	0.685714285714286\\
15.8714233209088	0.685714285714286\\
15.8714233209088	0.692857142857143\\
16.3118063207021	0.692857142857143\\
16.3118063207021	0.7\\
16.919963015168	0.7\\
16.919963015168	0.707142857142857\\
17.0899402121909	0.707142857142857\\
17.0899402121909	0.714285714285714\\
17.2460818200221	0.714285714285714\\
17.2460818200221	0.721428571428571\\
17.2785797938789	0.721428571428571\\
17.2785797938789	0.728571428571429\\
18.1305872629028	0.728571428571429\\
18.1305872629028	0.735714285714286\\
18.5835385395325	0.735714285714286\\
18.5835385395325	0.742857142857143\\
19.0593326914119	0.742857142857143\\
19.0593326914119	0.75\\
20.9073317594631	0.75\\
20.9073317594631	0.757142857142857\\
21.947807669685	0.757142857142857\\
21.947807669685	0.764285714285714\\
22.5755426629602	0.764285714285714\\
22.5755426629602	0.771428571428571\\
29.062862651691	0.771428571428571\\
29.062862651691	0.778571428571429\\
31.8006696817277	0.778571428571429\\
31.8006696817277	0.785714285714286\\
154.343568313707	0.785714285714286\\
154.343568313707	0.792857142857143\\
154.343568313707	0.792857142857143\\
154.343568313707	0.8\\
154.343568313707	0.8\\
154.343568313707	0.807142857142857\\
154.343568313707	0.807142857142857\\
154.343568313707	0.814285714285714\\
154.343568313707	0.814285714285714\\
154.343568313707	0.821428571428571\\
154.343568313707	0.821428571428571\\
154.343568313707	0.828571428571429\\
154.343568313707	0.828571428571429\\
154.343568313707	0.835714285714286\\
154.343568313707	0.835714285714286\\
154.343568313707	0.842857142857143\\
154.343568313707	0.842857142857143\\
154.343568313707	0.85\\
154.343568313707	0.85\\
154.343568313707	0.857142857142857\\
154.343568313707	0.857142857142857\\
154.343568313707	0.864285714285714\\
154.343568313707	0.864285714285714\\
154.343568313707	0.871428571428571\\
154.343568313707	0.871428571428571\\
154.343568313707	0.878571428571429\\
154.343568313707	0.878571428571429\\
154.343568313707	0.885714285714286\\
154.343568313707	0.885714285714286\\
154.343568313707	0.892857142857143\\
154.343568313707	0.892857142857143\\
154.343568313707	0.9\\
154.343568313707	0.9\\
154.343568313707	0.907142857142857\\
154.343568313707	0.907142857142857\\
154.343568313707	0.914285714285714\\
154.343568313707	0.914285714285714\\
154.343568313707	0.921428571428571\\
154.343568313707	0.921428571428571\\
154.343568313707	0.928571428571429\\
154.343568313707	0.928571428571429\\
154.343568313707	0.935714285714286\\
154.343568313707	0.935714285714286\\
154.343568313707	0.942857142857143\\
154.343568313707	0.942857142857143\\
154.343568313707	0.95\\
154.343568313707	0.95\\
154.343568313707	0.957142857142857\\
154.343568313707	0.957142857142857\\
154.343568313707	0.964285714285714\\
154.343568313707	0.964285714285714\\
154.343568313707	0.971428571428571\\
154.343568313707	0.971428571428571\\
154.343568313707	0.978571428571429\\
154.343568313707	0.978571428571429\\
154.343568313707	0.985714285714286\\
154.343568313707	0.985714285714286\\
154.343568313707	0.992857142857143\\
154.343568313707	0.992857142857143\\
154.343568313707	1\\
};
\addlegendentry{bAdag-Rand}

\addplot [color=mycolor5, line width=2.2pt,  mark=diamond,
    mark size=6pt,   mark options={line width=1.5pt, solid},  mark phase=170, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1	0.0857142857142857\\
1	0.0928571428571429\\
1	0.0928571428571429\\
1	0.1\\
1	0.1\\
1	0.107142857142857\\
1	0.107142857142857\\
1	0.114285714285714\\
1	0.114285714285714\\
1	0.121428571428571\\
1	0.121428571428571\\
1	0.128571428571429\\
1	0.128571428571429\\
1	0.135714285714286\\
1	0.135714285714286\\
1	0.142857142857143\\
1	0.142857142857143\\
1	0.15\\
1	0.15\\
1	0.157142857142857\\
1	0.157142857142857\\
1	0.164285714285714\\
1	0.164285714285714\\
1	0.171428571428571\\
1	0.171428571428571\\
1	0.178571428571429\\
1	0.178571428571429\\
1	0.185714285714286\\
1	0.185714285714286\\
1	0.192857142857143\\
1	0.192857142857143\\
1	0.2\\
1	0.2\\
1	0.207142857142857\\
1	0.207142857142857\\
1	0.214285714285714\\
1	0.214285714285714\\
1	0.221428571428571\\
1	0.221428571428571\\
1	0.228571428571429\\
1	0.228571428571429\\
1	0.235714285714286\\
1	0.235714285714286\\
1	0.242857142857143\\
1	0.242857142857143\\
1	0.25\\
1	0.25\\
1	0.257142857142857\\
1	0.257142857142857\\
1	0.264285714285714\\
1	0.264285714285714\\
1	0.271428571428571\\
1	0.271428571428571\\
1	0.278571428571429\\
1	0.278571428571429\\
1	0.285714285714286\\
1	0.285714285714286\\
1	0.292857142857143\\
1.00317506667321	0.292857142857143\\
1.00317506667321	0.3\\
1.00622756314651	0.3\\
1.00622756314651	0.307142857142857\\
1.0223196581581	0.307142857142857\\
1.0223196581581	0.314285714285714\\
1.05729217421073	0.314285714285714\\
1.05729217421073	0.321428571428571\\
1.05806222349449	0.321428571428571\\
1.05806222349449	0.328571428571429\\
1.06591112148166	0.328571428571429\\
1.06591112148166	0.335714285714286\\
1.07917243651515	0.335714285714286\\
1.07917243651515	0.342857142857143\\
1.0847401899335	0.342857142857143\\
1.0847401899335	0.35\\
1.08554876092907	0.35\\
1.08554876092907	0.357142857142857\\
1.1067053846494	0.357142857142857\\
1.1067053846494	0.364285714285714\\
1.16378133915624	0.364285714285714\\
1.16378133915624	0.371428571428571\\
1.23875242338347	0.371428571428571\\
1.23875242338347	0.378571428571429\\
1.2469285192608	0.378571428571429\\
1.2469285192608	0.385714285714286\\
1.27034173489911	0.385714285714286\\
1.27034173489911	0.392857142857143\\
1.28761269421093	0.392857142857143\\
1.28761269421093	0.4\\
1.30194828257101	0.4\\
1.30194828257101	0.407142857142857\\
1.31349231386583	0.407142857142857\\
1.31349231386583	0.414285714285714\\
1.47121205712213	0.414285714285714\\
1.47121205712213	0.421428571428571\\
1.52288763244748	0.421428571428571\\
1.52288763244748	0.428571428571429\\
1.68785979672963	0.428571428571429\\
1.68785979672963	0.435714285714286\\
1.79256193938655	0.435714285714286\\
1.79256193938655	0.442857142857143\\
1.87552073959783	0.442857142857143\\
1.87552073959783	0.45\\
1.94884510320401	0.45\\
1.94884510320401	0.457142857142857\\
2.00683196315487	0.457142857142857\\
2.00683196315487	0.464285714285714\\
2.04811166576448	0.464285714285714\\
2.04811166576448	0.471428571428571\\
2.05691635847426	0.471428571428571\\
2.05691635847426	0.478571428571429\\
2.06490638699743	0.478571428571429\\
2.06490638699743	0.485714285714286\\
2.12471733951099	0.485714285714286\\
2.12471733951099	0.492857142857143\\
2.15720628830145	0.492857142857143\\
2.15720628830145	0.5\\
2.18583255825277	0.5\\
2.18583255825277	0.507142857142857\\
2.2170276954111	0.507142857142857\\
2.2170276954111	0.514285714285714\\
2.23047714654175	0.514285714285714\\
2.23047714654175	0.521428571428571\\
2.27331063118717	0.521428571428571\\
2.27331063118717	0.528571428571429\\
2.368798893814	0.528571428571429\\
2.368798893814	0.535714285714286\\
2.59659964983425	0.535714285714286\\
2.59659964983425	0.542857142857143\\
2.60230163624171	0.542857142857143\\
2.60230163624171	0.55\\
2.85229176166101	0.55\\
2.85229176166101	0.557142857142857\\
3.00273917261291	0.557142857142857\\
3.00273917261291	0.564285714285714\\
3.02254321144589	0.564285714285714\\
3.02254321144589	0.571428571428571\\
3.06757898729097	0.571428571428571\\
3.06757898729097	0.578571428571429\\
3.10991212227089	0.578571428571429\\
3.10991212227089	0.585714285714286\\
3.23254857040908	0.585714285714286\\
3.23254857040908	0.592857142857143\\
3.35615823664096	0.592857142857143\\
3.35615823664096	0.6\\
3.39566446286377	0.6\\
3.39566446286377	0.607142857142857\\
3.56853556680451	0.607142857142857\\
3.56853556680451	0.614285714285714\\
3.67971501915776	0.614285714285714\\
3.67971501915776	0.621428571428571\\
3.72193779438066	0.621428571428571\\
3.72193779438066	0.628571428571429\\
3.73553842409427	0.628571428571429\\
3.73553842409427	0.635714285714286\\
3.82596415119625	0.635714285714286\\
3.82596415119625	0.642857142857143\\
5.06061182494332	0.642857142857143\\
5.06061182494332	0.65\\
5.287210002066	0.65\\
5.287210002066	0.657142857142857\\
5.98593719688348	0.657142857142857\\
5.98593719688348	0.664285714285714\\
6.06006643496805	0.664285714285714\\
6.06006643496805	0.671428571428571\\
6.70193883433944	0.671428571428571\\
6.70193883433944	0.678571428571429\\
6.75602849014214	0.678571428571429\\
6.75602849014214	0.685714285714286\\
6.849039928686	0.685714285714286\\
6.849039928686	0.692857142857143\\
6.93059609921498	0.692857142857143\\
6.93059609921498	0.7\\
7.44630213824524	0.7\\
7.44630213824524	0.707142857142857\\
7.62418105667198	0.707142857142857\\
7.62418105667198	0.714285714285714\\
8.10439096320838	0.714285714285714\\
8.10439096320838	0.721428571428571\\
8.18853336308169	0.721428571428571\\
8.18853336308169	0.728571428571429\\
8.57594000633926	0.728571428571429\\
8.57594000633926	0.735714285714286\\
9.67667489928754	0.735714285714286\\
9.67667489928754	0.742857142857143\\
10.0383225562382	0.742857142857143\\
10.0383225562382	0.75\\
10.191479492757	0.75\\
10.191479492757	0.757142857142857\\
10.8188089632902	0.757142857142857\\
10.8188089632902	0.764285714285714\\
11.5674631827015	0.764285714285714\\
11.5674631827015	0.771428571428571\\
14.5922480828657	0.771428571428571\\
14.5922480828657	0.778571428571429\\
14.7742164543886	0.778571428571429\\
14.7742164543886	0.785714285714286\\
154.343568313707	0.785714285714286\\
154.343568313707	0.792857142857143\\
154.343568313707	0.792857142857143\\
154.343568313707	0.8\\
154.343568313707	0.8\\
154.343568313707	0.807142857142857\\
154.343568313707	0.807142857142857\\
154.343568313707	0.814285714285714\\
154.343568313707	0.814285714285714\\
154.343568313707	0.821428571428571\\
154.343568313707	0.821428571428571\\
154.343568313707	0.828571428571429\\
154.343568313707	0.828571428571429\\
154.343568313707	0.835714285714286\\
154.343568313707	0.835714285714286\\
154.343568313707	0.842857142857143\\
154.343568313707	0.842857142857143\\
154.343568313707	0.85\\
154.343568313707	0.85\\
154.343568313707	0.857142857142857\\
154.343568313707	0.857142857142857\\
154.343568313707	0.864285714285714\\
154.343568313707	0.864285714285714\\
154.343568313707	0.871428571428571\\
154.343568313707	0.871428571428571\\
154.343568313707	0.878571428571429\\
154.343568313707	0.878571428571429\\
154.343568313707	0.885714285714286\\
154.343568313707	0.885714285714286\\
154.343568313707	0.892857142857143\\
154.343568313707	0.892857142857143\\
154.343568313707	0.9\\
154.343568313707	0.9\\
154.343568313707	0.907142857142857\\
154.343568313707	0.907142857142857\\
154.343568313707	0.914285714285714\\
154.343568313707	0.914285714285714\\
154.343568313707	0.921428571428571\\
154.343568313707	0.921428571428571\\
154.343568313707	0.928571428571429\\
154.343568313707	0.928571428571429\\
154.343568313707	0.935714285714286\\
154.343568313707	0.935714285714286\\
154.343568313707	0.942857142857143\\
154.343568313707	0.942857142857143\\
154.343568313707	0.95\\
154.343568313707	0.95\\
154.343568313707	0.957142857142857\\
154.343568313707	0.957142857142857\\
154.343568313707	0.964285714285714\\
154.343568313707	0.964285714285714\\
154.343568313707	0.971428571428571\\
154.343568313707	0.971428571428571\\
154.343568313707	0.978571428571429\\
154.343568313707	0.978571428571429\\
154.343568313707	0.985714285714286\\
154.343568313707	0.985714285714286\\
154.343568313707	0.992857142857143\\
154.343568313707	0.992857142857143\\
154.343568313707	1\\
};
\addlegendentry{LS-cyclic}

\addplot [color=mycolor6, line width=2.2pt,  mark=o,
    mark size=4pt,   mark options={line width=1.5pt, solid},  mark phase=150, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1	0.0857142857142857\\
1	0.0928571428571429\\
1	0.0928571428571429\\
1	0.1\\
1	0.1\\
1	0.107142857142857\\
1	0.107142857142857\\
1	0.114285714285714\\
1	0.114285714285714\\
1	0.121428571428571\\
1	0.121428571428571\\
1	0.128571428571429\\
1	0.128571428571429\\
1	0.135714285714286\\
1	0.135714285714286\\
1	0.142857142857143\\
1	0.142857142857143\\
1	0.15\\
1	0.15\\
1	0.157142857142857\\
1	0.157142857142857\\
1	0.164285714285714\\
1	0.164285714285714\\
1	0.171428571428571\\
1	0.171428571428571\\
1	0.178571428571429\\
1	0.178571428571429\\
1	0.185714285714286\\
1	0.185714285714286\\
1	0.192857142857143\\
1	0.192857142857143\\
1	0.2\\
1	0.2\\
1	0.207142857142857\\
1	0.207142857142857\\
1	0.214285714285714\\
1	0.214285714285714\\
1	0.221428571428571\\
1	0.221428571428571\\
1	0.228571428571429\\
1	0.228571428571429\\
1	0.235714285714286\\
1	0.235714285714286\\
1	0.242857142857143\\
1	0.242857142857143\\
1	0.25\\
1	0.25\\
1	0.257142857142857\\
1	0.257142857142857\\
1	0.264285714285714\\
1	0.264285714285714\\
1	0.271428571428571\\
1	0.271428571428571\\
1	0.278571428571429\\
1	0.278571428571429\\
1	0.285714285714286\\
1	0.285714285714286\\
1	0.292857142857143\\
1	0.292857142857143\\
1	0.3\\
1	0.3\\
1	0.307142857142857\\
1.03794976478266	0.307142857142857\\
1.03794976478266	0.314285714285714\\
1.08782978173159	0.314285714285714\\
1.08782978173159	0.321428571428571\\
1.1330034738574	0.321428571428571\\
1.1330034738574	0.328571428571429\\
1.3396597962011	0.328571428571429\\
1.3396597962011	0.335714285714286\\
1.46225982121332	0.335714285714286\\
1.46225982121332	0.342857142857143\\
1.82484032933719	0.342857142857143\\
1.82484032933719	0.35\\
2.14685356137966	0.35\\
2.14685356137966	0.357142857142857\\
2.44531072012641	0.357142857142857\\
2.44531072012641	0.364285714285714\\
2.68465979536978	0.364285714285714\\
2.68465979536978	0.371428571428571\\
2.75842108555089	0.371428571428571\\
2.75842108555089	0.378571428571429\\
2.78067631982701	0.378571428571429\\
2.78067631982701	0.385714285714286\\
3.04914806213971	0.385714285714286\\
3.04914806213971	0.392857142857143\\
3.07669394575235	0.392857142857143\\
3.07669394575235	0.4\\
3.27399583831652	0.4\\
3.27399583831652	0.407142857142857\\
3.29965602935403	0.407142857142857\\
3.29965602935403	0.414285714285714\\
3.32302772643511	0.414285714285714\\
3.32302772643511	0.421428571428571\\
3.34975461654374	0.421428571428571\\
3.34975461654374	0.428571428571429\\
3.55343561608243	0.428571428571429\\
3.55343561608243	0.435714285714286\\
3.58607203685595	0.435714285714286\\
3.58607203685595	0.442857142857143\\
3.67332841400303	0.442857142857143\\
3.67332841400303	0.45\\
3.75747280130262	0.45\\
3.75747280130262	0.457142857142857\\
3.9383013450196	0.457142857142857\\
3.9383013450196	0.464285714285714\\
4.1226454622514	0.464285714285714\\
4.1226454622514	0.471428571428571\\
4.13643086990556	0.471428571428571\\
4.13643086990556	0.478571428571429\\
4.14798794190923	0.478571428571429\\
4.14798794190923	0.485714285714286\\
4.22384885828537	0.485714285714286\\
4.22384885828537	0.492857142857143\\
4.35985733139723	0.492857142857143\\
4.35985733139723	0.5\\
4.40740982620023	0.5\\
4.40740982620023	0.507142857142857\\
4.42614836203033	0.507142857142857\\
4.42614836203033	0.514285714285714\\
4.48789056310876	0.514285714285714\\
4.48789056310876	0.521428571428571\\
4.50390332399733	0.521428571428571\\
4.50390332399733	0.528571428571429\\
4.83236926218676	0.528571428571429\\
4.83236926218676	0.535714285714286\\
4.87094668182608	0.535714285714286\\
4.87094668182608	0.542857142857143\\
4.90641819699054	0.542857142857143\\
4.90641819699054	0.55\\
5.06390430438343	0.55\\
5.06390430438343	0.557142857142857\\
5.44103481798224	0.557142857142857\\
5.44103481798224	0.564285714285714\\
5.80514245871541	0.564285714285714\\
5.80514245871541	0.571428571428571\\
8.54505309751128	0.571428571428571\\
8.54505309751128	0.578571428571429\\
9.07038117721956	0.578571428571429\\
9.07038117721956	0.585714285714286\\
9.73147173944323	0.585714285714286\\
9.73147173944323	0.592857142857143\\
10.6236951891196	0.592857142857143\\
10.6236951891196	0.6\\
10.8869180578121	0.6\\
10.8869180578121	0.607142857142857\\
10.9193404854131	0.607142857142857\\
10.9193404854131	0.614285714285714\\
11.0962139446036	0.614285714285714\\
11.0962139446036	0.621428571428571\\
11.2465439271749	0.621428571428571\\
11.2465439271749	0.628571428571429\\
11.2783637567212	0.628571428571429\\
11.2783637567212	0.635714285714286\\
11.3143674462273	0.635714285714286\\
11.3143674462273	0.642857142857143\\
11.4074627694944	0.642857142857143\\
11.4074627694944	0.65\\
11.6707196660636	0.65\\
11.6707196660636	0.657142857142857\\
11.8945340299538	0.657142857142857\\
11.8945340299538	0.664285714285714\\
11.9158535938869	0.664285714285714\\
11.9158535938869	0.671428571428571\\
11.9273065331154	0.671428571428571\\
11.9273065331154	0.678571428571429\\
12.3050521319957	0.678571428571429\\
12.3050521319957	0.685714285714286\\
12.9829544459173	0.685714285714286\\
12.9829544459173	0.692857142857143\\
15.0086340598636	0.692857142857143\\
15.0086340598636	0.7\\
16.1579968460858	0.7\\
16.1579968460858	0.707142857142857\\
17.0336600380796	0.707142857142857\\
17.0336600380796	0.714285714285714\\
20.1834840158331	0.714285714285714\\
20.1834840158331	0.721428571428571\\
22.4279150027238	0.721428571428571\\
22.4279150027238	0.728571428571429\\
26.1179151515459	0.728571428571429\\
26.1179151515459	0.735714285714286\\
28.635692535915	0.735714285714286\\
28.635692535915	0.742857142857143\\
29.8259680560672	0.742857142857143\\
29.8259680560672	0.75\\
31.5732643419402	0.75\\
31.5732643419402	0.757142857142857\\
33.5449512901097	0.757142857142857\\
33.5449512901097	0.764285714285714\\
33.6684592125291	0.764285714285714\\
33.6684592125291	0.771428571428571\\
36.1170366801344	0.771428571428571\\
36.1170366801344	0.778571428571429\\
77.1717841568535	0.778571428571429\\
77.1717841568535	0.785714285714286\\
154.343568313707	0.785714285714286\\
154.343568313707	0.792857142857143\\
154.343568313707	0.792857142857143\\
154.343568313707	0.8\\
154.343568313707	0.8\\
154.343568313707	0.807142857142857\\
154.343568313707	0.807142857142857\\
154.343568313707	0.814285714285714\\
154.343568313707	0.814285714285714\\
154.343568313707	0.821428571428571\\
154.343568313707	0.821428571428571\\
154.343568313707	0.828571428571429\\
154.343568313707	0.828571428571429\\
154.343568313707	0.835714285714286\\
154.343568313707	0.835714285714286\\
154.343568313707	0.842857142857143\\
154.343568313707	0.842857142857143\\
154.343568313707	0.85\\
154.343568313707	0.85\\
154.343568313707	0.857142857142857\\
154.343568313707	0.857142857142857\\
154.343568313707	0.864285714285714\\
154.343568313707	0.864285714285714\\
154.343568313707	0.871428571428571\\
154.343568313707	0.871428571428571\\
154.343568313707	0.878571428571429\\
154.343568313707	0.878571428571429\\
154.343568313707	0.885714285714286\\
154.343568313707	0.885714285714286\\
154.343568313707	0.892857142857143\\
154.343568313707	0.892857142857143\\
154.343568313707	0.9\\
154.343568313707	0.9\\
154.343568313707	0.907142857142857\\
154.343568313707	0.907142857142857\\
154.343568313707	0.914285714285714\\
154.343568313707	0.914285714285714\\
154.343568313707	0.921428571428571\\
154.343568313707	0.921428571428571\\
154.343568313707	0.928571428571429\\
154.343568313707	0.928571428571429\\
154.343568313707	0.935714285714286\\
154.343568313707	0.935714285714286\\
154.343568313707	0.942857142857143\\
154.343568313707	0.942857142857143\\
154.343568313707	0.95\\
154.343568313707	0.95\\
154.343568313707	0.957142857142857\\
154.343568313707	0.957142857142857\\
154.343568313707	0.964285714285714\\
154.343568313707	0.964285714285714\\
154.343568313707	0.971428571428571\\
154.343568313707	0.971428571428571\\
154.343568313707	0.978571428571429\\
154.343568313707	0.978571428571429\\
154.343568313707	0.985714285714286\\
154.343568313707	0.985714285714286\\
154.343568313707	0.992857142857143\\
154.343568313707	0.992857142857143\\
154.343568313707	1\\
};
\addlegendentry{bAdag-cyclic}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Tikz/perf_ls_20s_30n.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.402in,
at={(0.758in,0.634in)},
scale only axis,
xmin=1,
xmax=38.8711891644201,
xticklabel style={font=\LARGE},
yticklabel style={font=\LARGE},
xlabel style={font=\huge\color{white!15!black}},
xlabel={ \LARGE$\tau$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE $\rho\text{(}\tau\text{)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\LARGE Performance profile noise 30.0\%},
legend style={at={(0.543,0.169)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]
\addplot [color=mycolor1, line width=2.2pt,  mark=+,
    mark size=5pt,   mark options={line width=1.3pt, solid},  mark phase=150, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1	0.0857142857142857\\
1	0.0928571428571429\\
1	0.0928571428571429\\
1	0.1\\
1	0.1\\
1	0.107142857142857\\
1	0.107142857142857\\
1	0.114285714285714\\
1	0.114285714285714\\
1	0.121428571428571\\
1	0.121428571428571\\
1	0.128571428571429\\
1	0.128571428571429\\
1	0.135714285714286\\
1.00160918829006	0.135714285714286\\
1.00160918829006	0.142857142857143\\
1.00783969163096	0.142857142857143\\
1.00783969163096	0.15\\
1.04648503033766	0.15\\
1.04648503033766	0.157142857142857\\
1.04921153930809	0.157142857142857\\
1.04921153930809	0.164285714285714\\
1.05230576694085	0.164285714285714\\
1.05230576694085	0.171428571428571\\
1.05994884346545	0.171428571428571\\
1.05994884346545	0.178571428571429\\
1.08159523633212	0.178571428571429\\
1.08159523633212	0.185714285714286\\
1.09316177960304	0.185714285714286\\
1.09316177960304	0.192857142857143\\
1.0935472728046	0.192857142857143\\
1.0935472728046	0.2\\
1.10669703302297	0.2\\
1.10669703302297	0.207142857142857\\
1.12863835463696	0.207142857142857\\
1.12863835463696	0.214285714285714\\
1.1480884747829	0.214285714285714\\
1.1480884747829	0.221428571428571\\
1.15543599001439	0.221428571428571\\
1.15543599001439	0.228571428571429\\
1.20917675454421	0.228571428571429\\
1.20917675454421	0.235714285714286\\
1.22114813380311	0.235714285714286\\
1.22114813380311	0.242857142857143\\
1.26574382319684	0.242857142857143\\
1.26574382319684	0.25\\
1.27458623642346	0.25\\
1.27458623642346	0.257142857142857\\
1.29200236704988	0.257142857142857\\
1.29200236704988	0.264285714285714\\
1.29644141525494	0.264285714285714\\
1.29644141525494	0.271428571428571\\
1.30044491146606	0.271428571428571\\
1.30044491146606	0.278571428571429\\
1.30285145901892	0.278571428571429\\
1.30285145901892	0.285714285714286\\
1.30359507812878	0.285714285714286\\
1.30359507812878	0.292857142857143\\
1.35472238267919	0.292857142857143\\
1.35472238267919	0.3\\
1.35568047553916	0.3\\
1.35568047553916	0.307142857142857\\
1.38261902685474	0.307142857142857\\
1.38261902685474	0.314285714285714\\
1.38721535109479	0.314285714285714\\
1.38721535109479	0.321428571428571\\
1.39123107570647	0.321428571428571\\
1.39123107570647	0.328571428571429\\
1.41705808920067	0.328571428571429\\
1.41705808920067	0.335714285714286\\
1.44074486254616	0.335714285714286\\
1.44074486254616	0.342857142857143\\
1.45603510488822	0.342857142857143\\
1.45603510488822	0.35\\
1.47277984476904	0.35\\
1.47277984476904	0.357142857142857\\
1.47513402252264	0.357142857142857\\
1.47513402252264	0.364285714285714\\
1.54605832310447	0.364285714285714\\
1.54605832310447	0.371428571428571\\
1.56578262711151	0.371428571428571\\
1.56578262711151	0.378571428571429\\
1.58315970809465	0.378571428571429\\
1.58315970809465	0.385714285714286\\
1.61145973058104	0.385714285714286\\
1.61145973058104	0.392857142857143\\
1.70350016532041	0.392857142857143\\
1.70350016532041	0.4\\
1.81340091673685	0.4\\
1.81340091673685	0.407142857142857\\
1.98242519767951	0.407142857142857\\
1.98242519767951	0.414285714285714\\
2.07322856313944	0.414285714285714\\
2.07322856313944	0.421428571428571\\
2.07893896086496	0.421428571428571\\
2.07893896086496	0.428571428571429\\
4.15209329985218	0.428571428571429\\
4.15209329985218	0.435714285714286\\
4.24071797796267	0.435714285714286\\
4.24071797796267	0.442857142857143\\
4.28517861921557	0.442857142857143\\
4.28517861921557	0.45\\
4.4331526607604	0.45\\
4.4331526607604	0.457142857142857\\
4.45357799476042	0.457142857142857\\
4.45357799476042	0.464285714285714\\
4.77306928007454	0.464285714285714\\
4.77306928007454	0.471428571428571\\
4.77797660033468	0.471428571428571\\
4.77797660033468	0.478571428571429\\
4.86787894399881	0.478571428571429\\
4.86787894399881	0.485714285714286\\
4.99369831945472	0.485714285714286\\
4.99369831945472	0.492857142857143\\
5.11600003744647	0.492857142857143\\
5.11600003744647	0.5\\
5.11891937806849	0.5\\
5.11891937806849	0.507142857142857\\
5.24858522366524	0.507142857142857\\
5.24858522366524	0.514285714285714\\
5.26229638217028	0.514285714285714\\
5.26229638217028	0.521428571428571\\
5.30333238981016	0.521428571428571\\
5.30333238981016	0.528571428571429\\
5.33385478500817	0.528571428571429\\
5.33385478500817	0.535714285714286\\
5.38958484800051	0.535714285714286\\
5.38958484800051	0.542857142857143\\
5.39725657108036	0.542857142857143\\
5.39725657108036	0.55\\
5.41341262147318	0.55\\
5.41341262147318	0.557142857142857\\
5.5132181444227	0.557142857142857\\
5.5132181444227	0.564285714285714\\
5.52313165713574	0.564285714285714\\
5.52313165713574	0.571428571428571\\
5.66525855598425	0.571428571428571\\
5.66525855598425	0.578571428571429\\
5.69886697397405	0.578571428571429\\
5.69886697397405	0.585714285714286\\
5.72569025843936	0.585714285714286\\
5.72569025843936	0.592857142857143\\
5.78470454392333	0.592857142857143\\
5.78470454392333	0.6\\
5.94807747754242	0.6\\
5.94807747754242	0.607142857142857\\
5.95875347883927	0.607142857142857\\
5.95875347883927	0.614285714285714\\
6.10846843259016	0.614285714285714\\
6.10846843259016	0.621428571428571\\
6.24019919483933	0.621428571428571\\
6.24019919483933	0.628571428571429\\
6.254695710966	0.628571428571429\\
6.254695710966	0.635714285714286\\
6.44621522540921	0.635714285714286\\
6.44621522540921	0.642857142857143\\
6.45508014908729	0.642857142857143\\
6.45508014908729	0.65\\
6.53748596224954	0.65\\
6.53748596224954	0.657142857142857\\
6.55398403422605	0.657142857142857\\
6.55398403422605	0.664285714285714\\
6.56856969426175	0.664285714285714\\
6.56856969426175	0.671428571428571\\
6.60539750493424	0.671428571428571\\
6.60539750493424	0.678571428571429\\
6.634222572224	0.678571428571429\\
6.634222572224	0.685714285714286\\
6.89212137615235	0.685714285714286\\
6.89212137615235	0.692857142857143\\
7.10331576579966	0.692857142857143\\
7.10331576579966	0.7\\
7.2002503018274	0.7\\
7.2002503018274	0.707142857142857\\
7.36347307278694	0.707142857142857\\
7.36347307278694	0.714285714285714\\
7.77782936692744	0.714285714285714\\
7.77782936692744	0.721428571428571\\
7.90307803772826	0.721428571428571\\
7.90307803772826	0.728571428571429\\
7.94752164611537	0.728571428571429\\
7.94752164611537	0.735714285714286\\
8.694823589781	0.735714285714286\\
8.694823589781	0.742857142857143\\
9.81398838044526	0.742857142857143\\
9.81398838044526	0.75\\
11.3268015151943	0.75\\
11.3268015151943	0.757142857142857\\
14.999821666734	0.757142857142857\\
14.999821666734	0.764285714285714\\
70.6748893898548	0.764285714285714\\
70.6748893898548	0.771428571428571\\
70.6748893898548	0.771428571428571\\
70.6748893898548	0.778571428571429\\
70.6748893898548	0.778571428571429\\
70.6748893898548	0.785714285714286\\
70.6748893898548	0.785714285714286\\
70.6748893898548	0.792857142857143\\
70.6748893898548	0.792857142857143\\
70.6748893898548	0.8\\
70.6748893898548	0.8\\
70.6748893898548	0.807142857142857\\
70.6748893898548	0.807142857142857\\
70.6748893898548	0.814285714285714\\
70.6748893898548	0.814285714285714\\
70.6748893898548	0.821428571428571\\
70.6748893898548	0.821428571428571\\
70.6748893898548	0.828571428571429\\
70.6748893898548	0.828571428571429\\
70.6748893898548	0.835714285714286\\
70.6748893898548	0.835714285714286\\
70.6748893898548	0.842857142857143\\
70.6748893898548	0.842857142857143\\
70.6748893898548	0.85\\
70.6748893898548	0.85\\
70.6748893898548	0.857142857142857\\
70.6748893898548	0.857142857142857\\
70.6748893898548	0.864285714285714\\
70.6748893898548	0.864285714285714\\
70.6748893898548	0.871428571428571\\
70.6748893898548	0.871428571428571\\
70.6748893898548	0.878571428571429\\
70.6748893898548	0.878571428571429\\
70.6748893898548	0.885714285714286\\
70.6748893898548	0.885714285714286\\
70.6748893898548	0.892857142857143\\
70.6748893898548	0.892857142857143\\
70.6748893898548	0.9\\
70.6748893898548	0.9\\
70.6748893898548	0.907142857142857\\
70.6748893898548	0.907142857142857\\
70.6748893898548	0.914285714285714\\
70.6748893898548	0.914285714285714\\
70.6748893898548	0.921428571428571\\
70.6748893898548	0.921428571428571\\
70.6748893898548	0.928571428571429\\
70.6748893898548	0.928571428571429\\
70.6748893898548	0.935714285714286\\
70.6748893898548	0.935714285714286\\
70.6748893898548	0.942857142857143\\
70.6748893898548	0.942857142857143\\
70.6748893898548	0.95\\
70.6748893898548	0.95\\
70.6748893898548	0.957142857142857\\
70.6748893898548	0.957142857142857\\
70.6748893898548	0.964285714285714\\
70.6748893898548	0.964285714285714\\
70.6748893898548	0.971428571428571\\
70.6748893898548	0.971428571428571\\
70.6748893898548	0.978571428571429\\
70.6748893898548	0.978571428571429\\
70.6748893898548	0.985714285714286\\
70.6748893898548	0.985714285714286\\
70.6748893898548	0.992857142857143\\
70.6748893898548	0.992857142857143\\
70.6748893898548	1\\
};
\addlegendentry{LS-GS}

\addplot [color=mycolor2, line width=2.2pt,  mark=*,
    mark size=4pt,   mark options={line width=1.3pt, solid},  mark phase=150, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1.0188178857573	0\\
1.0188178857573	0.00714285714285714\\
1.02770704646253	0.00714285714285714\\
1.02770704646253	0.0142857142857143\\
1.10212826379162	0.0142857142857143\\
1.10212826379162	0.0214285714285714\\
1.12497905929636	0.0214285714285714\\
1.12497905929636	0.0285714285714286\\
1.14930759323819	0.0285714285714286\\
1.14930759323819	0.0357142857142857\\
1.15707055965375	0.0357142857142857\\
1.15707055965375	0.0428571428571429\\
1.16224154765465	0.0428571428571429\\
1.16224154765465	0.05\\
1.17032104783642	0.05\\
1.17032104783642	0.0571428571428571\\
1.1757266026193	0.0571428571428571\\
1.1757266026193	0.0642857142857143\\
1.18357789700769	0.0642857142857143\\
1.18357789700769	0.0714285714285714\\
1.19013864041902	0.0714285714285714\\
1.19013864041902	0.0785714285714286\\
1.20878014631376	0.0785714285714286\\
1.20878014631376	0.0857142857142857\\
1.25330983339033	0.0857142857142857\\
1.25330983339033	0.0928571428571429\\
1.29329291324743	0.0928571428571429\\
1.29329291324743	0.1\\
1.31019677022982	0.1\\
1.31019677022982	0.107142857142857\\
1.32057408819913	0.107142857142857\\
1.32057408819913	0.114285714285714\\
1.3384895196918	0.114285714285714\\
1.3384895196918	0.121428571428571\\
1.37482412025563	0.121428571428571\\
1.37482412025563	0.128571428571429\\
1.38549692128106	0.128571428571429\\
1.38549692128106	0.135714285714286\\
1.44080170771102	0.135714285714286\\
1.44080170771102	0.142857142857143\\
1.44611471876718	0.142857142857143\\
1.44611471876718	0.15\\
1.45463570010566	0.15\\
1.45463570010566	0.157142857142857\\
1.52326218388449	0.157142857142857\\
1.52326218388449	0.164285714285714\\
1.52741358595753	0.164285714285714\\
1.52741358595753	0.171428571428571\\
1.53740120711107	0.171428571428571\\
1.53740120711107	0.178571428571429\\
1.54319726200465	0.178571428571429\\
1.54319726200465	0.185714285714286\\
1.54320311163194	0.185714285714286\\
1.54320311163194	0.192857142857143\\
1.54769671622406	0.192857142857143\\
1.54769671622406	0.2\\
1.54942437370638	0.2\\
1.54942437370638	0.207142857142857\\
1.5754617740559	0.207142857142857\\
1.5754617740559	0.214285714285714\\
1.58250695350193	0.214285714285714\\
1.58250695350193	0.221428571428571\\
1.58773676527862	0.221428571428571\\
1.58773676527862	0.228571428571429\\
1.61663557680459	0.228571428571429\\
1.61663557680459	0.235714285714286\\
1.62420941098623	0.235714285714286\\
1.62420941098623	0.242857142857143\\
1.64184736024309	0.242857142857143\\
1.64184736024309	0.25\\
1.65431612854907	0.25\\
1.65431612854907	0.257142857142857\\
1.65449288424558	0.257142857142857\\
1.65449288424558	0.264285714285714\\
1.6586492264897	0.264285714285714\\
1.6586492264897	0.271428571428571\\
1.66046238841534	0.271428571428571\\
1.66046238841534	0.278571428571429\\
1.66513177605849	0.278571428571429\\
1.66513177605849	0.285714285714286\\
1.69114534760306	0.285714285714286\\
1.69114534760306	0.292857142857143\\
1.69851677274588	0.292857142857143\\
1.69851677274588	0.3\\
1.70568463314745	0.3\\
1.70568463314745	0.307142857142857\\
1.73183195520681	0.307142857142857\\
1.73183195520681	0.314285714285714\\
1.76360233197268	0.314285714285714\\
1.76360233197268	0.321428571428571\\
1.76778433313974	0.321428571428571\\
1.76778433313974	0.328571428571429\\
1.78646136167035	0.328571428571429\\
1.78646136167035	0.335714285714286\\
1.78775014190851	0.335714285714286\\
1.78775014190851	0.342857142857143\\
1.84437360344216	0.342857142857143\\
1.84437360344216	0.35\\
1.84557200688299	0.35\\
1.84557200688299	0.357142857142857\\
1.84609135818987	0.357142857142857\\
1.84609135818987	0.364285714285714\\
1.90342145436377	0.364285714285714\\
1.90342145436377	0.371428571428571\\
1.92885759158032	0.371428571428571\\
1.92885759158032	0.378571428571429\\
1.97103579021513	0.378571428571429\\
1.97103579021513	0.385714285714286\\
1.98590643569573	0.385714285714286\\
1.98590643569573	0.392857142857143\\
2.01555940147097	0.392857142857143\\
2.01555940147097	0.4\\
2.08219598537081	0.4\\
2.08219598537081	0.407142857142857\\
2.13997477201921	0.407142857142857\\
2.13997477201921	0.414285714285714\\
2.19338873139904	0.414285714285714\\
2.19338873139904	0.421428571428571\\
2.33071597951675	0.421428571428571\\
2.33071597951675	0.428571428571429\\
2.53394479737542	0.428571428571429\\
2.53394479737542	0.435714285714286\\
2.6284187453508	0.435714285714286\\
2.6284187453508	0.442857142857143\\
2.79367039074477	0.442857142857143\\
2.79367039074477	0.45\\
2.82930295939511	0.45\\
2.82930295939511	0.457142857142857\\
3.08125520746794	0.457142857142857\\
3.08125520746794	0.464285714285714\\
3.1647281596369	0.464285714285714\\
3.1647281596369	0.471428571428571\\
3.18194651560231	0.471428571428571\\
3.18194651560231	0.478571428571429\\
3.40845087486389	0.478571428571429\\
3.40845087486389	0.485714285714286\\
4.02030734656461	0.485714285714286\\
4.02030734656461	0.492857142857143\\
4.1098385249515	0.492857142857143\\
4.1098385249515	0.5\\
4.36858660745257	0.5\\
4.36858660745257	0.507142857142857\\
5.22017844191807	0.507142857142857\\
5.22017844191807	0.514285714285714\\
5.47046493651269	0.514285714285714\\
5.47046493651269	0.521428571428571\\
5.90377532437796	0.521428571428571\\
5.90377532437796	0.528571428571429\\
6.32757964751619	0.528571428571429\\
6.32757964751619	0.535714285714286\\
6.48629418618409	0.535714285714286\\
6.48629418618409	0.542857142857143\\
6.7776185944781	0.542857142857143\\
6.7776185944781	0.55\\
6.82591160875963	0.55\\
6.82591160875963	0.557142857142857\\
7.22307607989989	0.557142857142857\\
7.22307607989989	0.564285714285714\\
7.35772058076733	0.564285714285714\\
7.35772058076733	0.571428571428571\\
7.54060139878538	0.571428571428571\\
7.54060139878538	0.578571428571429\\
7.56985814021097	0.578571428571429\\
7.56985814021097	0.585714285714286\\
7.59899351271184	0.585714285714286\\
7.59899351271184	0.592857142857143\\
7.67572098483904	0.592857142857143\\
7.67572098483904	0.6\\
7.72642536264868	0.6\\
7.72642536264868	0.607142857142857\\
7.898793468314	0.607142857142857\\
7.898793468314	0.614285714285714\\
8.04128911024791	0.614285714285714\\
8.04128911024791	0.621428571428571\\
8.0891546315262	0.621428571428571\\
8.0891546315262	0.628571428571429\\
8.20143060405539	0.628571428571429\\
8.20143060405539	0.635714285714286\\
8.21848578836682	0.635714285714286\\
8.21848578836682	0.642857142857143\\
8.29186946726087	0.642857142857143\\
8.29186946726087	0.65\\
8.5223588767859	0.65\\
8.5223588767859	0.657142857142857\\
9.10693435515693	0.657142857142857\\
9.10693435515693	0.664285714285714\\
9.24853186625727	0.664285714285714\\
9.24853186625727	0.671428571428571\\
9.41321463917104	0.671428571428571\\
9.41321463917104	0.678571428571429\\
9.54719790184762	0.678571428571429\\
9.54719790184762	0.685714285714286\\
10.5041724114103	0.685714285714286\\
10.5041724114103	0.692857142857143\\
11.3043704546262	0.692857142857143\\
11.3043704546262	0.7\\
11.7985426772429	0.7\\
11.7985426772429	0.707142857142857\\
16.0174648821523	0.707142857142857\\
16.0174648821523	0.714285714285714\\
22.6718714846437	0.714285714285714\\
22.6718714846437	0.721428571428571\\
25.3004432044156	0.721428571428571\\
25.3004432044156	0.728571428571429\\
25.6767553261467	0.728571428571429\\
25.6767553261467	0.735714285714286\\
26.1575416734195	0.735714285714286\\
26.1575416734195	0.742857142857143\\
27.5310531382448	0.742857142857143\\
27.5310531382448	0.75\\
29.344325182603	0.75\\
29.344325182603	0.757142857142857\\
29.5686454841063	0.757142857142857\\
29.5686454841063	0.764285714285714\\
30.5831212716598	0.764285714285714\\
30.5831212716598	0.771428571428571\\
33.6513784953027	0.771428571428571\\
33.6513784953027	0.778571428571429\\
35.3374446949274	0.778571428571429\\
35.3374446949274	0.785714285714286\\
70.6748893898548	0.785714285714286\\
70.6748893898548	0.792857142857143\\
70.6748893898548	0.792857142857143\\
70.6748893898548	0.8\\
70.6748893898548	0.8\\
70.6748893898548	0.807142857142857\\
70.6748893898548	0.807142857142857\\
70.6748893898548	0.814285714285714\\
70.6748893898548	0.814285714285714\\
70.6748893898548	0.821428571428571\\
70.6748893898548	0.821428571428571\\
70.6748893898548	0.828571428571429\\
70.6748893898548	0.828571428571429\\
70.6748893898548	0.835714285714286\\
70.6748893898548	0.835714285714286\\
70.6748893898548	0.842857142857143\\
70.6748893898548	0.842857142857143\\
70.6748893898548	0.85\\
70.6748893898548	0.85\\
70.6748893898548	0.857142857142857\\
70.6748893898548	0.857142857142857\\
70.6748893898548	0.864285714285714\\
70.6748893898548	0.864285714285714\\
70.6748893898548	0.871428571428571\\
70.6748893898548	0.871428571428571\\
70.6748893898548	0.878571428571429\\
70.6748893898548	0.878571428571429\\
70.6748893898548	0.885714285714286\\
70.6748893898548	0.885714285714286\\
70.6748893898548	0.892857142857143\\
70.6748893898548	0.892857142857143\\
70.6748893898548	0.9\\
70.6748893898548	0.9\\
70.6748893898548	0.907142857142857\\
70.6748893898548	0.907142857142857\\
70.6748893898548	0.914285714285714\\
70.6748893898548	0.914285714285714\\
70.6748893898548	0.921428571428571\\
70.6748893898548	0.921428571428571\\
70.6748893898548	0.928571428571429\\
70.6748893898548	0.928571428571429\\
70.6748893898548	0.935714285714286\\
70.6748893898548	0.935714285714286\\
70.6748893898548	0.942857142857143\\
70.6748893898548	0.942857142857143\\
70.6748893898548	0.95\\
70.6748893898548	0.95\\
70.6748893898548	0.957142857142857\\
70.6748893898548	0.957142857142857\\
70.6748893898548	0.964285714285714\\
70.6748893898548	0.964285714285714\\
70.6748893898548	0.971428571428571\\
70.6748893898548	0.971428571428571\\
70.6748893898548	0.978571428571429\\
70.6748893898548	0.978571428571429\\
70.6748893898548	0.985714285714286\\
70.6748893898548	0.985714285714286\\
70.6748893898548	0.992857142857143\\
70.6748893898548	0.992857142857143\\
70.6748893898548	1\\
};
\addlegendentry{bAdag-GS}

\addplot [color=mycolor3, line width=2.2pt,  mark=triangle,
    mark size=6pt,   mark options={line width=1.3pt, solid},  mark phase=90, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1.01036418706793	0.05\\
1.01036418706793	0.0571428571428571\\
1.03271872185184	0.0571428571428571\\
1.03271872185184	0.0642857142857143\\
1.03329608314458	0.0642857142857143\\
1.03329608314458	0.0714285714285714\\
1.03640855231136	0.0714285714285714\\
1.03640855231136	0.0785714285714286\\
1.03674774257564	0.0785714285714286\\
1.03674774257564	0.0857142857142857\\
1.07489593209499	0.0857142857142857\\
1.07489593209499	0.0928571428571429\\
1.07875980894151	0.0928571428571429\\
1.07875980894151	0.1\\
1.09491827434105	0.1\\
1.09491827434105	0.107142857142857\\
1.11463540801783	0.107142857142857\\
1.11463540801783	0.114285714285714\\
1.14106274182913	0.114285714285714\\
1.14106274182913	0.121428571428571\\
1.1430557917228	0.121428571428571\\
1.1430557917228	0.128571428571429\\
1.14415761389543	0.128571428571429\\
1.14415761389543	0.135714285714286\\
1.15048895748731	0.135714285714286\\
1.15048895748731	0.142857142857143\\
1.1526894626119	0.142857142857143\\
1.1526894626119	0.15\\
1.17369053277102	0.15\\
1.17369053277102	0.157142857142857\\
1.19331998270491	0.157142857142857\\
1.19331998270491	0.164285714285714\\
1.19944530603364	0.164285714285714\\
1.19944530603364	0.171428571428571\\
1.20810518148201	0.171428571428571\\
1.20810518148201	0.178571428571429\\
1.23678245404725	0.178571428571429\\
1.23678245404725	0.185714285714286\\
1.2462849491846	0.185714285714286\\
1.2462849491846	0.192857142857143\\
1.25279138311096	0.192857142857143\\
1.25279138311096	0.2\\
1.27388404762822	0.2\\
1.27388404762822	0.207142857142857\\
1.27775630407148	0.207142857142857\\
1.27775630407148	0.214285714285714\\
1.27831073490233	0.214285714285714\\
1.27831073490233	0.221428571428571\\
1.2958081990629	0.221428571428571\\
1.2958081990629	0.228571428571429\\
1.29603512190888	0.228571428571429\\
1.29603512190888	0.235714285714286\\
1.29614832232278	0.235714285714286\\
1.29614832232278	0.242857142857143\\
1.31853417673017	0.242857142857143\\
1.31853417673017	0.25\\
1.34183848593883	0.25\\
1.34183848593883	0.257142857142857\\
1.35525731577026	0.257142857142857\\
1.35525731577026	0.264285714285714\\
1.36609059957503	0.264285714285714\\
1.36609059957503	0.271428571428571\\
1.38149734163532	0.271428571428571\\
1.38149734163532	0.278571428571429\\
1.38793837064977	0.278571428571429\\
1.38793837064977	0.285714285714286\\
1.39348898793959	0.285714285714286\\
1.39348898793959	0.292857142857143\\
1.45032198597822	0.292857142857143\\
1.45032198597822	0.3\\
1.46697487152511	0.3\\
1.46697487152511	0.307142857142857\\
1.53606749616178	0.307142857142857\\
1.53606749616178	0.314285714285714\\
1.54318529882563	0.314285714285714\\
1.54318529882563	0.321428571428571\\
1.57076372886819	0.321428571428571\\
1.57076372886819	0.328571428571429\\
1.59268629394019	0.328571428571429\\
1.59268629394019	0.335714285714286\\
1.66752134695609	0.335714285714286\\
1.66752134695609	0.342857142857143\\
1.66872764485803	0.342857142857143\\
1.66872764485803	0.35\\
1.66977011826708	0.35\\
1.66977011826708	0.357142857142857\\
1.6985982030797	0.357142857142857\\
1.6985982030797	0.364285714285714\\
1.70312836017667	0.364285714285714\\
1.70312836017667	0.371428571428571\\
1.80669624692736	0.371428571428571\\
1.80669624692736	0.378571428571429\\
1.83745340866194	0.378571428571429\\
1.83745340866194	0.385714285714286\\
1.87529501632716	0.385714285714286\\
1.87529501632716	0.392857142857143\\
1.88462821518159	0.392857142857143\\
1.88462821518159	0.4\\
2.03572939952095	0.4\\
2.03572939952095	0.407142857142857\\
2.50102998127367	0.407142857142857\\
2.50102998127367	0.414285714285714\\
3.15005882028584	0.414285714285714\\
3.15005882028584	0.421428571428571\\
70.6748893898548	0.421428571428571\\
70.6748893898548	0.428571428571429\\
70.6748893898548	0.428571428571429\\
70.6748893898548	0.435714285714286\\
70.6748893898548	0.435714285714286\\
70.6748893898548	0.442857142857143\\
70.6748893898548	0.442857142857143\\
70.6748893898548	0.45\\
70.6748893898548	0.45\\
70.6748893898548	0.457142857142857\\
70.6748893898548	0.457142857142857\\
70.6748893898548	0.464285714285714\\
70.6748893898548	0.464285714285714\\
70.6748893898548	0.471428571428571\\
70.6748893898548	0.471428571428571\\
70.6748893898548	0.478571428571429\\
70.6748893898548	0.478571428571429\\
70.6748893898548	0.485714285714286\\
70.6748893898548	0.485714285714286\\
70.6748893898548	0.492857142857143\\
70.6748893898548	0.492857142857143\\
70.6748893898548	0.5\\
70.6748893898548	0.5\\
70.6748893898548	0.507142857142857\\
70.6748893898548	0.507142857142857\\
70.6748893898548	0.514285714285714\\
70.6748893898548	0.514285714285714\\
70.6748893898548	0.521428571428571\\
70.6748893898548	0.521428571428571\\
70.6748893898548	0.528571428571429\\
70.6748893898548	0.528571428571429\\
70.6748893898548	0.535714285714286\\
70.6748893898548	0.535714285714286\\
70.6748893898548	0.542857142857143\\
70.6748893898548	0.542857142857143\\
70.6748893898548	0.55\\
70.6748893898548	0.55\\
70.6748893898548	0.557142857142857\\
70.6748893898548	0.557142857142857\\
70.6748893898548	0.564285714285714\\
70.6748893898548	0.564285714285714\\
70.6748893898548	0.571428571428571\\
70.6748893898548	0.571428571428571\\
70.6748893898548	0.578571428571429\\
70.6748893898548	0.578571428571429\\
70.6748893898548	0.585714285714286\\
70.6748893898548	0.585714285714286\\
70.6748893898548	0.592857142857143\\
70.6748893898548	0.592857142857143\\
70.6748893898548	0.6\\
70.6748893898548	0.6\\
70.6748893898548	0.607142857142857\\
70.6748893898548	0.607142857142857\\
70.6748893898548	0.614285714285714\\
70.6748893898548	0.614285714285714\\
70.6748893898548	0.621428571428571\\
70.6748893898548	0.621428571428571\\
70.6748893898548	0.628571428571429\\
70.6748893898548	0.628571428571429\\
70.6748893898548	0.635714285714286\\
70.6748893898548	0.635714285714286\\
70.6748893898548	0.642857142857143\\
70.6748893898548	0.642857142857143\\
70.6748893898548	0.65\\
70.6748893898548	0.65\\
70.6748893898548	0.657142857142857\\
70.6748893898548	0.657142857142857\\
70.6748893898548	0.664285714285714\\
70.6748893898548	0.664285714285714\\
70.6748893898548	0.671428571428571\\
70.6748893898548	0.671428571428571\\
70.6748893898548	0.678571428571429\\
70.6748893898548	0.678571428571429\\
70.6748893898548	0.685714285714286\\
70.6748893898548	0.685714285714286\\
70.6748893898548	0.692857142857143\\
70.6748893898548	0.692857142857143\\
70.6748893898548	0.7\\
70.6748893898548	0.7\\
70.6748893898548	0.707142857142857\\
70.6748893898548	0.707142857142857\\
70.6748893898548	0.714285714285714\\
70.6748893898548	0.714285714285714\\
70.6748893898548	0.721428571428571\\
70.6748893898548	0.721428571428571\\
70.6748893898548	0.728571428571429\\
70.6748893898548	0.728571428571429\\
70.6748893898548	0.735714285714286\\
70.6748893898548	0.735714285714286\\
70.6748893898548	0.742857142857143\\
70.6748893898548	0.742857142857143\\
70.6748893898548	0.75\\
70.6748893898548	0.75\\
70.6748893898548	0.757142857142857\\
70.6748893898548	0.757142857142857\\
70.6748893898548	0.764285714285714\\
70.6748893898548	0.764285714285714\\
70.6748893898548	0.771428571428571\\
70.6748893898548	0.771428571428571\\
70.6748893898548	0.778571428571429\\
70.6748893898548	0.778571428571429\\
70.6748893898548	0.785714285714286\\
70.6748893898548	0.785714285714286\\
70.6748893898548	0.792857142857143\\
70.6748893898548	0.792857142857143\\
70.6748893898548	0.8\\
70.6748893898548	0.8\\
70.6748893898548	0.807142857142857\\
70.6748893898548	0.807142857142857\\
70.6748893898548	0.814285714285714\\
70.6748893898548	0.814285714285714\\
70.6748893898548	0.821428571428571\\
70.6748893898548	0.821428571428571\\
70.6748893898548	0.828571428571429\\
70.6748893898548	0.828571428571429\\
70.6748893898548	0.835714285714286\\
70.6748893898548	0.835714285714286\\
70.6748893898548	0.842857142857143\\
70.6748893898548	0.842857142857143\\
70.6748893898548	0.85\\
70.6748893898548	0.85\\
70.6748893898548	0.857142857142857\\
70.6748893898548	0.857142857142857\\
70.6748893898548	0.864285714285714\\
70.6748893898548	0.864285714285714\\
70.6748893898548	0.871428571428571\\
70.6748893898548	0.871428571428571\\
70.6748893898548	0.878571428571429\\
70.6748893898548	0.878571428571429\\
70.6748893898548	0.885714285714286\\
70.6748893898548	0.885714285714286\\
70.6748893898548	0.892857142857143\\
70.6748893898548	0.892857142857143\\
70.6748893898548	0.9\\
70.6748893898548	0.9\\
70.6748893898548	0.907142857142857\\
70.6748893898548	0.907142857142857\\
70.6748893898548	0.914285714285714\\
70.6748893898548	0.914285714285714\\
70.6748893898548	0.921428571428571\\
70.6748893898548	0.921428571428571\\
70.6748893898548	0.928571428571429\\
70.6748893898548	0.928571428571429\\
70.6748893898548	0.935714285714286\\
70.6748893898548	0.935714285714286\\
70.6748893898548	0.942857142857143\\
70.6748893898548	0.942857142857143\\
70.6748893898548	0.95\\
70.6748893898548	0.95\\
70.6748893898548	0.957142857142857\\
70.6748893898548	0.957142857142857\\
70.6748893898548	0.964285714285714\\
70.6748893898548	0.964285714285714\\
70.6748893898548	0.971428571428571\\
70.6748893898548	0.971428571428571\\
70.6748893898548	0.978571428571429\\
70.6748893898548	0.978571428571429\\
70.6748893898548	0.985714285714286\\
70.6748893898548	0.985714285714286\\
70.6748893898548	0.992857142857143\\
70.6748893898548	0.992857142857143\\
70.6748893898548	1\\
};
\addlegendentry{LS-Rand}

\addplot [color=mycolor4, line width=2.2pt,  mark=square,
    mark size=4pt,   mark options={line width=1.5pt, solid},  mark phase=140, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1	0.0857142857142857\\
1	0.0928571428571429\\
1.01398615734616	0.0928571428571429\\
1.01398615734616	0.1\\
1.09633397998087	0.1\\
1.09633397998087	0.107142857142857\\
1.18624434519142	0.107142857142857\\
1.18624434519142	0.114285714285714\\
1.19031415489271	0.114285714285714\\
1.19031415489271	0.121428571428571\\
1.19111394357745	0.121428571428571\\
1.19111394357745	0.128571428571429\\
1.21530754372677	0.128571428571429\\
1.21530754372677	0.135714285714286\\
1.22703921454885	0.135714285714286\\
1.22703921454885	0.142857142857143\\
1.23610645612186	0.142857142857143\\
1.23610645612186	0.15\\
1.24649474529011	0.15\\
1.24649474529011	0.157142857142857\\
1.26421857108226	0.157142857142857\\
1.26421857108226	0.164285714285714\\
1.28203179728651	0.164285714285714\\
1.28203179728651	0.171428571428571\\
1.30380457566556	0.171428571428571\\
1.30380457566556	0.178571428571429\\
1.30942321445373	0.178571428571429\\
1.30942321445373	0.185714285714286\\
1.32168652579942	0.185714285714286\\
1.32168652579942	0.192857142857143\\
1.33162073072381	0.192857142857143\\
1.33162073072381	0.2\\
1.37141012639995	0.2\\
1.37141012639995	0.207142857142857\\
1.38133521545984	0.207142857142857\\
1.38133521545984	0.214285714285714\\
1.38932360888959	0.214285714285714\\
1.38932360888959	0.221428571428571\\
1.4201703332779	0.221428571428571\\
1.4201703332779	0.228571428571429\\
1.42034157065407	0.228571428571429\\
1.42034157065407	0.235714285714286\\
1.42194930050119	0.235714285714286\\
1.42194930050119	0.242857142857143\\
1.44977489519539	0.242857142857143\\
1.44977489519539	0.25\\
1.49422770465897	0.25\\
1.49422770465897	0.257142857142857\\
1.53153545009776	0.257142857142857\\
1.53153545009776	0.264285714285714\\
1.56758058351132	0.264285714285714\\
1.56758058351132	0.271428571428571\\
1.60866035734682	0.271428571428571\\
1.60866035734682	0.278571428571429\\
1.63602993838466	0.278571428571429\\
1.63602993838466	0.285714285714286\\
1.66990003256877	0.285714285714286\\
1.66990003256877	0.292857142857143\\
1.69093825477726	0.292857142857143\\
1.69093825477726	0.3\\
1.72899484916972	0.3\\
1.72899484916972	0.307142857142857\\
1.74294097296937	0.307142857142857\\
1.74294097296937	0.314285714285714\\
1.86614638460417	0.314285714285714\\
1.86614638460417	0.321428571428571\\
1.90997207269231	0.321428571428571\\
1.90997207269231	0.328571428571429\\
1.95209436108161	0.328571428571429\\
1.95209436108161	0.335714285714286\\
1.98848961502355	0.335714285714286\\
1.98848961502355	0.342857142857143\\
2.10400266750539	0.342857142857143\\
2.10400266750539	0.35\\
2.13450145253685	0.35\\
2.13450145253685	0.357142857142857\\
2.13473802025147	0.357142857142857\\
2.13473802025147	0.364285714285714\\
2.13614910920183	0.364285714285714\\
2.13614910920183	0.371428571428571\\
2.24260761827595	0.371428571428571\\
2.24260761827595	0.378571428571429\\
2.25889981124261	0.378571428571429\\
2.25889981124261	0.385714285714286\\
2.29604582743812	0.385714285714286\\
2.29604582743812	0.392857142857143\\
2.32830750641556	0.392857142857143\\
2.32830750641556	0.4\\
2.40840965693165	0.4\\
2.40840965693165	0.407142857142857\\
2.4460023500505	0.407142857142857\\
2.4460023500505	0.414285714285714\\
2.65920383243173	0.414285714285714\\
2.65920383243173	0.421428571428571\\
2.83443988460008	0.421428571428571\\
2.83443988460008	0.428571428571429\\
2.89609745349498	0.428571428571429\\
2.89609745349498	0.435714285714286\\
3.14943671595593	0.435714285714286\\
3.14943671595593	0.442857142857143\\
3.21613080268837	0.442857142857143\\
3.21613080268837	0.45\\
3.2495158767596	0.45\\
3.2495158767596	0.457142857142857\\
3.28531162598713	0.457142857142857\\
3.28531162598713	0.464285714285714\\
3.50297572174099	0.464285714285714\\
3.50297572174099	0.471428571428571\\
3.59563993976031	0.471428571428571\\
3.59563993976031	0.478571428571429\\
3.70014912740614	0.478571428571429\\
3.70014912740614	0.485714285714286\\
3.7370785209244	0.485714285714286\\
3.7370785209244	0.492857142857143\\
4.00193500929614	0.492857142857143\\
4.00193500929614	0.5\\
4.11902251388768	0.5\\
4.11902251388768	0.507142857142857\\
4.22426888777846	0.507142857142857\\
4.22426888777846	0.514285714285714\\
4.32611589020692	0.514285714285714\\
4.32611589020692	0.521428571428571\\
4.33139264871528	0.521428571428571\\
4.33139264871528	0.528571428571429\\
4.97341298522566	0.528571428571429\\
4.97341298522566	0.535714285714286\\
5.69286670354192	0.535714285714286\\
5.69286670354192	0.542857142857143\\
5.87412614325177	0.542857142857143\\
5.87412614325177	0.55\\
6.61596868717115	0.55\\
6.61596868717115	0.557142857142857\\
7.5914700337749	0.557142857142857\\
7.5914700337749	0.564285714285714\\
7.6364371947484	0.564285714285714\\
7.6364371947484	0.571428571428571\\
8.78632887189294	0.571428571428571\\
8.78632887189294	0.578571428571429\\
8.89424217447824	0.578571428571429\\
8.89424217447824	0.585714285714286\\
9.01415773133742	0.585714285714286\\
9.01415773133742	0.592857142857143\\
9.06854851612298	0.592857142857143\\
9.06854851612298	0.6\\
9.15085328387046	0.6\\
9.15085328387046	0.607142857142857\\
9.31357672754399	0.607142857142857\\
9.31357672754399	0.614285714285714\\
9.4212064283428	0.614285714285714\\
9.4212064283428	0.621428571428571\\
9.48864302836536	0.621428571428571\\
9.48864302836536	0.628571428571429\\
10.0932290176476	0.628571428571429\\
10.0932290176476	0.635714285714286\\
10.1558051652761	0.635714285714286\\
10.1558051652761	0.642857142857143\\
10.4355900707615	0.642857142857143\\
10.4355900707615	0.65\\
10.4642580370117	0.65\\
10.4642580370117	0.657142857142857\\
10.5649473624875	0.657142857142857\\
10.5649473624875	0.664285714285714\\
11.0913328923848	0.664285714285714\\
11.0913328923848	0.671428571428571\\
11.1064524744062	0.671428571428571\\
11.1064524744062	0.678571428571429\\
11.2210503607083	0.678571428571429\\
11.2210503607083	0.685714285714286\\
11.2250247195996	0.685714285714286\\
11.2250247195996	0.692857142857143\\
11.5381311228335	0.692857142857143\\
11.5381311228335	0.7\\
11.8907172853472	0.7\\
11.8907172853472	0.707142857142857\\
12.0135981006763	0.707142857142857\\
12.0135981006763	0.714285714285714\\
12.1230982129432	0.714285714285714\\
12.1230982129432	0.721428571428571\\
12.6638173352062	0.721428571428571\\
12.6638173352062	0.728571428571429\\
12.6824675586701	0.728571428571429\\
12.6824675586701	0.735714285714286\\
13.167557402217	0.735714285714286\\
13.167557402217	0.742857142857143\\
14.1959415778199	0.742857142857143\\
14.1959415778199	0.75\\
14.3559292620067	0.75\\
14.3559292620067	0.757142857142857\\
15.2733138826798	0.757142857142857\\
15.2733138826798	0.764285714285714\\
15.7751730592341	0.764285714285714\\
15.7751730592341	0.771428571428571\\
17.4915793822207	0.771428571428571\\
17.4915793822207	0.778571428571429\\
22.8353485807057	0.778571428571429\\
22.8353485807057	0.785714285714286\\
70.6748893898548	0.785714285714286\\
70.6748893898548	0.792857142857143\\
70.6748893898548	0.792857142857143\\
70.6748893898548	0.8\\
70.6748893898548	0.8\\
70.6748893898548	0.807142857142857\\
70.6748893898548	0.807142857142857\\
70.6748893898548	0.814285714285714\\
70.6748893898548	0.814285714285714\\
70.6748893898548	0.821428571428571\\
70.6748893898548	0.821428571428571\\
70.6748893898548	0.828571428571429\\
70.6748893898548	0.828571428571429\\
70.6748893898548	0.835714285714286\\
70.6748893898548	0.835714285714286\\
70.6748893898548	0.842857142857143\\
70.6748893898548	0.842857142857143\\
70.6748893898548	0.85\\
70.6748893898548	0.85\\
70.6748893898548	0.857142857142857\\
70.6748893898548	0.857142857142857\\
70.6748893898548	0.864285714285714\\
70.6748893898548	0.864285714285714\\
70.6748893898548	0.871428571428571\\
70.6748893898548	0.871428571428571\\
70.6748893898548	0.878571428571429\\
70.6748893898548	0.878571428571429\\
70.6748893898548	0.885714285714286\\
70.6748893898548	0.885714285714286\\
70.6748893898548	0.892857142857143\\
70.6748893898548	0.892857142857143\\
70.6748893898548	0.9\\
70.6748893898548	0.9\\
70.6748893898548	0.907142857142857\\
70.6748893898548	0.907142857142857\\
70.6748893898548	0.914285714285714\\
70.6748893898548	0.914285714285714\\
70.6748893898548	0.921428571428571\\
70.6748893898548	0.921428571428571\\
70.6748893898548	0.928571428571429\\
70.6748893898548	0.928571428571429\\
70.6748893898548	0.935714285714286\\
70.6748893898548	0.935714285714286\\
70.6748893898548	0.942857142857143\\
70.6748893898548	0.942857142857143\\
70.6748893898548	0.95\\
70.6748893898548	0.95\\
70.6748893898548	0.957142857142857\\
70.6748893898548	0.957142857142857\\
70.6748893898548	0.964285714285714\\
70.6748893898548	0.964285714285714\\
70.6748893898548	0.971428571428571\\
70.6748893898548	0.971428571428571\\
70.6748893898548	0.978571428571429\\
70.6748893898548	0.978571428571429\\
70.6748893898548	0.985714285714286\\
70.6748893898548	0.985714285714286\\
70.6748893898548	0.992857142857143\\
70.6748893898548	0.992857142857143\\
70.6748893898548	1\\
};
\addlegendentry{bAdag-Rand}

\addplot [color=mycolor5, line width=2.2pt,  mark=diamond,
    mark size=6pt,   mark options={line width=1.5pt, solid},  mark phase=100, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1	0.0857142857142857\\
1	0.0928571428571429\\
1	0.0928571428571429\\
1	0.1\\
1	0.1\\
1	0.107142857142857\\
1	0.107142857142857\\
1	0.114285714285714\\
1	0.114285714285714\\
1	0.121428571428571\\
1	0.121428571428571\\
1	0.128571428571429\\
1	0.128571428571429\\
1	0.135714285714286\\
1	0.135714285714286\\
1	0.142857142857143\\
1	0.142857142857143\\
1	0.15\\
1	0.15\\
1	0.157142857142857\\
1	0.157142857142857\\
1	0.164285714285714\\
1	0.164285714285714\\
1	0.171428571428571\\
1	0.171428571428571\\
1	0.178571428571429\\
1	0.178571428571429\\
1	0.185714285714286\\
1	0.185714285714286\\
1	0.192857142857143\\
1	0.192857142857143\\
1	0.2\\
1	0.2\\
1	0.207142857142857\\
1	0.207142857142857\\
1	0.214285714285714\\
1	0.214285714285714\\
1	0.221428571428571\\
1	0.221428571428571\\
1	0.228571428571429\\
1	0.228571428571429\\
1	0.235714285714286\\
1	0.235714285714286\\
1	0.242857142857143\\
1.00168444886177	0.242857142857143\\
1.00168444886177	0.25\\
1.00211300887559	0.25\\
1.00211300887559	0.257142857142857\\
1.00652773843726	0.257142857142857\\
1.00652773843726	0.264285714285714\\
1.00893299082171	0.264285714285714\\
1.00893299082171	0.271428571428571\\
1.01404069304131	0.271428571428571\\
1.01404069304131	0.278571428571429\\
1.04071055601584	0.278571428571429\\
1.04071055601584	0.285714285714286\\
1.05605699829207	0.285714285714286\\
1.05605699829207	0.292857142857143\\
1.06580914049537	0.292857142857143\\
1.06580914049537	0.3\\
1.07018029610291	0.3\\
1.07018029610291	0.307142857142857\\
1.10314924909367	0.307142857142857\\
1.10314924909367	0.314285714285714\\
1.10552030560105	0.314285714285714\\
1.10552030560105	0.321428571428571\\
1.13048921093239	0.321428571428571\\
1.13048921093239	0.328571428571429\\
1.17187308602141	0.328571428571429\\
1.17187308602141	0.335714285714286\\
1.23185909203911	0.335714285714286\\
1.23185909203911	0.342857142857143\\
1.235321890786	0.342857142857143\\
1.235321890786	0.35\\
1.24861394089116	0.35\\
1.24861394089116	0.357142857142857\\
1.26837422122979	0.357142857142857\\
1.26837422122979	0.364285714285714\\
1.31431523818285	0.364285714285714\\
1.31431523818285	0.371428571428571\\
1.35860480084696	0.371428571428571\\
1.35860480084696	0.378571428571429\\
1.38957337843791	0.378571428571429\\
1.38957337843791	0.385714285714286\\
1.39920353537737	0.385714285714286\\
1.39920353537737	0.392857142857143\\
1.42569270983434	0.392857142857143\\
1.42569270983434	0.4\\
1.46334381975906	0.4\\
1.46334381975906	0.407142857142857\\
1.6160883699256	0.407142857142857\\
1.6160883699256	0.414285714285714\\
1.65589273175832	0.414285714285714\\
1.65589273175832	0.421428571428571\\
1.66325478032297	0.421428571428571\\
1.66325478032297	0.428571428571429\\
70.6748893898548	0.428571428571429\\
70.6748893898548	0.435714285714286\\
70.6748893898548	0.435714285714286\\
70.6748893898548	0.442857142857143\\
70.6748893898548	0.442857142857143\\
70.6748893898548	0.45\\
70.6748893898548	0.45\\
70.6748893898548	0.457142857142857\\
70.6748893898548	0.457142857142857\\
70.6748893898548	0.464285714285714\\
70.6748893898548	0.464285714285714\\
70.6748893898548	0.471428571428571\\
70.6748893898548	0.471428571428571\\
70.6748893898548	0.478571428571429\\
70.6748893898548	0.478571428571429\\
70.6748893898548	0.485714285714286\\
70.6748893898548	0.485714285714286\\
70.6748893898548	0.492857142857143\\
70.6748893898548	0.492857142857143\\
70.6748893898548	0.5\\
70.6748893898548	0.5\\
70.6748893898548	0.507142857142857\\
70.6748893898548	0.507142857142857\\
70.6748893898548	0.514285714285714\\
70.6748893898548	0.514285714285714\\
70.6748893898548	0.521428571428571\\
70.6748893898548	0.521428571428571\\
70.6748893898548	0.528571428571429\\
70.6748893898548	0.528571428571429\\
70.6748893898548	0.535714285714286\\
70.6748893898548	0.535714285714286\\
70.6748893898548	0.542857142857143\\
70.6748893898548	0.542857142857143\\
70.6748893898548	0.55\\
70.6748893898548	0.55\\
70.6748893898548	0.557142857142857\\
70.6748893898548	0.557142857142857\\
70.6748893898548	0.564285714285714\\
70.6748893898548	0.564285714285714\\
70.6748893898548	0.571428571428571\\
70.6748893898548	0.571428571428571\\
70.6748893898548	0.578571428571429\\
70.6748893898548	0.578571428571429\\
70.6748893898548	0.585714285714286\\
70.6748893898548	0.585714285714286\\
70.6748893898548	0.592857142857143\\
70.6748893898548	0.592857142857143\\
70.6748893898548	0.6\\
70.6748893898548	0.6\\
70.6748893898548	0.607142857142857\\
70.6748893898548	0.607142857142857\\
70.6748893898548	0.614285714285714\\
70.6748893898548	0.614285714285714\\
70.6748893898548	0.621428571428571\\
70.6748893898548	0.621428571428571\\
70.6748893898548	0.628571428571429\\
70.6748893898548	0.628571428571429\\
70.6748893898548	0.635714285714286\\
70.6748893898548	0.635714285714286\\
70.6748893898548	0.642857142857143\\
70.6748893898548	0.642857142857143\\
70.6748893898548	0.65\\
70.6748893898548	0.65\\
70.6748893898548	0.657142857142857\\
70.6748893898548	0.657142857142857\\
70.6748893898548	0.664285714285714\\
70.6748893898548	0.664285714285714\\
70.6748893898548	0.671428571428571\\
70.6748893898548	0.671428571428571\\
70.6748893898548	0.678571428571429\\
70.6748893898548	0.678571428571429\\
70.6748893898548	0.685714285714286\\
70.6748893898548	0.685714285714286\\
70.6748893898548	0.692857142857143\\
70.6748893898548	0.692857142857143\\
70.6748893898548	0.7\\
70.6748893898548	0.7\\
70.6748893898548	0.707142857142857\\
70.6748893898548	0.707142857142857\\
70.6748893898548	0.714285714285714\\
70.6748893898548	0.714285714285714\\
70.6748893898548	0.721428571428571\\
70.6748893898548	0.721428571428571\\
70.6748893898548	0.728571428571429\\
70.6748893898548	0.728571428571429\\
70.6748893898548	0.735714285714286\\
70.6748893898548	0.735714285714286\\
70.6748893898548	0.742857142857143\\
70.6748893898548	0.742857142857143\\
70.6748893898548	0.75\\
70.6748893898548	0.75\\
70.6748893898548	0.757142857142857\\
70.6748893898548	0.757142857142857\\
70.6748893898548	0.764285714285714\\
70.6748893898548	0.764285714285714\\
70.6748893898548	0.771428571428571\\
70.6748893898548	0.771428571428571\\
70.6748893898548	0.778571428571429\\
70.6748893898548	0.778571428571429\\
70.6748893898548	0.785714285714286\\
70.6748893898548	0.785714285714286\\
70.6748893898548	0.792857142857143\\
70.6748893898548	0.792857142857143\\
70.6748893898548	0.8\\
70.6748893898548	0.8\\
70.6748893898548	0.807142857142857\\
70.6748893898548	0.807142857142857\\
70.6748893898548	0.814285714285714\\
70.6748893898548	0.814285714285714\\
70.6748893898548	0.821428571428571\\
70.6748893898548	0.821428571428571\\
70.6748893898548	0.828571428571429\\
70.6748893898548	0.828571428571429\\
70.6748893898548	0.835714285714286\\
70.6748893898548	0.835714285714286\\
70.6748893898548	0.842857142857143\\
70.6748893898548	0.842857142857143\\
70.6748893898548	0.85\\
70.6748893898548	0.85\\
70.6748893898548	0.857142857142857\\
70.6748893898548	0.857142857142857\\
70.6748893898548	0.864285714285714\\
70.6748893898548	0.864285714285714\\
70.6748893898548	0.871428571428571\\
70.6748893898548	0.871428571428571\\
70.6748893898548	0.878571428571429\\
70.6748893898548	0.878571428571429\\
70.6748893898548	0.885714285714286\\
70.6748893898548	0.885714285714286\\
70.6748893898548	0.892857142857143\\
70.6748893898548	0.892857142857143\\
70.6748893898548	0.9\\
70.6748893898548	0.9\\
70.6748893898548	0.907142857142857\\
70.6748893898548	0.907142857142857\\
70.6748893898548	0.914285714285714\\
70.6748893898548	0.914285714285714\\
70.6748893898548	0.921428571428571\\
70.6748893898548	0.921428571428571\\
70.6748893898548	0.928571428571429\\
70.6748893898548	0.928571428571429\\
70.6748893898548	0.935714285714286\\
70.6748893898548	0.935714285714286\\
70.6748893898548	0.942857142857143\\
70.6748893898548	0.942857142857143\\
70.6748893898548	0.95\\
70.6748893898548	0.95\\
70.6748893898548	0.957142857142857\\
70.6748893898548	0.957142857142857\\
70.6748893898548	0.964285714285714\\
70.6748893898548	0.964285714285714\\
70.6748893898548	0.971428571428571\\
70.6748893898548	0.971428571428571\\
70.6748893898548	0.978571428571429\\
70.6748893898548	0.978571428571429\\
70.6748893898548	0.985714285714286\\
70.6748893898548	0.985714285714286\\
70.6748893898548	0.992857142857143\\
70.6748893898548	0.992857142857143\\
70.6748893898548	1\\
};
\addlegendentry{LS-cyclic}

\addplot [color=mycolor6, line width=2.2pt,  mark=o,
    mark size=4pt,   mark options={line width=1.5pt, solid},  mark phase=150, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1	0.0857142857142857\\
1	0.0928571428571429\\
1	0.0928571428571429\\
1	0.1\\
1	0.1\\
1	0.107142857142857\\
1	0.107142857142857\\
1	0.114285714285714\\
1	0.114285714285714\\
1	0.121428571428571\\
1	0.121428571428571\\
1	0.128571428571429\\
1	0.128571428571429\\
1	0.135714285714286\\
1	0.135714285714286\\
1	0.142857142857143\\
1	0.142857142857143\\
1	0.15\\
1	0.15\\
1	0.157142857142857\\
1	0.157142857142857\\
1	0.164285714285714\\
1	0.164285714285714\\
1	0.171428571428571\\
1	0.171428571428571\\
1	0.178571428571429\\
1	0.178571428571429\\
1	0.185714285714286\\
1	0.185714285714286\\
1	0.192857142857143\\
1	0.192857142857143\\
1	0.2\\
1	0.2\\
1	0.207142857142857\\
1	0.207142857142857\\
1	0.214285714285714\\
1	0.214285714285714\\
1	0.221428571428571\\
1	0.221428571428571\\
1	0.228571428571429\\
1	0.228571428571429\\
1	0.235714285714286\\
1	0.235714285714286\\
1	0.242857142857143\\
1	0.242857142857143\\
1	0.25\\
1	0.25\\
1	0.257142857142857\\
1	0.257142857142857\\
1	0.264285714285714\\
1.0029440700829	0.264285714285714\\
1.0029440700829	0.271428571428571\\
1.01061559631059	0.271428571428571\\
1.01061559631059	0.278571428571429\\
1.01164451127831	0.278571428571429\\
1.01164451127831	0.285714285714286\\
1.04150003911244	0.285714285714286\\
1.04150003911244	0.292857142857143\\
1.06714732454557	0.292857142857143\\
1.06714732454557	0.3\\
1.08496523490075	0.3\\
1.08496523490075	0.307142857142857\\
1.09873295625726	0.307142857142857\\
1.09873295625726	0.314285714285714\\
1.19232907922965	0.314285714285714\\
1.19232907922965	0.321428571428571\\
1.20789553851582	0.321428571428571\\
1.20789553851582	0.328571428571429\\
1.23821824454911	0.328571428571429\\
1.23821824454911	0.335714285714286\\
1.51935449495823	0.335714285714286\\
1.51935449495823	0.342857142857143\\
1.54835984610996	0.342857142857143\\
1.54835984610996	0.35\\
1.57090865774487	0.35\\
1.57090865774487	0.357142857142857\\
1.90209036793376	0.357142857142857\\
1.90209036793376	0.364285714285714\\
2.23187596299949	0.364285714285714\\
2.23187596299949	0.371428571428571\\
2.36410892264234	0.371428571428571\\
2.36410892264234	0.378571428571429\\
2.52537097032793	0.378571428571429\\
2.52537097032793	0.385714285714286\\
2.589433481051	0.385714285714286\\
2.589433481051	0.392857142857143\\
2.95009837481496	0.392857142857143\\
2.95009837481496	0.4\\
2.96377282954134	0.4\\
2.96377282954134	0.407142857142857\\
3.05504372726087	0.407142857142857\\
3.05504372726087	0.414285714285714\\
3.05517306420132	0.414285714285714\\
3.05517306420132	0.421428571428571\\
3.20406044803648	0.421428571428571\\
3.20406044803648	0.428571428571429\\
3.20465379412311	0.428571428571429\\
3.20465379412311	0.435714285714286\\
3.20996867045912	0.435714285714286\\
3.20996867045912	0.442857142857143\\
3.27996031562435	0.442857142857143\\
3.27996031562435	0.45\\
3.37030877865107	0.45\\
3.37030877865107	0.457142857142857\\
3.38291557514287	0.457142857142857\\
3.38291557514287	0.464285714285714\\
3.49738269831416	0.464285714285714\\
3.49738269831416	0.471428571428571\\
3.5874908437156	0.471428571428571\\
3.5874908437156	0.478571428571429\\
3.58793291428065	0.478571428571429\\
3.58793291428065	0.485714285714286\\
3.73210888894954	0.485714285714286\\
3.73210888894954	0.492857142857143\\
3.92815218399166	0.492857142857143\\
3.92815218399166	0.5\\
3.94057519563708	0.5\\
3.94057519563708	0.507142857142857\\
4.06993449958829	0.507142857142857\\
4.06993449958829	0.514285714285714\\
4.24718271871875	0.514285714285714\\
4.24718271871875	0.521428571428571\\
4.30359454791257	0.521428571428571\\
4.30359454791257	0.528571428571429\\
4.37587103216075	0.528571428571429\\
4.37587103216075	0.535714285714286\\
4.51795814188766	0.535714285714286\\
4.51795814188766	0.542857142857143\\
5.04683514155131	0.542857142857143\\
5.04683514155131	0.55\\
5.09344956568175	0.55\\
5.09344956568175	0.557142857142857\\
5.38999081707735	0.557142857142857\\
5.38999081707735	0.564285714285714\\
5.66933583605565	0.564285714285714\\
5.66933583605565	0.571428571428571\\
6.20987018767516	0.571428571428571\\
6.20987018767516	0.578571428571429\\
6.93782208781476	0.578571428571429\\
6.93782208781476	0.585714285714286\\
7.86913375264518	0.585714285714286\\
7.86913375264518	0.592857142857143\\
7.90886720384704	0.592857142857143\\
7.90886720384704	0.6\\
8.27029771301552	0.6\\
8.27029771301552	0.607142857142857\\
8.28326892018406	0.607142857142857\\
8.28326892018406	0.614285714285714\\
8.56761245382508	0.614285714285714\\
8.56761245382508	0.621428571428571\\
8.598123302673	0.621428571428571\\
8.598123302673	0.628571428571429\\
8.7286162450645	0.628571428571429\\
8.7286162450645	0.635714285714286\\
9.73093439975158	0.635714285714286\\
9.73093439975158	0.642857142857143\\
10.2152169675166	0.642857142857143\\
10.2152169675166	0.65\\
10.4142685392322	0.65\\
10.4142685392322	0.657142857142857\\
10.5791888974959	0.657142857142857\\
10.5791888974959	0.664285714285714\\
11.0282108896598	0.664285714285714\\
11.0282108896598	0.671428571428571\\
11.2177306528813	0.671428571428571\\
11.2177306528813	0.678571428571429\\
11.4173225877006	0.678571428571429\\
11.4173225877006	0.685714285714286\\
11.5344668211062	0.685714285714286\\
11.5344668211062	0.692857142857143\\
12.2102657012999	0.692857142857143\\
12.2102657012999	0.7\\
12.8792230809695	0.7\\
12.8792230809695	0.707142857142857\\
13.2625996993315	0.707142857142857\\
13.2625996993315	0.714285714285714\\
13.3243477520501	0.714285714285714\\
13.3243477520501	0.721428571428571\\
13.9085856040841	0.721428571428571\\
13.9085856040841	0.728571428571429\\
14.2489939157818	0.728571428571429\\
14.2489939157818	0.735714285714286\\
14.4148497817934	0.735714285714286\\
14.4148497817934	0.742857142857143\\
14.9360178840393	0.742857142857143\\
14.9360178840393	0.75\\
16.5026236496618	0.75\\
16.5026236496618	0.757142857142857\\
18.786120315237	0.757142857142857\\
18.786120315237	0.764285714285714\\
24.2324909550912	0.764285714285714\\
24.2324909550912	0.771428571428571\\
27.9716476732025	0.771428571428571\\
27.9716476732025	0.778571428571429\\
29.2267050280741	0.778571428571429\\
29.2267050280741	0.785714285714286\\
70.6748893898548	0.785714285714286\\
70.6748893898548	0.792857142857143\\
70.6748893898548	0.792857142857143\\
70.6748893898548	0.8\\
70.6748893898548	0.8\\
70.6748893898548	0.807142857142857\\
70.6748893898548	0.807142857142857\\
70.6748893898548	0.814285714285714\\
70.6748893898548	0.814285714285714\\
70.6748893898548	0.821428571428571\\
70.6748893898548	0.821428571428571\\
70.6748893898548	0.828571428571429\\
70.6748893898548	0.828571428571429\\
70.6748893898548	0.835714285714286\\
70.6748893898548	0.835714285714286\\
70.6748893898548	0.842857142857143\\
70.6748893898548	0.842857142857143\\
70.6748893898548	0.85\\
70.6748893898548	0.85\\
70.6748893898548	0.857142857142857\\
70.6748893898548	0.857142857142857\\
70.6748893898548	0.864285714285714\\
70.6748893898548	0.864285714285714\\
70.6748893898548	0.871428571428571\\
70.6748893898548	0.871428571428571\\
70.6748893898548	0.878571428571429\\
70.6748893898548	0.878571428571429\\
70.6748893898548	0.885714285714286\\
70.6748893898548	0.885714285714286\\
70.6748893898548	0.892857142857143\\
70.6748893898548	0.892857142857143\\
70.6748893898548	0.9\\
70.6748893898548	0.9\\
70.6748893898548	0.907142857142857\\
70.6748893898548	0.907142857142857\\
70.6748893898548	0.914285714285714\\
70.6748893898548	0.914285714285714\\
70.6748893898548	0.921428571428571\\
70.6748893898548	0.921428571428571\\
70.6748893898548	0.928571428571429\\
70.6748893898548	0.928571428571429\\
70.6748893898548	0.935714285714286\\
70.6748893898548	0.935714285714286\\
70.6748893898548	0.942857142857143\\
70.6748893898548	0.942857142857143\\
70.6748893898548	0.95\\
70.6748893898548	0.95\\
70.6748893898548	0.957142857142857\\
70.6748893898548	0.957142857142857\\
70.6748893898548	0.964285714285714\\
70.6748893898548	0.964285714285714\\
70.6748893898548	0.971428571428571\\
70.6748893898548	0.971428571428571\\
70.6748893898548	0.978571428571429\\
70.6748893898548	0.978571428571429\\
70.6748893898548	0.985714285714286\\
70.6748893898548	0.985714285714286\\
70.6748893898548	0.992857142857143\\
70.6748893898548	0.992857142857143\\
70.6748893898548	1\\
};
\addlegendentry{bAdag-cyclic}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Tikz/perf_ls_20s_40n.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.402in,
at={(0.758in,0.634in)},
scale only axis,
xmin=1,
xmax=29.244426592401,
xticklabel style={font=\LARGE},
yticklabel style={font=\LARGE},
xlabel style={font=\huge\color{white!15!black}},
xlabel={ \LARGE$\tau$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\LARGE $\rho\text{(}\tau\text{)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\LARGE Performance profile noise 40.0\%},
legend style={at={(0.557,0.167)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\LARGE}
]
\addplot [color=mycolor1, line width=2.2pt,  mark=+,
    mark size=5pt,   mark options={line width=1.3pt, solid},  mark phase=80, mark repeat=10]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1.00606636854639	0.0785714285714286\\
1.00606636854639	0.0857142857142857\\
1.00857242728396	0.0857142857142857\\
1.00857242728396	0.0928571428571429\\
1.0091526981593	0.0928571428571429\\
1.0091526981593	0.1\\
1.04626030024669	0.1\\
1.04626030024669	0.107142857142857\\
1.04834823385912	0.107142857142857\\
1.04834823385912	0.114285714285714\\
1.06442829519687	0.114285714285714\\
1.06442829519687	0.121428571428571\\
1.12668050331032	0.121428571428571\\
1.12668050331032	0.128571428571429\\
1.13005821027506	0.128571428571429\\
1.13005821027506	0.135714285714286\\
1.13076852542374	0.135714285714286\\
1.13076852542374	0.142857142857143\\
1.14142798463227	0.142857142857143\\
1.14142798463227	0.15\\
1.14630552427878	0.15\\
1.14630552427878	0.157142857142857\\
1.16707248720978	0.157142857142857\\
1.16707248720978	0.164285714285714\\
1.17853226409199	0.164285714285714\\
1.17853226409199	0.171428571428571\\
1.19499841338666	0.171428571428571\\
1.19499841338666	0.178571428571429\\
1.21552736984076	0.178571428571429\\
1.21552736984076	0.185714285714286\\
1.2213009473908	0.185714285714286\\
1.2213009473908	0.192857142857143\\
1.22898108011804	0.192857142857143\\
1.22898108011804	0.2\\
1.22902406349321	0.2\\
1.22902406349321	0.207142857142857\\
1.23635181223362	0.207142857142857\\
1.23635181223362	0.214285714285714\\
1.24624345856838	0.214285714285714\\
1.24624345856838	0.221428571428571\\
1.25773215362523	0.221428571428571\\
1.25773215362523	0.228571428571429\\
1.25855401048259	0.228571428571429\\
1.25855401048259	0.235714285714286\\
1.2622116463488	0.235714285714286\\
1.2622116463488	0.242857142857143\\
1.29021423375068	0.242857142857143\\
1.29021423375068	0.25\\
1.31139025531604	0.25\\
1.31139025531604	0.257142857142857\\
1.32750145759009	0.257142857142857\\
1.32750145759009	0.264285714285714\\
1.36313407121833	0.264285714285714\\
1.36313407121833	0.271428571428571\\
1.36867626337888	0.271428571428571\\
1.36867626337888	0.278571428571429\\
1.39115930447954	0.278571428571429\\
1.39115930447954	0.285714285714286\\
1.39764025646118	0.285714285714286\\
1.39764025646118	0.292857142857143\\
1.40102913459252	0.292857142857143\\
1.40102913459252	0.3\\
1.40635087769001	0.3\\
1.40635087769001	0.307142857142857\\
1.50868100740999	0.307142857142857\\
1.50868100740999	0.314285714285714\\
1.51000972455715	0.314285714285714\\
1.51000972455715	0.321428571428571\\
1.52800283065721	0.321428571428571\\
1.52800283065721	0.328571428571429\\
1.60524043403976	0.328571428571429\\
1.60524043403976	0.335714285714286\\
1.61586497541928	0.335714285714286\\
1.61586497541928	0.342857142857143\\
1.66192319723519	0.342857142857143\\
1.66192319723519	0.35\\
1.72232839674554	0.35\\
1.72232839674554	0.357142857142857\\
2.23291700992043	0.357142857142857\\
2.23291700992043	0.364285714285714\\
2.40665468531084	0.364285714285714\\
2.40665468531084	0.371428571428571\\
53.1716847134563	0.371428571428571\\
53.1716847134563	0.378571428571429\\
53.1716847134563	0.378571428571429\\
53.1716847134563	0.385714285714286\\
53.1716847134563	0.385714285714286\\
53.1716847134563	0.392857142857143\\
53.1716847134563	0.392857142857143\\
53.1716847134563	0.4\\
53.1716847134563	0.4\\
53.1716847134563	0.407142857142857\\
53.1716847134563	0.407142857142857\\
53.1716847134563	0.414285714285714\\
53.1716847134563	0.414285714285714\\
53.1716847134563	0.421428571428571\\
53.1716847134563	0.421428571428571\\
53.1716847134563	0.428571428571429\\
53.1716847134563	0.428571428571429\\
53.1716847134563	0.435714285714286\\
53.1716847134563	0.435714285714286\\
53.1716847134563	0.442857142857143\\
53.1716847134563	0.442857142857143\\
53.1716847134563	0.45\\
53.1716847134563	0.45\\
53.1716847134563	0.457142857142857\\
53.1716847134563	0.457142857142857\\
53.1716847134563	0.464285714285714\\
53.1716847134563	0.464285714285714\\
53.1716847134563	0.471428571428571\\
53.1716847134563	0.471428571428571\\
53.1716847134563	0.478571428571429\\
53.1716847134563	0.478571428571429\\
53.1716847134563	0.485714285714286\\
53.1716847134563	0.485714285714286\\
53.1716847134563	0.492857142857143\\
53.1716847134563	0.492857142857143\\
53.1716847134563	0.5\\
53.1716847134563	0.5\\
53.1716847134563	0.507142857142857\\
53.1716847134563	0.507142857142857\\
53.1716847134563	0.514285714285714\\
53.1716847134563	0.514285714285714\\
53.1716847134563	0.521428571428571\\
53.1716847134563	0.521428571428571\\
53.1716847134563	0.528571428571429\\
53.1716847134563	0.528571428571429\\
53.1716847134563	0.535714285714286\\
53.1716847134563	0.535714285714286\\
53.1716847134563	0.542857142857143\\
53.1716847134563	0.542857142857143\\
53.1716847134563	0.55\\
53.1716847134563	0.55\\
53.1716847134563	0.557142857142857\\
53.1716847134563	0.557142857142857\\
53.1716847134563	0.564285714285714\\
53.1716847134563	0.564285714285714\\
53.1716847134563	0.571428571428571\\
53.1716847134563	0.571428571428571\\
53.1716847134563	0.578571428571429\\
53.1716847134563	0.578571428571429\\
53.1716847134563	0.585714285714286\\
53.1716847134563	0.585714285714286\\
53.1716847134563	0.592857142857143\\
53.1716847134563	0.592857142857143\\
53.1716847134563	0.6\\
53.1716847134563	0.6\\
53.1716847134563	0.607142857142857\\
53.1716847134563	0.607142857142857\\
53.1716847134563	0.614285714285714\\
53.1716847134563	0.614285714285714\\
53.1716847134563	0.621428571428571\\
53.1716847134563	0.621428571428571\\
53.1716847134563	0.628571428571429\\
53.1716847134563	0.628571428571429\\
53.1716847134563	0.635714285714286\\
53.1716847134563	0.635714285714286\\
53.1716847134563	0.642857142857143\\
53.1716847134563	0.642857142857143\\
53.1716847134563	0.65\\
53.1716847134563	0.65\\
53.1716847134563	0.657142857142857\\
53.1716847134563	0.657142857142857\\
53.1716847134563	0.664285714285714\\
53.1716847134563	0.664285714285714\\
53.1716847134563	0.671428571428571\\
53.1716847134563	0.671428571428571\\
53.1716847134563	0.678571428571429\\
53.1716847134563	0.678571428571429\\
53.1716847134563	0.685714285714286\\
53.1716847134563	0.685714285714286\\
53.1716847134563	0.692857142857143\\
53.1716847134563	0.692857142857143\\
53.1716847134563	0.7\\
53.1716847134563	0.7\\
53.1716847134563	0.707142857142857\\
53.1716847134563	0.707142857142857\\
53.1716847134563	0.714285714285714\\
53.1716847134563	0.714285714285714\\
53.1716847134563	0.721428571428571\\
53.1716847134563	0.721428571428571\\
53.1716847134563	0.728571428571429\\
53.1716847134563	0.728571428571429\\
53.1716847134563	0.735714285714286\\
53.1716847134563	0.735714285714286\\
53.1716847134563	0.742857142857143\\
53.1716847134563	0.742857142857143\\
53.1716847134563	0.75\\
53.1716847134563	0.75\\
53.1716847134563	0.757142857142857\\
53.1716847134563	0.757142857142857\\
53.1716847134563	0.764285714285714\\
53.1716847134563	0.764285714285714\\
53.1716847134563	0.771428571428571\\
53.1716847134563	0.771428571428571\\
53.1716847134563	0.778571428571429\\
53.1716847134563	0.778571428571429\\
53.1716847134563	0.785714285714286\\
53.1716847134563	0.785714285714286\\
53.1716847134563	0.792857142857143\\
53.1716847134563	0.792857142857143\\
53.1716847134563	0.8\\
53.1716847134563	0.8\\
53.1716847134563	0.807142857142857\\
53.1716847134563	0.807142857142857\\
53.1716847134563	0.814285714285714\\
53.1716847134563	0.814285714285714\\
53.1716847134563	0.821428571428571\\
53.1716847134563	0.821428571428571\\
53.1716847134563	0.828571428571429\\
53.1716847134563	0.828571428571429\\
53.1716847134563	0.835714285714286\\
53.1716847134563	0.835714285714286\\
53.1716847134563	0.842857142857143\\
53.1716847134563	0.842857142857143\\
53.1716847134563	0.85\\
53.1716847134563	0.85\\
53.1716847134563	0.857142857142857\\
53.1716847134563	0.857142857142857\\
53.1716847134563	0.864285714285714\\
53.1716847134563	0.864285714285714\\
53.1716847134563	0.871428571428571\\
53.1716847134563	0.871428571428571\\
53.1716847134563	0.878571428571429\\
53.1716847134563	0.878571428571429\\
53.1716847134563	0.885714285714286\\
53.1716847134563	0.885714285714286\\
53.1716847134563	0.892857142857143\\
53.1716847134563	0.892857142857143\\
53.1716847134563	0.9\\
53.1716847134563	0.9\\
53.1716847134563	0.907142857142857\\
53.1716847134563	0.907142857142857\\
53.1716847134563	0.914285714285714\\
53.1716847134563	0.914285714285714\\
53.1716847134563	0.921428571428571\\
53.1716847134563	0.921428571428571\\
53.1716847134563	0.928571428571429\\
53.1716847134563	0.928571428571429\\
53.1716847134563	0.935714285714286\\
53.1716847134563	0.935714285714286\\
53.1716847134563	0.942857142857143\\
53.1716847134563	0.942857142857143\\
53.1716847134563	0.95\\
53.1716847134563	0.95\\
53.1716847134563	0.957142857142857\\
53.1716847134563	0.957142857142857\\
53.1716847134563	0.964285714285714\\
53.1716847134563	0.964285714285714\\
53.1716847134563	0.971428571428571\\
53.1716847134563	0.971428571428571\\
53.1716847134563	0.978571428571429\\
53.1716847134563	0.978571428571429\\
53.1716847134563	0.985714285714286\\
53.1716847134563	0.985714285714286\\
53.1716847134563	0.992857142857143\\
53.1716847134563	0.992857142857143\\
53.1716847134563	1\\
};
\addlegendentry{LS-GS}

\addplot [color=mycolor2, line width=2.2pt,  mark=*,
    mark size=4pt,   mark options={line width=1.3pt, solid},  mark phase=175, mark repeat=15]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1.15950257848767	0.0857142857142857\\
1.15950257848767	0.0928571428571429\\
1.28341117370317	0.0928571428571429\\
1.28341117370317	0.1\\
1.28620960791599	0.1\\
1.28620960791599	0.107142857142857\\
1.28671746714422	0.107142857142857\\
1.28671746714422	0.114285714285714\\
1.291317244469	0.114285714285714\\
1.291317244469	0.121428571428571\\
1.30672506261456	0.121428571428571\\
1.30672506261456	0.128571428571429\\
1.31079354048439	0.128571428571429\\
1.31079354048439	0.135714285714286\\
1.34472511199737	0.135714285714286\\
1.34472511199737	0.142857142857143\\
1.35575211044209	0.142857142857143\\
1.35575211044209	0.15\\
1.3561226262534	0.15\\
1.3561226262534	0.157142857142857\\
1.36569356713569	0.157142857142857\\
1.36569356713569	0.164285714285714\\
1.38509320027151	0.164285714285714\\
1.38509320027151	0.171428571428571\\
1.39456585488954	0.171428571428571\\
1.39456585488954	0.178571428571429\\
1.43410439952561	0.178571428571429\\
1.43410439952561	0.185714285714286\\
1.4387667415723	0.185714285714286\\
1.4387667415723	0.192857142857143\\
1.45405030131418	0.192857142857143\\
1.45405030131418	0.2\\
1.47293346936718	0.2\\
1.47293346936718	0.207142857142857\\
1.48212122608205	0.207142857142857\\
1.48212122608205	0.214285714285714\\
1.50548776034103	0.214285714285714\\
1.50548776034103	0.221428571428571\\
1.52496323789811	0.221428571428571\\
1.52496323789811	0.228571428571429\\
1.56150623688258	0.228571428571429\\
1.56150623688258	0.235714285714286\\
1.57142843760778	0.235714285714286\\
1.57142843760778	0.242857142857143\\
1.58177580412062	0.242857142857143\\
1.58177580412062	0.25\\
1.6479335394994	0.25\\
1.6479335394994	0.257142857142857\\
1.65003960642056	0.257142857142857\\
1.65003960642056	0.264285714285714\\
1.66264968783033	0.264285714285714\\
1.66264968783033	0.271428571428571\\
1.67596603223937	0.271428571428571\\
1.67596603223937	0.278571428571429\\
1.70544287293805	0.278571428571429\\
1.70544287293805	0.285714285714286\\
1.7191315066638	0.285714285714286\\
1.7191315066638	0.292857142857143\\
1.72893032018931	0.292857142857143\\
1.72893032018931	0.3\\
1.73283592555597	0.3\\
1.73283592555597	0.307142857142857\\
1.80471297968712	0.307142857142857\\
1.80471297968712	0.314285714285714\\
1.82762115610631	0.314285714285714\\
1.82762115610631	0.321428571428571\\
1.83306576136256	0.321428571428571\\
1.83306576136256	0.328571428571429\\
1.85850701969967	0.328571428571429\\
1.85850701969967	0.335714285714286\\
1.89613521170658	0.335714285714286\\
1.89613521170658	0.342857142857143\\
1.90086716603178	0.342857142857143\\
1.90086716603178	0.35\\
1.90695886270454	0.35\\
1.90695886270454	0.357142857142857\\
1.9176397309026	0.357142857142857\\
1.9176397309026	0.364285714285714\\
1.93635128575089	0.364285714285714\\
1.93635128575089	0.371428571428571\\
1.95592649605994	0.371428571428571\\
1.95592649605994	0.378571428571429\\
1.95607061957563	0.378571428571429\\
1.95607061957563	0.385714285714286\\
1.96140351515559	0.385714285714286\\
1.96140351515559	0.392857142857143\\
2.06800717523574	0.392857142857143\\
2.06800717523574	0.4\\
2.08593993054508	0.4\\
2.08593993054508	0.407142857142857\\
2.12514848012294	0.407142857142857\\
2.12514848012294	0.414285714285714\\
2.12821590082939	0.414285714285714\\
2.12821590082939	0.421428571428571\\
2.13393674452545	0.421428571428571\\
2.13393674452545	0.428571428571429\\
2.27092274792042	0.428571428571429\\
2.27092274792042	0.435714285714286\\
2.27239682388305	0.435714285714286\\
2.27239682388305	0.442857142857143\\
2.28429614708117	0.442857142857143\\
2.28429614708117	0.45\\
2.37363338848646	0.45\\
2.37363338848646	0.457142857142857\\
2.61967735320199	0.457142857142857\\
2.61967735320199	0.464285714285714\\
2.70870430941516	0.464285714285714\\
2.70870430941516	0.471428571428571\\
2.72964628586812	0.471428571428571\\
2.72964628586812	0.478571428571429\\
2.87827248587439	0.478571428571429\\
2.87827248587439	0.485714285714286\\
3.43069999321777	0.485714285714286\\
3.43069999321777	0.492857142857143\\
3.70676089033591	0.492857142857143\\
3.70676089033591	0.5\\
3.714823952383	0.5\\
3.714823952383	0.507142857142857\\
4.19666312714353	0.507142857142857\\
4.19666312714353	0.514285714285714\\
4.35833460439943	0.514285714285714\\
4.35833460439943	0.521428571428571\\
4.72346035510171	0.521428571428571\\
4.72346035510171	0.528571428571429\\
4.8385278043685	0.528571428571429\\
4.8385278043685	0.535714285714286\\
5.15015234584041	0.535714285714286\\
5.15015234584041	0.542857142857143\\
5.28997620798056	0.542857142857143\\
5.28997620798056	0.55\\
5.46915262445656	0.55\\
5.46915262445656	0.557142857142857\\
5.55711250566855	0.557142857142857\\
5.55711250566855	0.564285714285714\\
5.60584114773451	0.564285714285714\\
5.60584114773451	0.571428571428571\\
6.02057883510355	0.571428571428571\\
6.02057883510355	0.578571428571429\\
6.19830587715769	0.578571428571429\\
6.19830587715769	0.585714285714286\\
6.20168841939279	0.585714285714286\\
6.20168841939279	0.592857142857143\\
6.27984534932501	0.592857142857143\\
6.27984534932501	0.6\\
6.40599614928345	0.6\\
6.40599614928345	0.607142857142857\\
6.65853026283303	0.607142857142857\\
6.65853026283303	0.614285714285714\\
6.73065171583944	0.614285714285714\\
6.73065171583944	0.621428571428571\\
6.83689224866382	0.621428571428571\\
6.83689224866382	0.628571428571429\\
6.86292104016457	0.628571428571429\\
6.86292104016457	0.635714285714286\\
6.86618714594582	0.635714285714286\\
6.86618714594582	0.642857142857143\\
7.09986520823452	0.642857142857143\\
7.09986520823452	0.65\\
7.19597589641614	0.65\\
7.19597589641614	0.657142857142857\\
7.50883514972035	0.657142857142857\\
7.50883514972035	0.664285714285714\\
7.8077594936565	0.664285714285714\\
7.8077594936565	0.671428571428571\\
8.50705833566728	0.671428571428571\\
8.50705833566728	0.678571428571429\\
8.7988642097302	0.678571428571429\\
8.7988642097302	0.685714285714286\\
9.52367191835297	0.685714285714286\\
9.52367191835297	0.692857142857143\\
9.6139566762545	0.692857142857143\\
9.6139566762545	0.7\\
9.63066758074075	0.7\\
9.63066758074075	0.707142857142857\\
12.8734632489639	0.707142857142857\\
12.8734632489639	0.714285714285714\\
15.9097943035618	0.714285714285714\\
15.9097943035618	0.721428571428571\\
15.9127860093487	0.721428571428571\\
15.9127860093487	0.728571428571429\\
16.2168732835648	0.728571428571429\\
16.2168732835648	0.735714285714286\\
17.2248008765157	0.735714285714286\\
17.2248008765157	0.742857142857143\\
17.6469969554039	0.742857142857143\\
17.6469969554039	0.75\\
20.2255690209213	0.75\\
20.2255690209213	0.757142857142857\\
23.7589452999015	0.757142857142857\\
23.7589452999015	0.764285714285714\\
24.6622539010486	0.764285714285714\\
24.6622539010486	0.771428571428571\\
25.0718340376619	0.771428571428571\\
25.0718340376619	0.778571428571429\\
26.5858423567282	0.778571428571429\\
26.5858423567282	0.785714285714286\\
53.1716847134563	0.785714285714286\\
53.1716847134563	0.792857142857143\\
53.1716847134563	0.792857142857143\\
53.1716847134563	0.8\\
53.1716847134563	0.8\\
53.1716847134563	0.807142857142857\\
53.1716847134563	0.807142857142857\\
53.1716847134563	0.814285714285714\\
53.1716847134563	0.814285714285714\\
53.1716847134563	0.821428571428571\\
53.1716847134563	0.821428571428571\\
53.1716847134563	0.828571428571429\\
53.1716847134563	0.828571428571429\\
53.1716847134563	0.835714285714286\\
53.1716847134563	0.835714285714286\\
53.1716847134563	0.842857142857143\\
53.1716847134563	0.842857142857143\\
53.1716847134563	0.85\\
53.1716847134563	0.85\\
53.1716847134563	0.857142857142857\\
53.1716847134563	0.857142857142857\\
53.1716847134563	0.864285714285714\\
53.1716847134563	0.864285714285714\\
53.1716847134563	0.871428571428571\\
53.1716847134563	0.871428571428571\\
53.1716847134563	0.878571428571429\\
53.1716847134563	0.878571428571429\\
53.1716847134563	0.885714285714286\\
53.1716847134563	0.885714285714286\\
53.1716847134563	0.892857142857143\\
53.1716847134563	0.892857142857143\\
53.1716847134563	0.9\\
53.1716847134563	0.9\\
53.1716847134563	0.907142857142857\\
53.1716847134563	0.907142857142857\\
53.1716847134563	0.914285714285714\\
53.1716847134563	0.914285714285714\\
53.1716847134563	0.921428571428571\\
53.1716847134563	0.921428571428571\\
53.1716847134563	0.928571428571429\\
53.1716847134563	0.928571428571429\\
53.1716847134563	0.935714285714286\\
53.1716847134563	0.935714285714286\\
53.1716847134563	0.942857142857143\\
53.1716847134563	0.942857142857143\\
53.1716847134563	0.95\\
53.1716847134563	0.95\\
53.1716847134563	0.957142857142857\\
53.1716847134563	0.957142857142857\\
53.1716847134563	0.964285714285714\\
53.1716847134563	0.964285714285714\\
53.1716847134563	0.971428571428571\\
53.1716847134563	0.971428571428571\\
53.1716847134563	0.978571428571429\\
53.1716847134563	0.978571428571429\\
53.1716847134563	0.985714285714286\\
53.1716847134563	0.985714285714286\\
53.1716847134563	0.992857142857143\\
53.1716847134563	0.992857142857143\\
53.1716847134563	1\\
};
\addlegendentry{bAdag-GS}

\addplot [color=mycolor3,  line width=2.2pt,  mark=triangle,
    mark size=6pt,   mark options={line width=1.3pt, solid},  mark phase=70, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1.00874291599878	0.0285714285714286\\
1.00874291599878	0.0357142857142857\\
1.02364154959247	0.0357142857142857\\
1.02364154959247	0.0428571428571429\\
1.02672728464914	0.0428571428571429\\
1.02672728464914	0.05\\
1.05527633509189	0.05\\
1.05527633509189	0.0571428571428571\\
1.07422053059695	0.0571428571428571\\
1.07422053059695	0.0642857142857143\\
1.07669384773361	0.0642857142857143\\
1.07669384773361	0.0714285714285714\\
1.08234176413602	0.0714285714285714\\
1.08234176413602	0.0785714285714286\\
1.08390216440313	0.0785714285714286\\
1.08390216440313	0.0857142857142857\\
1.08443755677333	0.0857142857142857\\
1.08443755677333	0.0928571428571429\\
1.08903497210163	0.0928571428571429\\
1.08903497210163	0.1\\
1.09929816720767	0.1\\
1.09929816720767	0.107142857142857\\
1.10272167770935	0.107142857142857\\
1.10272167770935	0.114285714285714\\
1.14886493061551	0.114285714285714\\
1.14886493061551	0.121428571428571\\
1.15794578525975	0.121428571428571\\
1.15794578525975	0.128571428571429\\
1.21117244621061	0.128571428571429\\
1.21117244621061	0.135714285714286\\
1.22285229888545	0.135714285714286\\
1.22285229888545	0.142857142857143\\
1.23819292646575	0.142857142857143\\
1.23819292646575	0.15\\
1.24279918338194	0.15\\
1.24279918338194	0.157142857142857\\
1.24634755992094	0.157142857142857\\
1.24634755992094	0.164285714285714\\
1.26889825477872	0.164285714285714\\
1.26889825477872	0.171428571428571\\
1.29466276265998	0.171428571428571\\
1.29466276265998	0.178571428571429\\
1.30229752017096	0.178571428571429\\
1.30229752017096	0.185714285714286\\
1.30623023761295	0.185714285714286\\
1.30623023761295	0.192857142857143\\
1.31657681486166	0.192857142857143\\
1.31657681486166	0.2\\
1.31939454790221	0.2\\
1.31939454790221	0.207142857142857\\
1.37354311253868	0.207142857142857\\
1.37354311253868	0.214285714285714\\
1.38223168411737	0.214285714285714\\
1.38223168411737	0.221428571428571\\
1.40211870522812	0.221428571428571\\
1.40211870522812	0.228571428571429\\
1.47724316579738	0.228571428571429\\
1.47724316579738	0.235714285714286\\
1.4868603500562	0.235714285714286\\
1.4868603500562	0.242857142857143\\
1.48835824074701	0.242857142857143\\
1.48835824074701	0.25\\
1.49453141341324	0.25\\
1.49453141341324	0.257142857142857\\
1.51870550365894	0.257142857142857\\
1.51870550365894	0.264285714285714\\
1.52600117330033	0.264285714285714\\
1.52600117330033	0.271428571428571\\
1.54201659792277	0.271428571428571\\
1.54201659792277	0.278571428571429\\
1.56265570986779	0.278571428571429\\
1.56265570986779	0.285714285714286\\
1.58756949206135	0.285714285714286\\
1.58756949206135	0.292857142857143\\
1.62852960784893	0.292857142857143\\
1.62852960784893	0.3\\
1.65865851029862	0.3\\
1.65865851029862	0.307142857142857\\
1.71933588552576	0.307142857142857\\
1.71933588552576	0.314285714285714\\
1.75765375920205	0.314285714285714\\
1.75765375920205	0.321428571428571\\
1.77808041517018	0.321428571428571\\
1.77808041517018	0.328571428571429\\
1.80016852575178	0.328571428571429\\
1.80016852575178	0.335714285714286\\
1.87152902458135	0.335714285714286\\
1.87152902458135	0.342857142857143\\
2.08076800464616	0.342857142857143\\
2.08076800464616	0.35\\
2.37280273509955	0.35\\
2.37280273509955	0.357142857142857\\
53.1716847134563	0.357142857142857\\
53.1716847134563	0.364285714285714\\
53.1716847134563	0.364285714285714\\
53.1716847134563	0.371428571428571\\
53.1716847134563	0.371428571428571\\
53.1716847134563	0.378571428571429\\
53.1716847134563	0.378571428571429\\
53.1716847134563	0.385714285714286\\
53.1716847134563	0.385714285714286\\
53.1716847134563	0.392857142857143\\
53.1716847134563	0.392857142857143\\
53.1716847134563	0.4\\
53.1716847134563	0.4\\
53.1716847134563	0.407142857142857\\
53.1716847134563	0.407142857142857\\
53.1716847134563	0.414285714285714\\
53.1716847134563	0.414285714285714\\
53.1716847134563	0.421428571428571\\
53.1716847134563	0.421428571428571\\
53.1716847134563	0.428571428571429\\
53.1716847134563	0.428571428571429\\
53.1716847134563	0.435714285714286\\
53.1716847134563	0.435714285714286\\
53.1716847134563	0.442857142857143\\
53.1716847134563	0.442857142857143\\
53.1716847134563	0.45\\
53.1716847134563	0.45\\
53.1716847134563	0.457142857142857\\
53.1716847134563	0.457142857142857\\
53.1716847134563	0.464285714285714\\
53.1716847134563	0.464285714285714\\
53.1716847134563	0.471428571428571\\
53.1716847134563	0.471428571428571\\
53.1716847134563	0.478571428571429\\
53.1716847134563	0.478571428571429\\
53.1716847134563	0.485714285714286\\
53.1716847134563	0.485714285714286\\
53.1716847134563	0.492857142857143\\
53.1716847134563	0.492857142857143\\
53.1716847134563	0.5\\
53.1716847134563	0.5\\
53.1716847134563	0.507142857142857\\
53.1716847134563	0.507142857142857\\
53.1716847134563	0.514285714285714\\
53.1716847134563	0.514285714285714\\
53.1716847134563	0.521428571428571\\
53.1716847134563	0.521428571428571\\
53.1716847134563	0.528571428571429\\
53.1716847134563	0.528571428571429\\
53.1716847134563	0.535714285714286\\
53.1716847134563	0.535714285714286\\
53.1716847134563	0.542857142857143\\
53.1716847134563	0.542857142857143\\
53.1716847134563	0.55\\
53.1716847134563	0.55\\
53.1716847134563	0.557142857142857\\
53.1716847134563	0.557142857142857\\
53.1716847134563	0.564285714285714\\
53.1716847134563	0.564285714285714\\
53.1716847134563	0.571428571428571\\
53.1716847134563	0.571428571428571\\
53.1716847134563	0.578571428571429\\
53.1716847134563	0.578571428571429\\
53.1716847134563	0.585714285714286\\
53.1716847134563	0.585714285714286\\
53.1716847134563	0.592857142857143\\
53.1716847134563	0.592857142857143\\
53.1716847134563	0.6\\
53.1716847134563	0.6\\
53.1716847134563	0.607142857142857\\
53.1716847134563	0.607142857142857\\
53.1716847134563	0.614285714285714\\
53.1716847134563	0.614285714285714\\
53.1716847134563	0.621428571428571\\
53.1716847134563	0.621428571428571\\
53.1716847134563	0.628571428571429\\
53.1716847134563	0.628571428571429\\
53.1716847134563	0.635714285714286\\
53.1716847134563	0.635714285714286\\
53.1716847134563	0.642857142857143\\
53.1716847134563	0.642857142857143\\
53.1716847134563	0.65\\
53.1716847134563	0.65\\
53.1716847134563	0.657142857142857\\
53.1716847134563	0.657142857142857\\
53.1716847134563	0.664285714285714\\
53.1716847134563	0.664285714285714\\
53.1716847134563	0.671428571428571\\
53.1716847134563	0.671428571428571\\
53.1716847134563	0.678571428571429\\
53.1716847134563	0.678571428571429\\
53.1716847134563	0.685714285714286\\
53.1716847134563	0.685714285714286\\
53.1716847134563	0.692857142857143\\
53.1716847134563	0.692857142857143\\
53.1716847134563	0.7\\
53.1716847134563	0.7\\
53.1716847134563	0.707142857142857\\
53.1716847134563	0.707142857142857\\
53.1716847134563	0.714285714285714\\
53.1716847134563	0.714285714285714\\
53.1716847134563	0.721428571428571\\
53.1716847134563	0.721428571428571\\
53.1716847134563	0.728571428571429\\
53.1716847134563	0.728571428571429\\
53.1716847134563	0.735714285714286\\
53.1716847134563	0.735714285714286\\
53.1716847134563	0.742857142857143\\
53.1716847134563	0.742857142857143\\
53.1716847134563	0.75\\
53.1716847134563	0.75\\
53.1716847134563	0.757142857142857\\
53.1716847134563	0.757142857142857\\
53.1716847134563	0.764285714285714\\
53.1716847134563	0.764285714285714\\
53.1716847134563	0.771428571428571\\
53.1716847134563	0.771428571428571\\
53.1716847134563	0.778571428571429\\
53.1716847134563	0.778571428571429\\
53.1716847134563	0.785714285714286\\
53.1716847134563	0.785714285714286\\
53.1716847134563	0.792857142857143\\
53.1716847134563	0.792857142857143\\
53.1716847134563	0.8\\
53.1716847134563	0.8\\
53.1716847134563	0.807142857142857\\
53.1716847134563	0.807142857142857\\
53.1716847134563	0.814285714285714\\
53.1716847134563	0.814285714285714\\
53.1716847134563	0.821428571428571\\
53.1716847134563	0.821428571428571\\
53.1716847134563	0.828571428571429\\
53.1716847134563	0.828571428571429\\
53.1716847134563	0.835714285714286\\
53.1716847134563	0.835714285714286\\
53.1716847134563	0.842857142857143\\
53.1716847134563	0.842857142857143\\
53.1716847134563	0.85\\
53.1716847134563	0.85\\
53.1716847134563	0.857142857142857\\
53.1716847134563	0.857142857142857\\
53.1716847134563	0.864285714285714\\
53.1716847134563	0.864285714285714\\
53.1716847134563	0.871428571428571\\
53.1716847134563	0.871428571428571\\
53.1716847134563	0.878571428571429\\
53.1716847134563	0.878571428571429\\
53.1716847134563	0.885714285714286\\
53.1716847134563	0.885714285714286\\
53.1716847134563	0.892857142857143\\
53.1716847134563	0.892857142857143\\
53.1716847134563	0.9\\
53.1716847134563	0.9\\
53.1716847134563	0.907142857142857\\
53.1716847134563	0.907142857142857\\
53.1716847134563	0.914285714285714\\
53.1716847134563	0.914285714285714\\
53.1716847134563	0.921428571428571\\
53.1716847134563	0.921428571428571\\
53.1716847134563	0.928571428571429\\
53.1716847134563	0.928571428571429\\
53.1716847134563	0.935714285714286\\
53.1716847134563	0.935714285714286\\
53.1716847134563	0.942857142857143\\
53.1716847134563	0.942857142857143\\
53.1716847134563	0.95\\
53.1716847134563	0.95\\
53.1716847134563	0.957142857142857\\
53.1716847134563	0.957142857142857\\
53.1716847134563	0.964285714285714\\
53.1716847134563	0.964285714285714\\
53.1716847134563	0.971428571428571\\
53.1716847134563	0.971428571428571\\
53.1716847134563	0.978571428571429\\
53.1716847134563	0.978571428571429\\
53.1716847134563	0.985714285714286\\
53.1716847134563	0.985714285714286\\
53.1716847134563	0.992857142857143\\
53.1716847134563	0.992857142857143\\
53.1716847134563	1\\
};
\addlegendentry{LS-Rand}

\addplot [color=mycolor4, line width=2.2pt,  mark=square,
    mark size=4pt,   mark options={line width=1.5pt, solid},  mark phase=140, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1.02385345313536	0.0571428571428571\\
1.02385345313536	0.0642857142857143\\
1.03462454514724	0.0642857142857143\\
1.03462454514724	0.0714285714285714\\
1.04737202819583	0.0714285714285714\\
1.04737202819583	0.0785714285714286\\
1.0487530378959	0.0785714285714286\\
1.0487530378959	0.0857142857142857\\
1.06591780034286	0.0857142857142857\\
1.06591780034286	0.0928571428571429\\
1.09652445740555	0.0928571428571429\\
1.09652445740555	0.1\\
1.10415244584401	0.1\\
1.10415244584401	0.107142857142857\\
1.11134248943008	0.107142857142857\\
1.11134248943008	0.114285714285714\\
1.15007475113443	0.114285714285714\\
1.15007475113443	0.121428571428571\\
1.15488966259344	0.121428571428571\\
1.15488966259344	0.128571428571429\\
1.21853674802263	0.128571428571429\\
1.21853674802263	0.135714285714286\\
1.21944947224579	0.135714285714286\\
1.21944947224579	0.142857142857143\\
1.21974198434812	0.142857142857143\\
1.21974198434812	0.15\\
1.23618979460629	0.15\\
1.23618979460629	0.157142857142857\\
1.24989337341824	0.157142857142857\\
1.24989337341824	0.164285714285714\\
1.26956056962808	0.164285714285714\\
1.26956056962808	0.171428571428571\\
1.29114431099122	0.171428571428571\\
1.29114431099122	0.178571428571429\\
1.30452320005111	0.178571428571429\\
1.30452320005111	0.185714285714286\\
1.3108829564447	0.185714285714286\\
1.3108829564447	0.192857142857143\\
1.31855727853679	0.192857142857143\\
1.31855727853679	0.2\\
1.35463886768416	0.2\\
1.35463886768416	0.207142857142857\\
1.35996272570715	0.207142857142857\\
1.35996272570715	0.214285714285714\\
1.39950933427025	0.214285714285714\\
1.39950933427025	0.221428571428571\\
1.40505152705461	0.221428571428571\\
1.40505152705461	0.228571428571429\\
1.4151063406433	0.228571428571429\\
1.4151063406433	0.235714285714286\\
1.41795629146014	0.235714285714286\\
1.41795629146014	0.242857142857143\\
1.44956273218567	0.242857142857143\\
1.44956273218567	0.25\\
1.45123021143759	0.25\\
1.45123021143759	0.257142857142857\\
1.46712784557156	0.257142857142857\\
1.46712784557156	0.264285714285714\\
1.47135817166448	0.264285714285714\\
1.47135817166448	0.271428571428571\\
1.55630727338316	0.271428571428571\\
1.55630727338316	0.278571428571429\\
1.58305556155558	0.278571428571429\\
1.58305556155558	0.285714285714286\\
1.58368554373744	0.285714285714286\\
1.58368554373744	0.292857142857143\\
1.58377343198638	0.292857142857143\\
1.58377343198638	0.3\\
1.59599214410125	0.3\\
1.59599214410125	0.307142857142857\\
1.61105276408468	0.307142857142857\\
1.61105276408468	0.314285714285714\\
1.63562951375993	0.314285714285714\\
1.63562951375993	0.321428571428571\\
1.64235595121643	0.321428571428571\\
1.64235595121643	0.328571428571429\\
1.64509843638427	0.328571428571429\\
1.64509843638427	0.335714285714286\\
1.66245326281131	0.335714285714286\\
1.66245326281131	0.342857142857143\\
1.68576457037689	0.342857142857143\\
1.68576457037689	0.35\\
1.69153126598853	0.35\\
1.69153126598853	0.357142857142857\\
1.71531625032103	0.357142857142857\\
1.71531625032103	0.364285714285714\\
1.72043516539549	0.364285714285714\\
1.72043516539549	0.371428571428571\\
1.77665401381559	0.371428571428571\\
1.77665401381559	0.378571428571429\\
1.83785844584169	0.378571428571429\\
1.83785844584169	0.385714285714286\\
1.8972057059632	0.385714285714286\\
1.8972057059632	0.392857142857143\\
1.96401962227626	0.392857142857143\\
1.96401962227626	0.4\\
2.14217163959168	0.4\\
2.14217163959168	0.407142857142857\\
2.20098086526438	0.407142857142857\\
2.20098086526438	0.414285714285714\\
2.32410307654145	0.414285714285714\\
2.32410307654145	0.421428571428571\\
2.42342874504545	0.421428571428571\\
2.42342874504545	0.428571428571429\\
2.43332851926494	0.428571428571429\\
2.43332851926494	0.435714285714286\\
2.54081882709594	0.435714285714286\\
2.54081882709594	0.442857142857143\\
2.55237642584534	0.442857142857143\\
2.55237642584534	0.45\\
2.56147934755072	0.45\\
2.56147934755072	0.457142857142857\\
2.58233465549869	0.457142857142857\\
2.58233465549869	0.464285714285714\\
2.62616449421767	0.464285714285714\\
2.62616449421767	0.471428571428571\\
2.66606883227365	0.471428571428571\\
2.66606883227365	0.478571428571429\\
2.77306644450652	0.478571428571429\\
2.77306644450652	0.485714285714286\\
3.0988713516009	0.485714285714286\\
3.0988713516009	0.492857142857143\\
3.17367545174502	0.492857142857143\\
3.17367545174502	0.5\\
3.33730903866203	0.5\\
3.33730903866203	0.507142857142857\\
3.4614059281573	0.507142857142857\\
3.4614059281573	0.514285714285714\\
3.67556927699726	0.514285714285714\\
3.67556927699726	0.521428571428571\\
3.69663571090303	0.521428571428571\\
3.69663571090303	0.528571428571429\\
4.12569134837431	0.528571428571429\\
4.12569134837431	0.535714285714286\\
4.82798687197561	0.535714285714286\\
4.82798687197561	0.542857142857143\\
5.33441953823432	0.542857142857143\\
5.33441953823432	0.55\\
5.62382652999715	0.55\\
5.62382652999715	0.557142857142857\\
6.28025990361978	0.557142857142857\\
6.28025990361978	0.564285714285714\\
6.40881409918188	0.564285714285714\\
6.40881409918188	0.571428571428571\\
6.4143096743536	0.571428571428571\\
6.4143096743536	0.578571428571429\\
6.74953390382725	0.578571428571429\\
6.74953390382725	0.585714285714286\\
6.8251801104018	0.585714285714286\\
6.8251801104018	0.592857142857143\\
7.07387399292275	0.592857142857143\\
7.07387399292275	0.6\\
7.15014577996743	0.6\\
7.15014577996743	0.607142857142857\\
7.27372886661212	0.607142857142857\\
7.27372886661212	0.614285714285714\\
7.30625167413054	0.614285714285714\\
7.30625167413054	0.621428571428571\\
7.38609761164391	0.621428571428571\\
7.38609761164391	0.628571428571429\\
7.40197304585729	0.628571428571429\\
7.40197304585729	0.635714285714286\\
7.81691806652498	0.635714285714286\\
7.81691806652498	0.642857142857143\\
8.02713817599281	0.642857142857143\\
8.02713817599281	0.65\\
8.5852615678331	0.65\\
8.5852615678331	0.657142857142857\\
8.5932704363623	0.657142857142857\\
8.5932704363623	0.664285714285714\\
8.68963122359317	0.664285714285714\\
8.68963122359317	0.671428571428571\\
8.79644987153079	0.671428571428571\\
8.79644987153079	0.678571428571429\\
9.55324508229587	0.678571428571429\\
9.55324508229587	0.685714285714286\\
9.81558775840497	0.685714285714286\\
9.81558775840497	0.692857142857143\\
9.85056394142283	0.692857142857143\\
9.85056394142283	0.7\\
10.0378457731198	0.7\\
10.0378457731198	0.707142857142857\\
10.267134695933	0.707142857142857\\
10.267134695933	0.714285714285714\\
10.2738452842659	0.714285714285714\\
10.2738452842659	0.721428571428571\\
10.2870257330977	0.721428571428571\\
10.2870257330977	0.728571428571429\\
10.2921426337248	0.728571428571429\\
10.2921426337248	0.735714285714286\\
10.3917615813076	0.735714285714286\\
10.3917615813076	0.742857142857143\\
10.7591362635074	0.742857142857143\\
10.7591362635074	0.75\\
10.8185508828422	0.75\\
10.8185508828422	0.757142857142857\\
11.6896540014445	0.757142857142857\\
11.6896540014445	0.764285714285714\\
13.9228032852409	0.764285714285714\\
13.9228032852409	0.771428571428571\\
19.3725776462963	0.771428571428571\\
19.3725776462963	0.778571428571429\\
21.3705262593073	0.778571428571429\\
21.3705262593073	0.785714285714286\\
53.1716847134563	0.785714285714286\\
53.1716847134563	0.792857142857143\\
53.1716847134563	0.792857142857143\\
53.1716847134563	0.8\\
53.1716847134563	0.8\\
53.1716847134563	0.807142857142857\\
53.1716847134563	0.807142857142857\\
53.1716847134563	0.814285714285714\\
53.1716847134563	0.814285714285714\\
53.1716847134563	0.821428571428571\\
53.1716847134563	0.821428571428571\\
53.1716847134563	0.828571428571429\\
53.1716847134563	0.828571428571429\\
53.1716847134563	0.835714285714286\\
53.1716847134563	0.835714285714286\\
53.1716847134563	0.842857142857143\\
53.1716847134563	0.842857142857143\\
53.1716847134563	0.85\\
53.1716847134563	0.85\\
53.1716847134563	0.857142857142857\\
53.1716847134563	0.857142857142857\\
53.1716847134563	0.864285714285714\\
53.1716847134563	0.864285714285714\\
53.1716847134563	0.871428571428571\\
53.1716847134563	0.871428571428571\\
53.1716847134563	0.878571428571429\\
53.1716847134563	0.878571428571429\\
53.1716847134563	0.885714285714286\\
53.1716847134563	0.885714285714286\\
53.1716847134563	0.892857142857143\\
53.1716847134563	0.892857142857143\\
53.1716847134563	0.9\\
53.1716847134563	0.9\\
53.1716847134563	0.907142857142857\\
53.1716847134563	0.907142857142857\\
53.1716847134563	0.914285714285714\\
53.1716847134563	0.914285714285714\\
53.1716847134563	0.921428571428571\\
53.1716847134563	0.921428571428571\\
53.1716847134563	0.928571428571429\\
53.1716847134563	0.928571428571429\\
53.1716847134563	0.935714285714286\\
53.1716847134563	0.935714285714286\\
53.1716847134563	0.942857142857143\\
53.1716847134563	0.942857142857143\\
53.1716847134563	0.95\\
53.1716847134563	0.95\\
53.1716847134563	0.957142857142857\\
53.1716847134563	0.957142857142857\\
53.1716847134563	0.964285714285714\\
53.1716847134563	0.964285714285714\\
53.1716847134563	0.971428571428571\\
53.1716847134563	0.971428571428571\\
53.1716847134563	0.978571428571429\\
53.1716847134563	0.978571428571429\\
53.1716847134563	0.985714285714286\\
53.1716847134563	0.985714285714286\\
53.1716847134563	0.992857142857143\\
53.1716847134563	0.992857142857143\\
53.1716847134563	1\\
};
\addlegendentry{bAdag-Rand}

\addplot [color=mycolor5, line width=2.2pt,  mark=diamond,
    mark size=6pt,   mark options={line width=1.5pt, solid},  mark phase=80, mark repeat=20]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1	0.0857142857142857\\
1	0.0928571428571429\\
1	0.0928571428571429\\
1	0.1\\
1	0.1\\
1	0.107142857142857\\
1	0.107142857142857\\
1	0.114285714285714\\
1	0.114285714285714\\
1	0.121428571428571\\
1	0.121428571428571\\
1	0.128571428571429\\
1	0.128571428571429\\
1	0.135714285714286\\
1	0.135714285714286\\
1	0.142857142857143\\
1	0.142857142857143\\
1	0.15\\
1	0.15\\
1	0.157142857142857\\
1	0.157142857142857\\
1	0.164285714285714\\
1	0.164285714285714\\
1	0.171428571428571\\
1	0.171428571428571\\
1	0.178571428571429\\
1	0.178571428571429\\
1	0.185714285714286\\
1	0.185714285714286\\
1	0.192857142857143\\
1	0.192857142857143\\
1	0.2\\
1	0.2\\
1	0.207142857142857\\
1	0.207142857142857\\
1	0.214285714285714\\
1	0.214285714285714\\
1	0.221428571428571\\
1	0.221428571428571\\
1	0.228571428571429\\
1	0.228571428571429\\
1	0.235714285714286\\
1	0.235714285714286\\
1	0.242857142857143\\
1	0.242857142857143\\
1	0.25\\
1	0.25\\
1	0.257142857142857\\
1.03668620603587	0.257142857142857\\
1.03668620603587	0.264285714285714\\
1.04182501613675	0.264285714285714\\
1.04182501613675	0.271428571428571\\
1.05193640296733	0.271428571428571\\
1.05193640296733	0.278571428571429\\
1.06618841446669	0.278571428571429\\
1.06618841446669	0.285714285714286\\
1.1185675856993	0.285714285714286\\
1.1185675856993	0.292857142857143\\
1.12461400565206	0.292857142857143\\
1.12461400565206	0.3\\
1.17593395589623	0.3\\
1.17593395589623	0.307142857142857\\
1.18815902085932	0.307142857142857\\
1.18815902085932	0.314285714285714\\
1.19340146425009	0.314285714285714\\
1.19340146425009	0.321428571428571\\
1.28692156938589	0.321428571428571\\
1.28692156938589	0.328571428571429\\
1.34630340775122	0.328571428571429\\
1.34630340775122	0.335714285714286\\
1.35831711714404	0.335714285714286\\
1.35831711714404	0.342857142857143\\
1.38321269336277	0.342857142857143\\
1.38321269336277	0.35\\
1.77034758955587	0.35\\
1.77034758955587	0.357142857142857\\
53.1716847134563	0.357142857142857\\
53.1716847134563	0.364285714285714\\
53.1716847134563	0.364285714285714\\
53.1716847134563	0.371428571428571\\
53.1716847134563	0.371428571428571\\
53.1716847134563	0.378571428571429\\
53.1716847134563	0.378571428571429\\
53.1716847134563	0.385714285714286\\
53.1716847134563	0.385714285714286\\
53.1716847134563	0.392857142857143\\
53.1716847134563	0.392857142857143\\
53.1716847134563	0.4\\
53.1716847134563	0.4\\
53.1716847134563	0.407142857142857\\
53.1716847134563	0.407142857142857\\
53.1716847134563	0.414285714285714\\
53.1716847134563	0.414285714285714\\
53.1716847134563	0.421428571428571\\
53.1716847134563	0.421428571428571\\
53.1716847134563	0.428571428571429\\
53.1716847134563	0.428571428571429\\
53.1716847134563	0.435714285714286\\
53.1716847134563	0.435714285714286\\
53.1716847134563	0.442857142857143\\
53.1716847134563	0.442857142857143\\
53.1716847134563	0.45\\
53.1716847134563	0.45\\
53.1716847134563	0.457142857142857\\
53.1716847134563	0.457142857142857\\
53.1716847134563	0.464285714285714\\
53.1716847134563	0.464285714285714\\
53.1716847134563	0.471428571428571\\
53.1716847134563	0.471428571428571\\
53.1716847134563	0.478571428571429\\
53.1716847134563	0.478571428571429\\
53.1716847134563	0.485714285714286\\
53.1716847134563	0.485714285714286\\
53.1716847134563	0.492857142857143\\
53.1716847134563	0.492857142857143\\
53.1716847134563	0.5\\
53.1716847134563	0.5\\
53.1716847134563	0.507142857142857\\
53.1716847134563	0.507142857142857\\
53.1716847134563	0.514285714285714\\
53.1716847134563	0.514285714285714\\
53.1716847134563	0.521428571428571\\
53.1716847134563	0.521428571428571\\
53.1716847134563	0.528571428571429\\
53.1716847134563	0.528571428571429\\
53.1716847134563	0.535714285714286\\
53.1716847134563	0.535714285714286\\
53.1716847134563	0.542857142857143\\
53.1716847134563	0.542857142857143\\
53.1716847134563	0.55\\
53.1716847134563	0.55\\
53.1716847134563	0.557142857142857\\
53.1716847134563	0.557142857142857\\
53.1716847134563	0.564285714285714\\
53.1716847134563	0.564285714285714\\
53.1716847134563	0.571428571428571\\
53.1716847134563	0.571428571428571\\
53.1716847134563	0.578571428571429\\
53.1716847134563	0.578571428571429\\
53.1716847134563	0.585714285714286\\
53.1716847134563	0.585714285714286\\
53.1716847134563	0.592857142857143\\
53.1716847134563	0.592857142857143\\
53.1716847134563	0.6\\
53.1716847134563	0.6\\
53.1716847134563	0.607142857142857\\
53.1716847134563	0.607142857142857\\
53.1716847134563	0.614285714285714\\
53.1716847134563	0.614285714285714\\
53.1716847134563	0.621428571428571\\
53.1716847134563	0.621428571428571\\
53.1716847134563	0.628571428571429\\
53.1716847134563	0.628571428571429\\
53.1716847134563	0.635714285714286\\
53.1716847134563	0.635714285714286\\
53.1716847134563	0.642857142857143\\
53.1716847134563	0.642857142857143\\
53.1716847134563	0.65\\
53.1716847134563	0.65\\
53.1716847134563	0.657142857142857\\
53.1716847134563	0.657142857142857\\
53.1716847134563	0.664285714285714\\
53.1716847134563	0.664285714285714\\
53.1716847134563	0.671428571428571\\
53.1716847134563	0.671428571428571\\
53.1716847134563	0.678571428571429\\
53.1716847134563	0.678571428571429\\
53.1716847134563	0.685714285714286\\
53.1716847134563	0.685714285714286\\
53.1716847134563	0.692857142857143\\
53.1716847134563	0.692857142857143\\
53.1716847134563	0.7\\
53.1716847134563	0.7\\
53.1716847134563	0.707142857142857\\
53.1716847134563	0.707142857142857\\
53.1716847134563	0.714285714285714\\
53.1716847134563	0.714285714285714\\
53.1716847134563	0.721428571428571\\
53.1716847134563	0.721428571428571\\
53.1716847134563	0.728571428571429\\
53.1716847134563	0.728571428571429\\
53.1716847134563	0.735714285714286\\
53.1716847134563	0.735714285714286\\
53.1716847134563	0.742857142857143\\
53.1716847134563	0.742857142857143\\
53.1716847134563	0.75\\
53.1716847134563	0.75\\
53.1716847134563	0.757142857142857\\
53.1716847134563	0.757142857142857\\
53.1716847134563	0.764285714285714\\
53.1716847134563	0.764285714285714\\
53.1716847134563	0.771428571428571\\
53.1716847134563	0.771428571428571\\
53.1716847134563	0.778571428571429\\
53.1716847134563	0.778571428571429\\
53.1716847134563	0.785714285714286\\
53.1716847134563	0.785714285714286\\
53.1716847134563	0.792857142857143\\
53.1716847134563	0.792857142857143\\
53.1716847134563	0.8\\
53.1716847134563	0.8\\
53.1716847134563	0.807142857142857\\
53.1716847134563	0.807142857142857\\
53.1716847134563	0.814285714285714\\
53.1716847134563	0.814285714285714\\
53.1716847134563	0.821428571428571\\
53.1716847134563	0.821428571428571\\
53.1716847134563	0.828571428571429\\
53.1716847134563	0.828571428571429\\
53.1716847134563	0.835714285714286\\
53.1716847134563	0.835714285714286\\
53.1716847134563	0.842857142857143\\
53.1716847134563	0.842857142857143\\
53.1716847134563	0.85\\
53.1716847134563	0.85\\
53.1716847134563	0.857142857142857\\
53.1716847134563	0.857142857142857\\
53.1716847134563	0.864285714285714\\
53.1716847134563	0.864285714285714\\
53.1716847134563	0.871428571428571\\
53.1716847134563	0.871428571428571\\
53.1716847134563	0.878571428571429\\
53.1716847134563	0.878571428571429\\
53.1716847134563	0.885714285714286\\
53.1716847134563	0.885714285714286\\
53.1716847134563	0.892857142857143\\
53.1716847134563	0.892857142857143\\
53.1716847134563	0.9\\
53.1716847134563	0.9\\
53.1716847134563	0.907142857142857\\
53.1716847134563	0.907142857142857\\
53.1716847134563	0.914285714285714\\
53.1716847134563	0.914285714285714\\
53.1716847134563	0.921428571428571\\
53.1716847134563	0.921428571428571\\
53.1716847134563	0.928571428571429\\
53.1716847134563	0.928571428571429\\
53.1716847134563	0.935714285714286\\
53.1716847134563	0.935714285714286\\
53.1716847134563	0.942857142857143\\
53.1716847134563	0.942857142857143\\
53.1716847134563	0.95\\
53.1716847134563	0.95\\
53.1716847134563	0.957142857142857\\
53.1716847134563	0.957142857142857\\
53.1716847134563	0.964285714285714\\
53.1716847134563	0.964285714285714\\
53.1716847134563	0.971428571428571\\
53.1716847134563	0.971428571428571\\
53.1716847134563	0.978571428571429\\
53.1716847134563	0.978571428571429\\
53.1716847134563	0.985714285714286\\
53.1716847134563	0.985714285714286\\
53.1716847134563	0.992857142857143\\
53.1716847134563	0.992857142857143\\
53.1716847134563	1\\
};
\addlegendentry{LS-cyclic}

\addplot [color=mycolor6, line width=2.2pt,  mark=o,
    mark size=4pt,   mark options={line width=1.5pt, solid},  mark phase=125, mark repeat=18]
  table[row sep=crcr]{%
1	0\\
1	0\\
1	0.00714285714285714\\
1	0.00714285714285714\\
1	0.0142857142857143\\
1	0.0142857142857143\\
1	0.0214285714285714\\
1	0.0214285714285714\\
1	0.0285714285714286\\
1	0.0285714285714286\\
1	0.0357142857142857\\
1	0.0357142857142857\\
1	0.0428571428571429\\
1	0.0428571428571429\\
1	0.05\\
1	0.05\\
1	0.0571428571428571\\
1	0.0571428571428571\\
1	0.0642857142857143\\
1	0.0642857142857143\\
1	0.0714285714285714\\
1	0.0714285714285714\\
1	0.0785714285714286\\
1	0.0785714285714286\\
1	0.0857142857142857\\
1	0.0857142857142857\\
1	0.0928571428571429\\
1	0.0928571428571429\\
1	0.1\\
1	0.1\\
1	0.107142857142857\\
1	0.107142857142857\\
1	0.114285714285714\\
1	0.114285714285714\\
1	0.121428571428571\\
1	0.121428571428571\\
1	0.128571428571429\\
1	0.128571428571429\\
1	0.135714285714286\\
1	0.135714285714286\\
1	0.142857142857143\\
1	0.142857142857143\\
1	0.15\\
1	0.15\\
1	0.157142857142857\\
1	0.157142857142857\\
1	0.164285714285714\\
1	0.164285714285714\\
1	0.171428571428571\\
1	0.171428571428571\\
1	0.178571428571429\\
1	0.178571428571429\\
1	0.185714285714286\\
1	0.185714285714286\\
1	0.192857142857143\\
1	0.192857142857143\\
1	0.2\\
1	0.2\\
1	0.207142857142857\\
1	0.207142857142857\\
1	0.214285714285714\\
1	0.214285714285714\\
1	0.221428571428571\\
1	0.221428571428571\\
1	0.228571428571429\\
1	0.228571428571429\\
1	0.235714285714286\\
1	0.235714285714286\\
1	0.242857142857143\\
1	0.242857142857143\\
1	0.25\\
1	0.25\\
1	0.257142857142857\\
1	0.257142857142857\\
1	0.264285714285714\\
1	0.264285714285714\\
1	0.271428571428571\\
1	0.271428571428571\\
1	0.278571428571429\\
1.00185967828056	0.278571428571429\\
1.00185967828056	0.285714285714286\\
1.02105503436868	0.285714285714286\\
1.02105503436868	0.292857142857143\\
1.02171651064724	0.292857142857143\\
1.02171651064724	0.3\\
1.02319143023993	0.3\\
1.02319143023993	0.307142857142857\\
1.04489392359755	0.307142857142857\\
1.04489392359755	0.314285714285714\\
1.05576750852253	0.314285714285714\\
1.05576750852253	0.321428571428571\\
1.06963956321069	0.321428571428571\\
1.06963956321069	0.328571428571429\\
1.0858335632349	0.328571428571429\\
1.0858335632349	0.335714285714286\\
1.09502424885512	0.335714285714286\\
1.09502424885512	0.342857142857143\\
1.10236315196634	0.342857142857143\\
1.10236315196634	0.35\\
1.37219892021005	0.35\\
1.37219892021005	0.357142857142857\\
1.40891330312392	0.357142857142857\\
1.40891330312392	0.364285714285714\\
1.51687454027896	0.364285714285714\\
1.51687454027896	0.371428571428571\\
1.56462871135174	0.371428571428571\\
1.56462871135174	0.378571428571429\\
1.89946446530541	0.378571428571429\\
1.89946446530541	0.385714285714286\\
1.93938218068729	0.385714285714286\\
1.93938218068729	0.392857142857143\\
2.04267856505621	0.392857142857143\\
2.04267856505621	0.4\\
2.14000933430234	0.4\\
2.14000933430234	0.407142857142857\\
2.35061213722907	0.407142857142857\\
2.35061213722907	0.414285714285714\\
2.77599516129401	0.414285714285714\\
2.77599516129401	0.421428571428571\\
2.92143119732158	0.421428571428571\\
2.92143119732158	0.428571428571429\\
3.06181189560993	0.428571428571429\\
3.06181189560993	0.435714285714286\\
3.09321436741765	0.435714285714286\\
3.09321436741765	0.442857142857143\\
3.12412915438532	0.442857142857143\\
3.12412915438532	0.45\\
3.14253431009308	0.45\\
3.14253431009308	0.457142857142857\\
3.33385131931257	0.457142857142857\\
3.33385131931257	0.464285714285714\\
3.34727808264332	0.464285714285714\\
3.34727808264332	0.471428571428571\\
3.4051200891969	0.471428571428571\\
3.4051200891969	0.478571428571429\\
3.49474106231727	0.478571428571429\\
3.49474106231727	0.485714285714286\\
3.53112961298874	0.485714285714286\\
3.53112961298874	0.492857142857143\\
3.53988560591956	0.492857142857143\\
3.53988560591956	0.5\\
3.58935843594308	0.5\\
3.58935843594308	0.507142857142857\\
3.62513518791314	0.507142857142857\\
3.62513518791314	0.514285714285714\\
3.97579946554612	0.514285714285714\\
3.97579946554612	0.521428571428571\\
4.02809048335516	0.521428571428571\\
4.02809048335516	0.528571428571429\\
4.19159512549748	0.528571428571429\\
4.19159512549748	0.535714285714286\\
4.23934370240742	0.535714285714286\\
4.23934370240742	0.542857142857143\\
4.52603715665578	0.542857142857143\\
4.52603715665578	0.55\\
5.05703516640824	0.55\\
5.05703516640824	0.557142857142857\\
5.75364673146195	0.557142857142857\\
5.75364673146195	0.564285714285714\\
6.05969565236815	0.564285714285714\\
6.05969565236815	0.571428571428571\\
6.30810936648064	0.571428571428571\\
6.30810936648064	0.578571428571429\\
6.37124734479932	0.578571428571429\\
6.37124734479932	0.585714285714286\\
6.44127827186464	0.585714285714286\\
6.44127827186464	0.592857142857143\\
6.63962546208518	0.592857142857143\\
6.63962546208518	0.6\\
6.70248446187927	0.6\\
6.70248446187927	0.607142857142857\\
7.12542241642321	0.607142857142857\\
7.12542241642321	0.614285714285714\\
7.12630900178394	0.614285714285714\\
7.12630900178394	0.621428571428571\\
7.34580399537807	0.621428571428571\\
7.34580399537807	0.628571428571429\\
7.47017950462139	0.628571428571429\\
7.47017950462139	0.635714285714286\\
7.50296049236717	0.635714285714286\\
7.50296049236717	0.642857142857143\\
7.65325131015481	0.642857142857143\\
7.65325131015481	0.65\\
7.90891113484203	0.65\\
7.90891113484203	0.657142857142857\\
8.57984633932522	0.657142857142857\\
8.57984633932522	0.664285714285714\\
8.59948931449613	0.664285714285714\\
8.59948931449613	0.671428571428571\\
8.66704843371952	0.671428571428571\\
8.66704843371952	0.678571428571429\\
8.80311983256271	0.678571428571429\\
8.80311983256271	0.685714285714286\\
8.81877399758727	0.685714285714286\\
8.81877399758727	0.692857142857143\\
8.94555379455733	0.692857142857143\\
8.94555379455733	0.7\\
9.00864759574089	0.7\\
9.00864759574089	0.707142857142857\\
9.03482842506735	0.707142857142857\\
9.03482842506735	0.714285714285714\\
9.29848620526249	0.714285714285714\\
9.29848620526249	0.721428571428571\\
9.96326739227552	0.721428571428571\\
9.96326739227552	0.728571428571429\\
9.96982130173385	0.728571428571429\\
9.96982130173385	0.735714285714286\\
10.2455089052034	0.735714285714286\\
10.2455089052034	0.742857142857143\\
10.3019228523362	0.742857142857143\\
10.3019228523362	0.75\\
10.6040546084216	0.75\\
10.6040546084216	0.757142857142857\\
10.9173168562579	0.757142857142857\\
10.9173168562579	0.764285714285714\\
11.5499490879122	0.764285714285714\\
11.5499490879122	0.771428571428571\\
13.3096622541136	0.771428571428571\\
13.3096622541136	0.778571428571429\\
16.5085725060922	0.778571428571429\\
16.5085725060922	0.785714285714286\\
53.1716847134563	0.785714285714286\\
53.1716847134563	0.792857142857143\\
53.1716847134563	0.792857142857143\\
53.1716847134563	0.8\\
53.1716847134563	0.8\\
53.1716847134563	0.807142857142857\\
53.1716847134563	0.807142857142857\\
53.1716847134563	0.814285714285714\\
53.1716847134563	0.814285714285714\\
53.1716847134563	0.821428571428571\\
53.1716847134563	0.821428571428571\\
53.1716847134563	0.828571428571429\\
53.1716847134563	0.828571428571429\\
53.1716847134563	0.835714285714286\\
53.1716847134563	0.835714285714286\\
53.1716847134563	0.842857142857143\\
53.1716847134563	0.842857142857143\\
53.1716847134563	0.85\\
53.1716847134563	0.85\\
53.1716847134563	0.857142857142857\\
53.1716847134563	0.857142857142857\\
53.1716847134563	0.864285714285714\\
53.1716847134563	0.864285714285714\\
53.1716847134563	0.871428571428571\\
53.1716847134563	0.871428571428571\\
53.1716847134563	0.878571428571429\\
53.1716847134563	0.878571428571429\\
53.1716847134563	0.885714285714286\\
53.1716847134563	0.885714285714286\\
53.1716847134563	0.892857142857143\\
53.1716847134563	0.892857142857143\\
53.1716847134563	0.9\\
53.1716847134563	0.9\\
53.1716847134563	0.907142857142857\\
53.1716847134563	0.907142857142857\\
53.1716847134563	0.914285714285714\\
53.1716847134563	0.914285714285714\\
53.1716847134563	0.921428571428571\\
53.1716847134563	0.921428571428571\\
53.1716847134563	0.928571428571429\\
53.1716847134563	0.928571428571429\\
53.1716847134563	0.935714285714286\\
53.1716847134563	0.935714285714286\\
53.1716847134563	0.942857142857143\\
53.1716847134563	0.942857142857143\\
53.1716847134563	0.95\\
53.1716847134563	0.95\\
53.1716847134563	0.957142857142857\\
53.1716847134563	0.957142857142857\\
53.1716847134563	0.964285714285714\\
53.1716847134563	0.964285714285714\\
53.1716847134563	0.971428571428571\\
53.1716847134563	0.971428571428571\\
53.1716847134563	0.978571428571429\\
53.1716847134563	0.978571428571429\\
53.1716847134563	0.985714285714286\\
53.1716847134563	0.985714285714286\\
53.1716847134563	0.992857142857143\\
53.1716847134563	0.992857142857143\\
53.1716847134563	1\\
};
\addlegendentry{bAdag-cyclic}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
